System Identification of Thrust and Torque Characteristics for a Bipedal Robot with Integrated Propulsion

Bipedal robots represent a remarkable and sophisticated class of robotics, designed to emulate human form and movement. Their development marks a significant milestone in the field. However, even the most advanced bipedal robots face challenges related to terrain variation, obstacle negotiation, payload management, weight distribution, and recovering from stumbles. These challenges can be mitigated by incorporating thrusters, which enhance stability on uneven terrain, facilitate obstacle avoidance, and improve recovery after stumbling. Harpy is a bipedal robot equipped with six joints and two thrusters, serving as a hardware platform for implementing and testing advanced control algorithms. This thesis focuses on characterizing Harpy's hardware to improve the system's overall robustness, controllability, and predictability. It also examines simulation results for predicting thrust in propeller-based mechanisms, the integration of thrusters into the Harpy platform and associated testing, as well as an exploration of motor torque characterization methods and their application to hardware in relation to closed-loop force-based impedance control.

==> plots/HWCapturepoint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.476in,
at={(0.758in,2.569in)},
scale only axis,
xmin=180,
xmax=190,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=-0.1,
ymax=0.115697239796192,
ylabel style={font=\color{white!15!black}},
ylabel={m},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Capture point X - coordinate},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, line width=2.0pt] table[row sep=crcr] {%
180.04	0\\
180.06	0\\
180.08	0\\
180.1	0\\
180.12	0\\
180.14	0\\
180.16	0\\
180.18	0\\
180.2	0\\
180.22	0\\
180.24	0\\
180.26	0\\
180.28	0\\
180.3	0\\
180.32	0\\
180.34	0\\
180.36	0\\
180.38	0\\
180.4	0\\
180.42	0\\
180.44	0\\
180.46	0\\
180.48	0\\
180.5	0\\
180.52	0\\
180.54	0\\
180.56	0\\
180.58	0\\
180.6	0\\
180.62	0\\
180.64	0\\
180.66	0\\
180.68	0\\
180.7	0\\
180.72	0\\
180.74	-0.0284755687519019\\
180.76	-0.0279072862295211\\
180.78	-0.027254149215994\\
180.8	-0.0267741134258174\\
180.82	-0.0262523640884915\\
180.84	-0.0250325947828623\\
180.86	-0.0243541960067328\\
180.88	0\\
180.9	0\\
180.92	0\\
180.94	0\\
180.96	0\\
180.98	0\\
181	0\\
181.02	0\\
181.04	0\\
181.06	0\\
181.08	0\\
181.1	0\\
181.12	0\\
181.14	0\\
181.16	0\\
181.18	0\\
181.2	0\\
181.22	0\\
181.24	0\\
181.26	-0.0283788878061668\\
181.28	-0.0280697478270661\\
181.3	-0.0283515218525531\\
181.32	-0.0281662671183656\\
181.34	-0.0281019620875836\\
181.36	-0.0285879607733736\\
181.38	-0.0284523772418148\\
181.4	-0.0289280591469149\\
181.42	-0.0293299335823348\\
181.44	-0.0290998382101501\\
181.46	-0.0289960212764908\\
181.48	-0.0294396383566171\\
181.5	-0.0286375191971753\\
181.52	-0.0282101405889117\\
181.54	-0.0281858125617592\\
181.56	-0.0267966963135178\\
181.58	-0.0260434438240321\\
181.6	-0.0244449029893113\\
181.62	-0.0235603464210356\\
181.64	-0.021436100106056\\
181.66	-0.0202640452427497\\
181.68	0\\
181.7	0\\
181.72	0\\
181.74	0\\
181.76	0\\
181.78	0\\
181.8	0\\
181.82	0\\
181.84	0\\
181.86	0\\
181.88	0\\
181.9	0\\
181.92	0\\
181.94	0\\
181.96	0\\
181.98	0\\
182	0\\
182.02	0\\
182.04	0\\
182.06	0\\
182.08	0\\
182.1	0\\
182.12	0\\
182.14	0\\
182.16	0\\
182.18	0\\
182.2	0\\
182.22	0\\
182.24	0\\
182.26	0\\
182.28	0\\
182.3	0\\
182.32	0.0794385501412329\\
182.34	0.0839836149451221\\
182.36	0.089082313238202\\
182.38	0.0944092006632978\\
182.4	0.0989819536119207\\
182.42	0.103702571274326\\
182.44	0.107489375344065\\
182.46	0.110411170908232\\
182.48	0.112523285150472\\
182.5	0.113992359651802\\
182.52	0.115244163381167\\
182.54	0.115268412450354\\
182.56	0.115697239796192\\
182.58	0.113407115395212\\
182.6	0.112163877659445\\
182.62	0.109036003595358\\
182.64	0.106953160935608\\
182.66	0.103061354993833\\
182.68	0.100710038954894\\
182.7	0.0964175806203392\\
182.72	0.0934240359594362\\
182.74	0.0889748872933926\\
182.76	0.0864315466357572\\
182.78	0.0815329066898174\\
182.8	0.0791237490657834\\
182.82	0.0758973502038331\\
182.84	0.0733102488048047\\
182.86	0.0707035308033185\\
182.88	0.0691191629984793\\
182.9	0.0669428006369437\\
182.92	0.0653587181048655\\
182.94	0.0643136572924486\\
182.96	0.0629552208195392\\
182.98	0.0618990828646015\\
183	0.0609508448042426\\
183.02	0.0605250376546223\\
183.04	0.0598845164689805\\
183.06	0.0592804249910026\\
183.08	0.0592805043614392\\
183.1	0.0600693746386549\\
183.12	0.0600374151467254\\
183.14	0.0618744014198059\\
183.16	0.0628656230211744\\
183.18	0.0638044072590274\\
183.2	0.0648826870738115\\
183.22	0.0658102195770029\\
183.24	0.0665185351433436\\
183.26	0.0670728746899286\\
183.28	0.0673883373389099\\
183.3	0.0678387351713722\\
183.32	0.0679239458801548\\
183.34	0.0673603343302751\\
183.36	0.0668024016054018\\
183.38	0.0653789667315589\\
183.4	0.0646234978368798\\
183.42	0.0626010713789905\\
183.44	0.0612608549765688\\
183.46	0.058980521206324\\
183.48	0.0573765511092085\\
183.5	0.0553442854422706\\
183.52	0.0531747321489248\\
183.54	0.0513662121879536\\
183.56	0.0506188706745526\\
183.58	0.048562960588366\\
183.6	0.0475661887673578\\
183.62	0.0472586141070132\\
183.64	0.046411611054928\\
183.66	0.0464384185503468\\
183.68	0.0463871461564154\\
183.7	0.0464433565202624\\
183.72	0.0464483867918119\\
183.74	0.0475453590919848\\
183.76	0.048047363830499\\
183.78	0.0490703110040373\\
183.8	0.049916195562156\\
183.82	0.0506003323104428\\
183.84	0.050958166866477\\
183.86	0.0519754119235179\\
183.88	0.0529957102558288\\
183.9	0.0538626188172534\\
183.92	0.055080535631752\\
183.94	0.0569582557002767\\
183.96	0.0579501538172324\\
183.98	0.0590347436178118\\
184	0.0601074644842354\\
184.02	0.0610719009925549\\
184.04	0.0619175451585799\\
184.06	0.0624788699054456\\
184.08	0.0635758084370098\\
184.1	0.0640097480682704\\
184.12	0.0644886942563563\\
184.14	0.0652506344092653\\
184.16	0.0652789732427195\\
184.18	0.0649233832162062\\
184.2	0.06507590439191\\
184.22	0.0646794651556118\\
184.24	0.0647382079850209\\
184.26	0.064595088371733\\
184.28	0.0641138034394165\\
184.3	0.0637072353404505\\
184.32	0.0637820802789268\\
184.34	0.063481556388819\\
184.36	0.0643002674209063\\
184.38	0.0642249364057907\\
184.4	0.0650368807926195\\
184.42	0.0660160612709237\\
184.44	0.066499034077586\\
184.46	0.0671703819143386\\
184.48	0.0679246804396972\\
184.5	0.0685348898117674\\
184.52	0.0687498190918014\\
184.54	0.0696635269115009\\
184.56	0.0702038670461188\\
184.58	0.0706405242832547\\
184.6	0.0709489561556342\\
184.62	0.0706979894472795\\
184.64	0.0699990292688534\\
184.66	0.0693561342896279\\
184.68	0.0685078069953633\\
184.7	0.0673310335110727\\
184.72	0.0654534315392989\\
184.74	0.0639180041089866\\
184.76	0.0615213625922287\\
184.78	0.0591461990464008\\
184.8	0.0565066620034094\\
184.82	0.0539552497845686\\
184.84	0.0510255341322134\\
184.86	0.0482882120712003\\
184.88	0.0452286326294935\\
184.9	0.0427193620713966\\
184.92	0.0394461577748991\\
184.94	0.0366852429264979\\
184.96	0.0332936060943478\\
184.98	0.0301071045198119\\
185	0.0257362473607699\\
185.02	0.0223291889578433\\
185.04	0.0178779841365572\\
185.06	0.0142639817030245\\
185.08	0.00989774745514643\\
185.1	0.00637659321422292\\
185.12	0.00185020094925237\\
185.14	-0.00166329227377002\\
185.16	-0.00467654895349722\\
185.18	0\\
185.2	0\\
185.22	0\\
185.24	0\\
185.26	0\\
185.28	0\\
185.3	0\\
185.32	0\\
185.34	0\\
185.36	0\\
185.38	0\\
185.4	0\\
185.42	0\\
185.44	0\\
185.46	0\\
185.48	0\\
185.5	0\\
185.52	0\\
185.54	0\\
185.56	0\\
185.58	0\\
185.6	0\\
185.62	0\\
185.64	0\\
185.66	0\\
185.68	0\\
185.7	0\\
185.72	0\\
185.74	0\\
185.76	0\\
185.78	0\\
185.8	0\\
185.82	0\\
185.84	0\\
185.86	0\\
185.88	0\\
185.9	0\\
185.92	0\\
185.94	0\\
185.96	0\\
185.98	0\\
186	0\\
186.02	0\\
186.04	0\\
186.06	0\\
186.08	0\\
186.1	0\\
186.12	0\\
186.14	0\\
186.16	0\\
186.18	0\\
186.2	0\\
186.22	0\\
186.24	0\\
186.26	0\\
186.28	0\\
186.3	0\\
186.32	0\\
186.34	0\\
186.36	0\\
186.38	0\\
186.4	0\\
186.42	0\\
186.44	0\\
186.46	0\\
186.48	-0.0422059487024192\\
186.5	-0.0422411550522741\\
186.52	-0.0421462645869885\\
186.54	-0.0422337900884072\\
186.56	-0.0418029664968046\\
186.58	-0.0415612631184744\\
186.6	-0.0412985151107828\\
186.62	-0.0411580102665274\\
186.64	-0.041167175745523\\
186.66	-0.0412344260825414\\
186.68	-0.0413913425696775\\
186.7	-0.0414490699860917\\
186.72	-0.041382488801371\\
186.74	-0.0411212085432764\\
186.76	-0.0402767636960488\\
186.78	-0.0399467575423827\\
186.8	-0.0387486804308471\\
186.82	-0.0385188178869078\\
186.84	-0.0373681809070689\\
186.86	-0.0371866333869473\\
186.88	-0.0370856932615791\\
186.9	-0.037040692611085\\
186.92	-0.037026895566838\\
186.94	-0.0374897698177398\\
186.96	-0.037899690272027\\
186.98	-0.0380832585447999\\
187	-0.0385357500815724\\
187.02	-0.0387595337082861\\
187.04	-0.0392896811536951\\
187.06	-0.0397058245197289\\
187.08	-0.0404914798381172\\
187.1	-0.040538337199343\\
187.12	-0.0412564846564838\\
187.14	-0.0413453910425074\\
187.16	-0.0413029524190521\\
187.18	-0.0409816347122944\\
187.2	-0.0401394657059622\\
187.22	-0.0398333604577256\\
187.24	-0.0393637936117424\\
187.26	-0.0393500457644281\\
187.28	-0.0396899410721009\\
187.3	-0.039896709524482\\
187.32	-0.0404948520732167\\
187.34	-0.0413806763448963\\
187.36	-0.0428076767519464\\
187.38	-0.0436845817217969\\
187.4	-0.0455709377916087\\
187.42	-0.0471829481220779\\
187.44	-0.0492334659837673\\
187.46	-0.0509433148310722\\
187.48	-0.053279260163609\\
187.5	-0.0545682058570909\\
187.52	-0.0566045678402833\\
187.54	-0.0577210420905186\\
187.56	-0.0583746500013044\\
187.58	-0.0593107793823666\\
187.6	-0.0597447765593306\\
187.62	-0.0602845094699488\\
187.64	-0.060298408434609\\
187.66	-0.0604178398680896\\
187.68	-0.060721919674937\\
187.7	-0.0606726220487805\\
187.72	-0.0606976173198292\\
187.74	-0.0608133538786838\\
187.76	-0.0602822800169562\\
187.78	-0.0602742452761022\\
187.8	-0.0602442431087803\\
187.82	-0.0601306778246011\\
187.84	-0.0596756677221981\\
187.86	-0.0598467445754739\\
187.88	-0.0596069149122092\\
187.9	-0.0591495373220802\\
187.92	-0.0592614593593883\\
187.94	-0.0589011989190836\\
187.96	-0.0580025117098054\\
187.98	-0.0574568566492067\\
188	-0.0557971238302245\\
188.02	-0.054848848049819\\
188.04	-0.054189040661293\\
188.06	-0.0538717963985768\\
188.08	-0.053515033431833\\
188.1	-0.0534256260699102\\
188.12	-0.054260669726151\\
188.14	-0.0546720089285532\\
188.16	-0.0556398898319709\\
188.18	-0.0564914449957883\\
188.2	-0.0576824011883031\\
188.22	-0.0587412427620214\\
188.24	-0.0602712676993179\\
188.26	-0.0614186723878312\\
188.28	-0.0625927295877915\\
188.3	-0.0638542487441792\\
188.32	-0.0649388830008171\\
188.34	-0.0653627560205869\\
188.36	-0.0651178261096252\\
188.38	-0.0652172056019951\\
188.4	-0.064933254712847\\
188.42	-0.0646064492163605\\
188.44	-0.0641469887642422\\
188.46	-0.0637611764693599\\
188.48	-0.0635709958759437\\
188.5	-0.0640712159676803\\
188.52	-0.0643156420241973\\
188.54	-0.0646488236605304\\
188.56	-0.0655811996807806\\
188.58	-0.0663479763325181\\
188.6	-0.0669991115589365\\
188.62	-0.0677553701483345\\
188.64	-0.0688808708321078\\
188.66	-0.0699607349744172\\
188.68	-0.0707654201273557\\
188.7	-0.0718622585603359\\
188.72	-0.0729536583481365\\
188.74	-0.0733758933879384\\
188.76	-0.0742313220896185\\
188.78	-0.074253541891572\\
188.8	-0.0737503379586535\\
188.82	-0.0733901225474051\\
188.84	-0.0730652360532747\\
188.86	-0.0729468000587297\\
188.88	-0.0727778087288748\\
188.9	-0.0733693657524052\\
188.92	-0.0742355264693131\\
188.94	-0.0751499112212216\\
188.96	-0.0767436983073972\\
188.98	-0.0781935073563585\\
189	-0.0805585972627692\\
189.02	-0.0822054812203191\\
189.04	-0.0847343419783308\\
189.06	-0.0870327432274892\\
189.08	-0.0892431247909808\\
189.1	-0.0911007795097877\\
189.12	-0.0931192680304433\\
189.14	-0.0948125776640037\\
189.16	-0.0952746613522111\\
189.18	-0.0960978060157823\\
189.2	-0.0965181712651524\\
189.22	-0.0968978013122231\\
189.24	-0.0971192436650773\\
189.26	-0.0973150297341173\\
189.28	-0.0970296514520234\\
189.3	-0.0974251086358816\\
189.32	-0.0972784735566842\\
189.34	-0.0974879982700325\\
189.36	-0.097467360728789\\
189.38	-0.0973434038798863\\
189.4	-0.0968920110653016\\
189.42	-0.096440475688114\\
189.44	-0.0962798073145607\\
189.46	-0.0961392980444351\\
189.48	-0.0956552208444862\\
189.5	-0.0957250389577754\\
189.52	-0.0947329947152735\\
189.54	-0.0943051406179389\\
189.56	-0.0936637341513838\\
189.58	-0.0924097330973916\\
189.6	-0.090759830576361\\
189.62	-0.0893034031183161\\
189.64	-0.0878199095953361\\
189.66	-0.0865510017619928\\
189.68	-0.0853768584424054\\
189.7	-0.0848583277689988\\
189.72	-0.0844801976306976\\
189.74	-0.0839864598700316\\
189.76	-0.084364269186057\\
189.78	-0.0844932531408299\\
189.8	-0.0852498603313478\\
189.82	-0.0857007971611766\\
189.84	-0.0863028299486494\\
189.86	-0.0865493326783001\\
189.88	-0.0869138385174651\\
189.9	-0.0864005582566675\\
189.92	-0.085573372213689\\
189.94	-0.0849628625748709\\
189.96	-0.0825077269606078\\
189.98	-0.0802864559015226\\
190	-0.0771946545819822\\
};
\addlegendentry{X-coordinate}

\end{axis}

\begin{axis}[%
width=4.521in,
height=1.476in,
at={(0.758in,0.496in)},
scale only axis,
xmin=180,
xmax=190,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=-0.1,
ymax=0.130089305762397,
ylabel style={font=\color{white!15!black}},
ylabel={m},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Capture point Y - coordinate},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, line width=2.0pt] table[row sep=crcr] {%
180.04	0.0431733308753443\\
180.06	0.0441268602683509\\
180.08	0.0450188112367007\\
180.1	0.0455196558559656\\
180.12	0.0459032382950917\\
180.14	0.0463663670886027\\
180.16	0.0469674780079129\\
180.18	0.0471347066581737\\
180.2	0.0473433042162504\\
180.22	0.0475948652499374\\
180.24	0.0479156101291249\\
180.26	0.048469191161692\\
180.28	0.0490405285568529\\
180.3	0.0493975589000101\\
180.32	0.0498976224658235\\
180.34	0.0504273050986996\\
180.36	0.0512571274777379\\
180.38	0.0519322103463395\\
180.4	0.0533200206320158\\
180.42	0.0542013660554109\\
180.44	0.0547629336012009\\
180.46	0.0557339825019285\\
180.48	0.0564874863225665\\
180.5	0.0569742947014305\\
180.52	0.057471041353194\\
180.54	0.0576512013711849\\
180.56	0.0578162154860048\\
180.58	0.0579382891229748\\
180.6	0.056614502515186\\
180.62	0.0561993060345714\\
180.64	0.055540832566568\\
180.66	0.0550084108969608\\
180.68	0.0547654133062581\\
180.7	0.0547104751531531\\
180.72	0.0543726051362734\\
180.74	0.0550860179406475\\
180.76	0.0558067688503432\\
180.78	0.0569492244564701\\
180.8	0.0574814824903384\\
180.82	0.0580827934326573\\
180.84	0.0590946975737088\\
180.86	0.0596926498310564\\
180.88	0.0604567463153494\\
180.9	0.060959056824511\\
180.92	0.0613682064052449\\
180.94	0.061676098286254\\
180.96	0.0616848072525452\\
180.98	0.0613195817241914\\
181	0.0605785639681662\\
181.02	0.0598363549433937\\
181.04	0.0583409487097179\\
181.06	0.0573297279531467\\
181.08	0.0557008091209259\\
181.1	0.0544574053396095\\
181.12	0.0530239291280079\\
181.14	0.0518981975543578\\
181.16	0.0505607828705473\\
181.18	0.0494318101991092\\
181.2	0.0491297554895271\\
181.22	0.0489634451085017\\
181.24	0.0488688761402007\\
181.26	0.0485632741333291\\
181.28	0.0482343103383056\\
181.3	0.0477720438942481\\
181.32	0.0475961543236259\\
181.34	0.0469283479351447\\
181.36	0.0459924932650921\\
181.38	0.0458644678412466\\
181.4	0.0443759098296606\\
181.42	0.0435193318995589\\
181.44	0.0430582731502431\\
181.46	0.0424486264439043\\
181.48	0.0418406221622052\\
181.5	0.0420319816444361\\
181.52	0.0418608666329571\\
181.54	0.0420809100715391\\
181.56	0.0431594812520995\\
181.58	0.0437381911437864\\
181.6	0.0448426924692201\\
181.62	0.0450598482771062\\
181.64	0.0465150658030244\\
181.66	0.0469685633189324\\
181.68	0.0471814078224078\\
181.7	0.0472971278415227\\
181.72	0.0471591182298496\\
181.74	0.0463336799616792\\
181.76	0.0457782630086443\\
181.78	0.0447781406644504\\
181.8	0.0437320319235631\\
181.82	0.0432125866574037\\
181.84	0.0425854855189775\\
181.86	0.0422445700781569\\
181.88	0.042081744957383\\
181.9	0.0418138270521435\\
181.92	0.0422764154723818\\
181.94	0.0429215898380727\\
181.96	0.0444894726949806\\
181.98	0.045608454404433\\
182	0.0484740467897785\\
182.02	0.0515958923494394\\
182.04	0.0543520538981713\\
182.06	0.0587395364283492\\
182.08	0.0621523885162138\\
182.1	0.0665002243048554\\
182.12	0.0706310565274821\\
182.14	0.0761681129578051\\
182.16	0.0800031041429344\\
182.18	0.0849145821586599\\
182.2	0.0884141640021684\\
182.22	0.0929330294304407\\
182.24	0.0976100660082679\\
182.26	0.103526525482249\\
182.28	0.107482130175709\\
182.3	0.112937811591377\\
182.32	0.116280769217723\\
182.34	0.118693719972299\\
182.36	0.121982618573832\\
182.38	0.125051142123611\\
182.4	0.127465523721132\\
182.42	0.128940478060075\\
182.44	0.130089305762397\\
182.46	0.129847840822559\\
182.48	0.129583796011225\\
182.5	0.127831922421719\\
182.52	0.126916457483776\\
182.54	0.124393721301732\\
182.56	0.122706998247278\\
182.58	0.118361775392057\\
182.6	0.11512676276274\\
182.62	0.109660879419468\\
182.64	0.105536332813008\\
182.66	0.0994698999329193\\
182.68	0.0949389733594993\\
182.7	0.0881636525523087\\
182.72	0.083124416877289\\
182.74	0.0767097167329364\\
182.76	0.0719780319592493\\
182.78	0.0656757841495034\\
182.8	0.0616260657308947\\
182.82	0.0567655280801245\\
182.84	0.0528561805616692\\
182.86	0.049041695915681\\
182.88	0.0456376036138709\\
182.9	0.0420055559806334\\
182.92	0.0388009914943379\\
182.94	0.035802038264524\\
182.96	0.032921674724945\\
182.98	0.0305128293623371\\
183	0.0283512425623202\\
183.02	0.0266230992316951\\
183.04	0.0249478523122523\\
183.06	0.0236938298118149\\
183.08	0.0226945954397968\\
183.1	0.0227594742139144\\
183.12	0.0219299193216904\\
183.14	0.0226773073369034\\
183.16	0.0227043416651058\\
183.18	0.0226757629515596\\
183.2	0.0223687081410735\\
183.22	0.0220585097717022\\
183.24	0.0215392396823602\\
183.26	0.0209938132388693\\
183.28	0.0200370235423242\\
183.3	0.0190368439439729\\
183.32	0.0177183972231069\\
183.34	0.0163068429021442\\
183.36	0.0148034600635341\\
183.38	0.0124644222643609\\
183.4	0\\
183.42	0\\
183.44	0\\
183.46	0\\
183.48	0\\
183.5	0\\
183.52	0\\
183.54	0\\
183.56	0\\
183.58	0\\
183.6	0\\
183.62	0\\
183.64	0\\
183.66	0\\
183.68	0\\
183.7	0\\
183.72	0\\
183.74	0\\
183.76	0\\
183.78	0\\
183.8	0\\
183.82	0\\
183.84	0\\
183.86	0\\
183.88	0\\
183.9	0\\
183.92	0\\
183.94	0\\
183.96	0\\
183.98	0\\
184	0\\
184.02	0\\
184.04	0\\
184.06	0\\
184.08	0\\
184.1	0\\
184.12	0\\
184.14	0\\
184.16	0\\
184.18	0\\
184.2	0\\
184.22	0\\
184.24	0\\
184.26	0\\
184.28	0\\
184.3	0\\
184.32	0\\
184.34	0\\
184.36	0\\
184.38	0\\
184.4	0\\
184.42	0\\
184.44	0\\
184.46	0\\
184.48	0\\
184.5	0\\
184.52	0\\
184.54	0\\
184.56	0\\
184.58	0\\
184.6	0\\
184.62	0\\
184.64	0\\
184.66	0\\
184.68	0\\
184.7	0\\
184.72	0\\
184.74	0\\
184.76	0\\
184.78	0\\
184.8	0\\
184.82	0\\
184.84	0\\
184.86	0\\
184.88	0\\
184.9	0\\
184.92	0\\
184.94	0\\
184.96	0\\
184.98	0\\
185	0\\
185.02	0\\
185.04	0\\
185.06	0\\
185.08	-0.0504949881857147\\
185.1	-0.053033169747362\\
185.12	-0.0557675483087836\\
185.14	-0.0580578458680592\\
185.16	-0.0596079279993673\\
185.18	-0.061290458702176\\
185.2	-0.0620112280385132\\
185.22	-0.0627098788161951\\
185.24	-0.0628468695478492\\
185.26	-0.0632219291556849\\
185.28	-0.0629213060493122\\
185.3	-0.0629690998753123\\
185.32	-0.0627988491497353\\
185.34	-0.0625160313716045\\
185.36	-0.0616748024856433\\
185.38	-0.0613032459965046\\
185.4	-0.0604792666231086\\
185.42	-0.0597623023984408\\
185.44	-0.0585433067937408\\
185.46	-0.0582382376783801\\
185.48	-0.059167513211877\\
185.5	-0.0582291706892064\\
185.52	-0.0548561701083044\\
185.54	-0.0535436034437235\\
185.56	-0.0514593377521229\\
185.58	-0.0496564380535606\\
185.6	-0.0465015858998247\\
185.62	-0.0436772420529889\\
185.64	-0.0371673366659999\\
185.66	-0.0370095963396323\\
185.68	-0.036307496035908\\
185.7	-0.0322235432231768\\
185.72	-0.029463233891872\\
185.74	-0.0286937507583059\\
185.76	-0.0250226627671188\\
185.78	-0.0223609788034273\\
185.8	-0.0191930368863656\\
185.82	-0.0163283505897931\\
185.84	-0.0128647353949507\\
185.86	-0.00965966095032541\\
185.88	-0.00681957508562991\\
185.9	-0.00305295799086164\\
185.92	0.000359835817841738\\
185.94	0\\
185.96	0\\
185.98	0\\
186	0\\
186.02	0\\
186.04	0\\
186.06	0\\
186.08	0\\
186.1	0\\
186.12	0\\
186.14	0\\
186.16	0\\
186.18	0\\
186.2	0\\
186.22	0\\
186.24	0\\
186.26	0\\
186.28	0\\
186.3	0\\
186.32	0\\
186.34	0\\
186.36	0\\
186.38	0\\
186.4	0\\
186.42	0\\
186.44	0\\
186.46	0\\
186.48	0\\
186.5	0\\
186.52	0\\
186.54	0\\
186.56	0\\
186.58	0\\
186.6	0\\
186.62	0\\
186.64	0\\
186.66	0\\
186.68	0\\
186.7	0\\
186.72	0\\
186.74	0\\
186.76	0\\
186.78	0\\
186.8	0\\
186.82	0\\
186.84	0\\
186.86	0\\
186.88	0\\
186.9	0\\
186.92	0\\
186.94	0\\
186.96	0\\
186.98	0\\
187	0\\
187.02	0\\
187.04	0\\
187.06	0\\
187.08	0\\
187.1	0\\
187.12	0\\
187.14	0\\
187.16	0\\
187.18	0\\
187.2	0.0354107151399941\\
187.22	0.0360303245673651\\
187.24	0.0370506734176908\\
187.26	0.0376719007766048\\
187.28	0.0379678293758836\\
187.3	0.0380597494496894\\
187.32	0.037798574303484\\
187.34	0.0370590243229274\\
187.36	0.0361035034812795\\
187.38	0.0353966542140306\\
187.4	0.0339353254336968\\
187.42	0.0327355488570835\\
187.44	0.0310482642933932\\
187.46	0.0296428477514687\\
187.48	0.0281131440413833\\
187.5	0.0273036652127057\\
187.52	0.0259097865210849\\
187.54	0.0251999869534224\\
187.56	0.0252675817199967\\
187.58	0.025087989458818\\
187.6	0.0249807564295609\\
187.62	0.0253174310782542\\
187.64	0.0261811809334509\\
187.66	0.0266547125060475\\
187.68	0.027132536147165\\
187.7	0.027625827103175\\
187.72	0.0284829755305214\\
187.74	0.0286162493205846\\
187.76	0.0292723210998633\\
187.78	0.0296248693511192\\
187.8	0.0298353187761034\\
187.82	0.0304911162354345\\
187.84	0.0313639852366436\\
187.86	0.0318668384076817\\
187.88	0.0322844314221947\\
187.9	0.0330033848183794\\
187.92	0.033325662870121\\
187.94	0.0339019347533913\\
187.96	0.035318830434257\\
187.98	0.0359299655884891\\
188	0.0379331263216676\\
188.02	0.0391498267723977\\
188.04	0.0398765541875187\\
188.06	0.0404343702356345\\
188.08	0.0410977225149796\\
188.1	0.0412326334647307\\
188.12	0.0404807683650644\\
188.14	0.0402480063824309\\
188.16	0.0391797663796608\\
188.18	0.038404145244278\\
188.2	0.0373932812337476\\
188.22	0.0364689066259628\\
188.24	0.0349110180631683\\
188.26	0.0338159699723734\\
188.28	0.0328855672840951\\
188.3	0.0320188490445182\\
188.32	0.0311669935817576\\
188.34	0.0309238522035288\\
188.36	0.0311017639483132\\
188.38	0.0313495979626564\\
188.4	0.0316210558793458\\
188.42	0.0318087516222535\\
188.44	0.0323409001501641\\
188.46	0.0326589928918669\\
188.48	0.03274551905479\\
188.5	0.0325456431710203\\
188.52	0.0325163970245491\\
188.54	0.0321515294634014\\
188.56	0.0309709692072512\\
188.58	0.0301186120263896\\
188.6	0.0294015331487636\\
188.62	0.0287309915850673\\
188.64	0.0276190814797311\\
188.66	0.0265598911618241\\
188.68	0.0257912539574674\\
188.7	0.0246601177562597\\
188.72	0.0237913717838659\\
188.74	0.023509605722531\\
188.76	0.0235320304591473\\
188.78	0.0234372098502612\\
188.8	0.024214904439531\\
188.82	0.0243682134293732\\
188.84	0.0246657668214051\\
188.86	0.0247565572225077\\
188.88	0.0245505504730143\\
188.9	0.0240919330416702\\
188.92	0.0234548441553392\\
188.94	0\\
188.96	0\\
188.98	0\\
189	0\\
189.02	0\\
189.04	0\\
189.06	0\\
189.08	0\\
189.1	0\\
189.12	0\\
189.14	0\\
189.16	0\\
189.18	0\\
189.2	0\\
189.22	0\\
189.24	0\\
189.26	0\\
189.28	0\\
189.3	0\\
189.32	0\\
189.34	0\\
189.36	0\\
189.38	0\\
189.4	0\\
189.42	0\\
189.44	0\\
189.46	0\\
189.48	0\\
189.5	0\\
189.52	0\\
189.54	0\\
189.56	0\\
189.58	0\\
189.6	0\\
189.62	0\\
189.64	0\\
189.66	0\\
189.68	0\\
189.7	0\\
189.72	0\\
189.74	0\\
189.76	0\\
189.78	0\\
189.8	0\\
189.82	0\\
189.84	0\\
189.86	0\\
189.88	0\\
189.9	0\\
189.92	0\\
189.94	0\\
189.96	0\\
189.98	0\\
190	0\\
};
\addlegendentry{Y-coordinate}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/HWIMU.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.476in,
at={(0.758in,2.569in)},
scale only axis,
xmin=180,
xmax=190,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=-10.8136508434078,
ymax=10.7674513786441,
ylabel style={font=\color{white!15!black}},
ylabel={degs},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Pitch data},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, line width=2.0pt] table[row sep=crcr] {%
180.04	-2.8706669882875\\
180.06	-2.85740429687076\\
180.08	-2.84257363504134\\
180.1	-2.82574680528242\\
180.12	-2.81270033239434\\
180.14	-2.80209928163678\\
180.16	-2.795205088924\\
180.18	-2.79299404991655\\
180.2	-2.79652644688116\\
180.22	-2.8045751870692\\
180.24	-2.81891689447147\\
180.26	-2.83640027077748\\
180.28	-2.85560216423172\\
180.3	-2.87542792809946\\
180.32	-2.89467447392295\\
180.34	-2.91398427399322\\
180.36	-2.93122798671667\\
180.38	-2.94908663756497\\
180.4	-2.95998495520561\\
180.42	-2.96424290215447\\
180.44	-2.96582534820952\\
180.46	-2.96289907318052\\
180.48	-2.95264528907792\\
180.5	-2.94276491929127\\
180.52	-2.93214821532256\\
180.54	-2.92018955505994\\
180.56	-2.91332020613773\\
180.58	-2.90514606418881\\
180.6	-2.90304892270156\\
180.62	-2.90702374752956\\
180.64	-2.91539403615534\\
180.66	-2.92975254427055\\
180.68	-2.95090182059037\\
180.7	-2.97131466724349\\
180.72	-2.99445710768257\\
180.74	-3.01866719597412\\
180.76	-3.03731641151797\\
180.78	-3.04811624577821\\
180.8	-3.05157293787005\\
180.82	-3.05035164423284\\
180.84	-3.0384700749805\\
180.86	-3.01942883195817\\
180.88	-2.99162556836511\\
180.9	-2.95783337899101\\
180.92	-2.92287051389585\\
180.94	-2.88783598111453\\
180.96	-2.85136305512205\\
180.98	-2.81714164350032\\
181	-2.79065664129128\\
181.02	-2.76954760700283\\
181.04	-2.75803650856388\\
181.06	-2.75364806952164\\
181.08	-2.75921981394037\\
181.1	-2.77268216468396\\
181.12	-2.79524627271194\\
181.14	-2.82316987212557\\
181.16	-2.85465871425084\\
181.18	-2.8931284759438\\
181.2	-2.92975549692494\\
181.22	-2.96193012479141\\
181.24	-2.99072910737289\\
181.26	-3.01414439940227\\
181.28	-3.03231483642987\\
181.3	-3.05006035559583\\
181.32	-3.06666328773001\\
181.34	-3.0803330443851\\
181.36	-3.09668406280807\\
181.38	-3.11172547597871\\
181.4	-3.12734315047607\\
181.42	-3.14645868004471\\
181.44	-3.16342136931877\\
181.46	-3.1778559108507\\
181.48	-3.19505838295392\\
181.5	-3.20633947528039\\
181.52	-3.20909939681496\\
181.54	-3.21169736433742\\
181.56	-3.20358101359107\\
181.58	-3.18711205808977\\
181.6	-3.1588235118176\\
181.62	-3.12180516957342\\
181.64	-3.07061763057299\\
181.66	-3.00893097665679\\
181.68	-2.94086221473534\\
181.7	-2.86871463310295\\
181.72	-2.79711159033585\\
181.74	-2.73126053342321\\
181.76	-2.67087675688723\\
181.78	-2.61856387432266\\
181.8	-2.57557540466851\\
181.82	-2.54129537800919\\
181.84	-2.51240447833428\\
181.86	-2.48604525043631\\
181.88	-2.45884728412462\\
181.9	-2.43061749717761\\
181.92	-2.39904383416037\\
181.94	-2.3570043980511\\
181.96	-2.29556953539404\\
181.98	-2.22447929403076\\
182	-2.12969758699054\\
182.02	-2.00815725484246\\
182.04	-1.85885009504893\\
182.06	-1.67493648921523\\
182.08	-1.45982088026944\\
182.1	-1.20918883448706\\
182.12	-0.932340573002786\\
182.14	-0.613129374617162\\
182.16	-0.265944430568583\\
182.18	0.115028010620954\\
182.2	0.520341316037009\\
182.22	0.950838335393612\\
182.24	1.39963077812328\\
182.26	1.88342914974999\\
182.28	2.38653762503653\\
182.3	2.90707582902393\\
182.32	3.4373179000999\\
182.34	3.96828243449304\\
182.36	4.50059722398415\\
182.38	5.04279192823486\\
182.4	5.58447330269766\\
182.42	6.12802919440407\\
182.44	6.66534475547905\\
182.46	7.18918706825294\\
182.48	7.69164676862515\\
182.5	8.16687023236037\\
182.52	8.61552793939703\\
182.54	9.02864795015837\\
182.56	9.4104747757826\\
182.58	9.74358087405746\\
182.6	10.0322981641711\\
182.62	10.268759160877\\
182.64	10.461599712008\\
182.66	10.601304425451\\
182.68	10.7016813025878\\
182.7	10.7531831351275\\
182.72	10.7674513786441\\
182.74	10.7370170644639\\
182.76	10.6796363927516\\
182.78	10.581658735044\\
182.8	10.4611145056968\\
182.82	10.3197514183109\\
182.84	10.1635548875461\\
182.86	9.99271030957167\\
182.88	9.81725848452994\\
182.9	9.63699446451701\\
182.92	9.4555438267446\\
182.94	9.27634563644722\\
182.96	9.10025895933144\\
182.98	8.92764631941428\\
183	8.76070017167251\\
183.02	8.60220288735766\\
183.04	8.45139097566239\\
183.06	8.30878016112451\\
183.08	8.17502716608023\\
183.1	8.06133167370918\\
183.12	7.95778731837519\\
183.14	7.87581240053021\\
183.16	7.81405790994796\\
183.18	7.76884236592771\\
183.2	7.73574527912728\\
183.22	7.71839663060022\\
183.24	7.70843755685733\\
183.26	7.70710252916966\\
183.28	7.70868424677835\\
183.3	7.71458275643488\\
183.32	7.7224662516752\\
183.34	7.72574915878319\\
183.36	7.72392837158412\\
183.38	7.71094182835346\\
183.4	7.68920267558831\\
183.42	7.65215078279278\\
183.44	7.60411370590454\\
183.46	7.53904651265985\\
183.48	7.46114644050135\\
183.5	7.37117899592372\\
183.52	7.26680292667816\\
183.54	7.15228905013925\\
183.56	7.03616499754389\\
183.58	6.91377963327794\\
183.6	6.7881071063196\\
183.62	6.66832751334491\\
183.64	6.55182903448695\\
183.66	6.44322168728231\\
183.68	6.34351377443057\\
183.7	6.25312915072096\\
183.72	6.17121071258457\\
183.74	6.10365129905678\\
183.76	6.05024444345415\\
183.78	6.00931425206314\\
183.8	5.98066816711084\\
183.82	5.96322360842816\\
183.84	5.95194173030069\\
183.86	5.94981207011043\\
183.88	5.95696668383685\\
183.9	5.97419943099918\\
183.92	6.00004261572187\\
183.94	6.04106266566072\\
183.96	6.09223824140958\\
183.98	6.14898309725187\\
184	6.21135547358663\\
184.02	6.27854552140531\\
184.04	6.3484527552684\\
184.06	6.41989782689371\\
184.08	6.4937442083101\\
184.1	6.56827243400611\\
184.12	6.64118518416333\\
184.14	6.71310423499544\\
184.16	6.78310180661936\\
184.18	6.84464159181882\\
184.2	6.90092217299366\\
184.22	6.94931394587882\\
184.24	6.99242598549403\\
184.26	7.03099776205142\\
184.28	7.0636053026541\\
184.3	7.08801833469274\\
184.32	7.1091995841184\\
184.34	7.12767806950157\\
184.36	7.14672458870704\\
184.38	7.1680098499181\\
184.4	7.18957440091821\\
184.42	7.21977243198925\\
184.44	7.25384501428695\\
184.46	7.29083168959274\\
184.48	7.33345785379858\\
184.5	7.37812184821366\\
184.52	7.42326896353459\\
184.54	7.4717061508578\\
184.56	7.5227052718459\\
184.58	7.57369480727678\\
184.6	7.62394151589464\\
184.62	7.66946451231435\\
184.64	7.70700436013366\\
184.66	7.73305769064069\\
184.68	7.74920541152358\\
184.7	7.75387830544448\\
184.72	7.73931948331451\\
184.74	7.71087151441442\\
184.76	7.66292178953776\\
184.78	7.59598061976118\\
184.8	7.50678162714688\\
184.82	7.40133803431705\\
184.84	7.27464471271068\\
184.86	7.13242512270336\\
184.88	6.97170477201617\\
184.9	6.79937318635622\\
184.92	6.61010795095589\\
184.94	6.40846561503776\\
184.96	6.19121119682789\\
184.98	5.96130407579468\\
185	5.71070242296572\\
185.02	5.4457565454023\\
185.04	5.16132662646704\\
185.06	4.86290461011378\\
185.08	4.54909023640058\\
185.1	4.22537637003246\\
185.12	3.88598574928943\\
185.14	3.53888699811409\\
185.16	3.18903043933088\\
185.18	2.83967787779653\\
185.2	2.49065009516926\\
185.22	2.14959685127748\\
185.24	1.82042965168741\\
185.26	1.50166331966263\\
185.28	1.19641037985458\\
185.3	0.902696957805354\\
185.32	0.619168871317862\\
185.34	0.34678194008921\\
185.36	0.0899082120317485\\
185.38	-0.158015931684785\\
185.4	-0.393802679398379\\
185.42	-0.61695800919283\\
185.44	-0.825136570212536\\
185.46	-1.02078779189639\\
185.48	-1.2212849791313\\
185.5	-1.42199362858716\\
185.52	-1.58553371522651\\
185.54	-1.73230904815079\\
185.56	-1.87599076611652\\
185.58	-2.0070942044623\\
185.6	-2.11925967730328\\
185.62	-2.22235650477792\\
185.64	-2.27983731601314\\
185.66	-2.31972230355792\\
185.68	-2.37747784802701\\
185.7	-2.41638236999369\\
185.72	-2.42859341854989\\
185.74	-2.44211140616345\\
185.76	-2.44613141975106\\
185.78	-2.43462762919212\\
185.8	-2.41124413767273\\
185.82	-2.37533752186437\\
185.84	-2.32336243103045\\
185.86	-2.26098851661155\\
185.88	-2.1877331769707\\
185.9	-2.10086676154444\\
185.92	-1.99754237891767\\
185.94	-1.87164340660592\\
185.96	-1.72791632081427\\
185.98	-1.56674024659558\\
186	-1.40055838312264\\
186.02	-1.22621769002303\\
186.04	-1.05296135426995\\
186.06	-0.890375172156743\\
186.08	-0.741315646486212\\
186.1	-0.617322534885478\\
186.12	-0.523461952237812\\
186.14	-0.466628533185236\\
186.16	-0.443184657070693\\
186.18	-0.460990560761223\\
186.2	-0.511080588409009\\
186.22	-0.602223972477196\\
186.24	-0.727755338165769\\
186.26	-0.884091115081721\\
186.28	-1.06305123224294\\
186.3	-1.2685817176143\\
186.32	-1.48094741600012\\
186.34	-1.7034305373445\\
186.36	-1.9306483185419\\
186.38	-2.15275839645513\\
186.4	-2.3691162959995\\
186.42	-2.57513155680731\\
186.44	-2.77112443798099\\
186.46	-2.95217682418924\\
186.48	-3.12030527783667\\
186.5	-3.27293928995981\\
186.52	-3.41275940377274\\
186.54	-3.53897889230086\\
186.56	-3.65276055823953\\
186.58	-3.75213642905599\\
186.6	-3.84186203154055\\
186.62	-3.9204274378807\\
186.64	-3.99137829915405\\
186.66	-4.05645991983018\\
186.68	-4.11743248005976\\
186.7	-4.17336033239848\\
186.72	-4.22482763765113\\
186.74	-4.27014156993524\\
186.76	-4.30717537136743\\
186.78	-4.33261320578925\\
186.8	-4.34924867698452\\
186.82	-4.35633296692797\\
186.84	-4.35537848145395\\
186.86	-4.34807579295087\\
186.88	-4.34069322549899\\
186.9	-4.33272142009543\\
186.92	-4.32433825052026\\
186.94	-4.32065039293373\\
186.96	-4.32024826904513\\
186.98	-4.32318540110762\\
187	-4.32877684351725\\
187.02	-4.33850723998514\\
187.04	-4.35249130987426\\
187.06	-4.36781660907605\\
187.08	-4.3893132269034\\
187.1	-4.41227517064301\\
187.12	-4.43700921071108\\
187.14	-4.46416457638399\\
187.16	-4.48758448527699\\
187.18	-4.50805299866759\\
187.2	-4.52087384354676\\
187.22	-4.5265083989633\\
187.24	-4.52778982137353\\
187.26	-4.52633173851196\\
187.28	-4.52748478027224\\
187.3	-4.53071184103843\\
187.32	-4.5371379548678\\
187.34	-4.55159647699015\\
187.36	-4.57695607455676\\
187.38	-4.61166963293535\\
187.4	-4.65580737362645\\
187.42	-4.71632090118933\\
187.44	-4.7886260467622\\
187.46	-4.8741549048525\\
187.48	-4.9723936550987\\
187.5	-5.08154572963763\\
187.52	-5.19569811901535\\
187.54	-5.3184972636888\\
187.56	-5.44033200349943\\
187.58	-5.55724193065167\\
187.6	-5.67200551511008\\
187.62	-5.78119359726048\\
187.64	-5.88338468967722\\
187.66	-5.97699720657845\\
187.68	-6.06457403376386\\
187.7	-6.14550401955104\\
187.72	-6.21903116276395\\
187.74	-6.28672289026032\\
187.76	-6.34709663334274\\
187.78	-6.39796961023586\\
187.8	-6.4445154778289\\
187.82	-6.48590820664101\\
187.84	-6.52160409065995\\
187.86	-6.55165646167711\\
187.88	-6.58074270454215\\
187.9	-6.60221164684286\\
187.92	-6.61983729515562\\
187.94	-6.63551190123918\\
187.96	-6.6422781090769\\
187.98	-6.64079175647163\\
188	-6.6305670206183\\
188.02	-6.60466595664533\\
188.04	-6.57422534649396\\
188.06	-6.54105717233067\\
188.08	-6.50745436739651\\
188.1	-6.47464018190361\\
188.12	-6.44785569488202\\
188.14	-6.43099478507072\\
188.16	-6.42151100003031\\
188.18	-6.42325823068492\\
188.2	-6.43453519369382\\
188.22	-6.45754393916491\\
188.24	-6.49025757589188\\
188.26	-6.53551657979598\\
188.28	-6.58733057028623\\
188.3	-6.64817880504926\\
188.32	-6.71454627493058\\
188.34	-6.78405782344488\\
188.36	-6.84925449913057\\
188.38	-6.90590025428337\\
188.4	-6.95820530001328\\
188.42	-7.00168663698093\\
188.44	-7.03729279568957\\
188.46	-7.06456444976657\\
188.48	-7.08577473127248\\
188.5	-7.10812940895047\\
188.52	-7.13200416009648\\
188.54	-7.15680605588054\\
188.56	-7.18467284966469\\
188.58	-7.21996266481756\\
188.6	-7.25940164404226\\
188.62	-7.30317294382253\\
188.64	-7.3520290208488\\
188.66	-7.4081619412527\\
188.68	-7.47001262764291\\
188.7	-7.534472630344\\
188.72	-7.60511667932265\\
188.74	-7.67673351979419\\
188.76	-7.74871952953496\\
188.78	-7.81920966605497\\
188.8	-7.88068363128657\\
188.82	-7.93193633868112\\
188.84	-7.97615982798523\\
188.86	-8.01341352863578\\
188.88	-8.04590407140766\\
188.9	-8.07768107997438\\
188.92	-8.11384283736908\\
188.94	-8.1564978490701\\
188.96	-8.20636638268635\\
188.98	-8.26974373774907\\
189	-8.34516156893795\\
189.02	-8.43697956424279\\
189.04	-8.53996585999717\\
189.06	-8.66076102062343\\
189.08	-8.79361051022133\\
189.1	-8.93527912992317\\
189.12	-9.08400929477007\\
189.14	-9.24029468112377\\
189.16	-9.39468595234269\\
189.18	-9.54054295645771\\
189.2	-9.67988220641205\\
189.22	-9.81091399759932\\
189.24	-9.93344954571594\\
189.26	-10.0473981826854\\
189.28	-10.150959950065\\
189.3	-10.2445646057631\\
189.32	-10.3331634375099\\
189.34	-10.4126888310791\\
189.36	-10.4874574571675\\
189.38	-10.5534776680814\\
189.4	-10.612040655956\\
189.42	-10.6590546688546\\
189.44	-10.6992904661367\\
189.46	-10.7337505981516\\
189.48	-10.7610808473552\\
189.5	-10.7851400017214\\
189.52	-10.8028629064821\\
189.54	-10.8108684087531\\
189.56	-10.8136508434078\\
189.58	-10.805032516809\\
189.6	-10.7834331539798\\
189.62	-10.7465077731769\\
189.64	-10.6989486272258\\
189.66	-10.6393533192455\\
189.68	-10.5736788979123\\
189.7	-10.5042456659479\\
189.72	-10.4363875747648\\
189.74	-10.3701267340746\\
189.76	-10.3090931062657\\
189.78	-10.2569086461712\\
189.8	-10.2128049820177\\
189.82	-10.1803072338656\\
189.84	-10.1554852041942\\
189.86	-10.1376252017764\\
189.88	-10.124408682233\\
189.9	-10.1119696132181\\
189.92	-10.0935054581137\\
189.94	-10.0690510491388\\
189.96	-10.0332502701321\\
189.98	-9.97294246166748\\
190	-9.89375997941048\\
};
\addlegendentry{Pitch}

\end{axis}

\begin{axis}[%
width=4.521in,
height=1.476in,
at={(0.758in,0.496in)},
scale only axis,
xmin=180,
xmax=190,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=-10,
ymax=12.9535460843599,
ylabel style={font=\color{white!15!black}},
ylabel={degs},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Roll data},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, line width=2.0pt] table[row sep=crcr] {%
180.04	3.58275301361286\\
180.06	3.70997897716309\\
180.08	3.83516902479216\\
180.1	3.95607439890156\\
180.12	4.07025819449162\\
180.14	4.17906400714509\\
180.16	4.28397537725458\\
180.18	4.38319554771595\\
180.2	4.47518193159785\\
180.22	4.56151364415038\\
180.24	4.64273604800256\\
180.26	4.721732402644\\
180.28	4.79971156534764\\
180.3	4.87548066130056\\
180.32	4.94829039836116\\
180.34	5.01927700162628\\
180.36	5.09274046144324\\
180.38	5.1660398362815\\
180.4	5.24498991503109\\
180.42	5.32808675160572\\
180.44	5.4102813357695\\
180.46	5.49375728474167\\
180.48	5.5794671082423\\
180.5	5.66269016178663\\
180.52	5.74372201939366\\
180.54	5.82079443136929\\
180.56	5.89241217574771\\
180.58	5.96018829429184\\
180.6	6.01250661010691\\
180.62	6.05294073755756\\
180.64	6.08406016270709\\
180.66	6.10693871594911\\
180.68	6.12338723833007\\
180.7	6.13741204810194\\
180.72	6.14754280081953\\
180.74	6.16021567671577\\
180.76	6.17887647198259\\
180.78	6.20590317878371\\
180.8	6.23906122596854\\
180.82	6.27438051613645\\
180.84	6.31616624358206\\
180.86	6.36172685352627\\
180.88	6.41083346028538\\
180.9	6.4608143067426\\
180.92	6.51141196510987\\
180.94	6.56130563154075\\
180.96	6.60802356418367\\
180.98	6.64847385112468\\
181	6.67875209563695\\
181.02	6.69958228898996\\
181.04	6.70460395291494\\
181.06	6.69813257450158\\
181.08	6.67713163376468\\
181.1	6.64476234542412\\
181.12	6.60016546516619\\
181.14	6.5473690909904\\
181.16	6.48664625119191\\
181.18	6.41853158715884\\
181.2	6.35020560740162\\
181.22	6.28651289837219\\
181.24	6.22695122761489\\
181.26	6.17035827025176\\
181.28	6.11585750137475\\
181.3	6.06172725552711\\
181.32	6.00957346737959\\
181.34	5.95682363493576\\
181.36	5.89946139020353\\
181.38	5.84372903574669\\
181.4	5.78343488241769\\
181.42	5.71659277364766\\
181.44	5.64986899975892\\
181.46	5.58381455096141\\
181.48	5.51624406528862\\
181.5	5.45385168390945\\
181.52	5.39775617459739\\
181.54	5.34530681222793\\
181.56	5.30761007490704\\
181.58	5.27916066034098\\
181.6	5.26425808269877\\
181.62	5.25466219629871\\
181.64	5.25706897306395\\
181.66	5.26764888070819\\
181.68	5.27980910809065\\
181.7	5.29284629110863\\
181.72	5.30435307735693\\
181.74	5.30825001830838\\
181.76	5.30677155682661\\
181.78	5.29640887569926\\
181.8	5.27669874026242\\
181.82	5.25070008012434\\
181.84	5.22116101019052\\
181.86	5.18937553016566\\
181.88	5.15805705858552\\
181.9	5.12699555282468\\
181.92	5.09918143162842\\
181.94	5.08053279403461\\
181.96	5.07767279403634\\
181.98	5.08576689962758\\
182	5.1174114244135\\
182.02	5.17399125622722\\
182.04	5.25633448388652\\
182.06	5.37148634158183\\
182.08	5.51409181532434\\
182.1	5.6857813516889\\
182.12	5.88291968223561\\
182.14	6.11735158081832\\
182.16	6.37403091661968\\
182.18	6.65640307462572\\
182.2	6.95291264738625\\
182.22	7.26657523025623\\
182.24	7.59819961498551\\
182.26	7.95992757899864\\
182.28	8.33507090021948\\
182.3	8.72925190270675\\
182.32	9.13107113326497\\
182.34	9.52515514969443\\
182.36	9.91520814862146\\
182.38	10.30486795162\\
182.4	10.6873829256013\\
182.42	11.0549985791956\\
182.44	11.4043646059678\\
182.46	11.7254102155725\\
182.48	12.0168180724129\\
182.5	12.2685188586246\\
182.52	12.4872915338897\\
182.54	12.6650825764144\\
182.56	12.8091218540408\\
182.58	12.9034239341549\\
182.6	12.9535460843599\\
182.62	12.9481376317662\\
182.64	12.8986661361391\\
182.66	12.7939793306112\\
182.68	12.649532696071\\
182.7	12.4527421753094\\
182.72	12.2178734613964\\
182.74	11.9384954086274\\
182.76	11.6329275140648\\
182.78	11.2912150862943\\
182.8	10.9328595932441\\
182.82	10.5593586713275\\
182.84	10.1763807995527\\
182.86	9.78609303163037\\
182.88	9.3950504198228\\
182.9	9.00261116081519\\
182.92	8.61160027401628\\
182.94	8.22326651169288\\
182.96	7.8396843932679\\
182.98	7.46390019978605\\
183	7.0986714942993\\
183.02	6.74638714471089\\
183.04	6.40802910081441\\
183.06	6.08644276361998\\
183.08	5.78111333546539\\
183.1	5.50179880814891\\
183.12	5.24006761258291\\
183.14	5.00424118028251\\
183.16	4.79153149468165\\
183.18	4.59891710198226\\
183.2	4.41968741252773\\
183.22	4.25445854817761\\
183.24	4.09820037879583\\
183.26	3.95119684078736\\
183.28	3.8084198330993\\
183.3	3.66809984885807\\
183.32	3.52837941356748\\
183.34	3.38723358480388\\
183.36	3.2437911312302\\
183.38	3.091852672337\\
183.4	2.93298674202392\\
183.42	2.76125720244806\\
183.44	2.58110132073348\\
183.46	2.38751307147177\\
183.48	2.18630397801543\\
183.5	1.97403551767251\\
183.52	1.75228516526649\\
183.54	1.52642989544365\\
183.56	1.30275674995192\\
183.58	1.07780007274794\\
183.6	0.856998402176961\\
183.62	0.649400749714969\\
183.64	0.448944209709918\\
183.66	0.262345137429538\\
183.68	0.0889325426386427\\
183.7	-0.06964736705668\\
183.72	-0.215973138007646\\
183.74	-0.345792655435436\\
183.76	-0.461840735362029\\
183.78	-0.561862164842011\\
183.8	-0.646683887322308\\
183.82	-0.717251262502025\\
183.84	-0.778958850818389\\
183.86	-0.826338467876347\\
183.88	-0.861372991545686\\
183.9	-0.885145335994846\\
183.92	-0.899692844437374\\
183.94	-0.897819688670587\\
183.96	-0.886483405492589\\
183.98	-0.867065965230844\\
184	-0.839354486112276\\
184.02	-0.807316111306784\\
184.04	-0.772043716245696\\
184.06	-0.734210803183849\\
184.08	-0.693664985014971\\
184.1	-0.65140406389922\\
184.12	-0.610572117486508\\
184.14	-0.571724121808433\\
184.16	-0.5368362236545\\
184.18	-0.507697008670262\\
184.2	-0.483626835433178\\
184.22	-0.466739719981795\\
184.24	-0.456994825462839\\
184.26	-0.453915764503746\\
184.28	-0.456390428457689\\
184.3	-0.464117934584557\\
184.32	-0.474132917451369\\
184.34	-0.484611549233357\\
184.36	-0.493024757530065\\
184.38	-0.49958756900921\\
184.4	-0.501995590073454\\
184.42	-0.492667851615105\\
184.44	-0.477347884139156\\
184.46	-0.456699625153115\\
184.48	-0.430113892042044\\
184.5	-0.402750908549931\\
184.52	-0.3737344288622\\
184.54	-0.340896960716582\\
184.56	-0.306349984357276\\
184.58	-0.273109881880525\\
184.6	-0.241034585184656\\
184.62	-0.214083002641467\\
184.64	-0.196164706146117\\
184.66	-0.187973840590046\\
184.68	-0.188007169935517\\
184.7	-0.199734338063867\\
184.72	-0.230692839359925\\
184.74	-0.274810885395308\\
184.76	-0.33436001542099\\
184.78	-0.409368399575614\\
184.8	-0.498875504970884\\
184.82	-0.601663553588554\\
184.84	-0.724896063277585\\
184.86	-0.861738653987404\\
184.88	-1.01382803746585\\
184.9	-1.17569903843074\\
184.92	-1.34978703562035\\
184.94	-1.53030438618502\\
184.96	-1.72109445019118\\
184.98	-1.92118090291182\\
185	-2.13464933182235\\
185.02	-2.35759501414851\\
185.04	-2.59287110561104\\
185.06	-2.83570242546441\\
185.08	-3.08587589000777\\
185.1	-3.34035644170527\\
185.12	-3.6012846719756\\
185.14	-3.86240275247229\\
185.16	-4.11948327480729\\
185.18	-4.37037381585714\\
185.2	-4.61107636781707\\
185.22	-4.83769463349751\\
185.24	-5.04708588318629\\
185.26	-5.24180453901881\\
185.28	-5.41755908135448\\
185.3	-5.57797838761529\\
185.32	-5.72306865583965\\
185.34	-5.85332320511753\\
185.36	-5.96404143047414\\
185.38	-6.06129177777651\\
185.4	-6.14266566010418\\
185.42	-6.20960534292098\\
185.44	-6.2587717880593\\
185.46	-6.29794652882842\\
185.48	-6.33829170016503\\
185.5	-6.37490626014193\\
185.52	-6.37912772624801\\
185.54	-6.36352125150274\\
185.56	-6.33103279938882\\
185.58	-6.28258488774758\\
185.6	-6.2095614669378\\
185.62	-6.11793461153636\\
185.64	-5.97443751806013\\
185.66	-5.81977910201974\\
185.68	-5.68122681893014\\
185.7	-5.52183899623729\\
185.72	-5.33936940090237\\
185.74	-5.16163365641795\\
185.76	-4.97283221905119\\
185.78	-4.7702861796337\\
185.8	-4.55512666196793\\
185.82	-4.32904921477852\\
185.84	-4.08889038843724\\
185.86	-3.83803838973764\\
185.88	-3.57895394361598\\
185.9	-3.30798693561027\\
185.92	-3.02508800922129\\
185.94	-2.72614003610652\\
185.96	-2.41550551193599\\
185.98	-2.09253711697534\\
186	-1.76759940802441\\
186.02	-1.43950769899762\\
186.04	-1.11583308111208\\
186.06	-0.809233321178609\\
186.08	-0.522795745650714\\
186.1	-0.26844279726736\\
186.12	-0.047041785742076\\
186.14	0.134677801110925\\
186.16	0.278297716001617\\
186.18	0.378697613484908\\
186.2	0.446180671787605\\
186.22	0.475103438397847\\
186.24	0.473115308181192\\
186.26	0.444916930167499\\
186.28	0.395320450153923\\
186.3	0.325154817468972\\
186.32	0.249331059594411\\
186.34	0.165778444051857\\
186.36	0.0818867123172766\\
186.38	0.00493729627291584\\
186.4	-0.0655365893068034\\
186.42	-0.124134308010115\\
186.44	-0.171356852519041\\
186.46	-0.201541285807314\\
186.48	-0.219450807395595\\
186.5	-0.220962393839404\\
186.52	-0.208139316300456\\
186.54	-0.181081731432596\\
186.56	-0.14232401445448\\
186.58	-0.0903285415974086\\
186.6	-0.0305358755284413\\
186.62	0.0392181385622785\\
186.64	0.113623756206143\\
186.66	0.192991076568065\\
186.68	0.276158599509428\\
186.7	0.363521652485222\\
186.72	0.454310478369005\\
186.74	0.55180014743952\\
186.76	0.655913779603522\\
186.78	0.76873805163619\\
186.8	0.889369228448904\\
186.82	1.01631758186892\\
186.84	1.14828585261487\\
186.86	1.28486387984753\\
186.88	1.42203054620113\\
186.9	1.55959311034834\\
186.92	1.69488899120548\\
186.94	1.82359296950391\\
186.96	1.94603878069333\\
186.98	2.06509873584451\\
187	2.18088580806292\\
187.02	2.29130886354793\\
187.04	2.39557426943941\\
187.06	2.49473548833328\\
187.08	2.58501758331544\\
187.1	2.66977041023184\\
187.12	2.7507811921102\\
187.14	2.82839031437816\\
187.16	2.9083250957105\\
187.18	2.99166668890552\\
187.2	3.07963917076323\\
187.22	3.17036703879463\\
187.24	3.26157865302472\\
187.26	3.35294472721937\\
187.28	3.44085150621119\\
187.3	3.52248676786512\\
187.32	3.59641380547963\\
187.34	3.657490544947\\
187.36	3.7048375814295\\
187.38	3.73971937793606\\
187.4	3.7615034342395\\
187.42	3.76572851536637\\
187.44	3.7567998156761\\
187.46	3.7317271981457\\
187.48	3.69436677573703\\
187.5	3.64769573332052\\
187.52	3.5954024953514\\
187.54	3.5352128061364\\
187.56	3.47614603662775\\
187.58	3.42410667327005\\
187.6	3.37426892937716\\
187.62	3.33041060616169\\
187.64	3.29621797680633\\
187.66	3.27279868587568\\
187.68	3.25545256729033\\
187.7	3.24528379166195\\
187.72	3.24330167839168\\
187.74	3.24569067351331\\
187.76	3.25113751514771\\
187.78	3.26234295476681\\
187.8	3.27531085348706\\
187.82	3.29134624981902\\
187.84	3.31336138818873\\
187.86	3.34179279160887\\
187.88	3.37168303854807\\
187.9	3.40441355276448\\
187.92	3.44057944611887\\
187.94	3.47699529501351\\
187.96	3.52080586759921\\
187.98	3.57131332113303\\
188	3.62915547030514\\
188.02	3.70044036798035\\
188.04	3.77449020405454\\
188.06	3.84859651355966\\
188.08	3.92330910148313\\
188.1	3.99442925148645\\
188.12	4.05723459176581\\
188.14	4.10802164256662\\
188.16	4.14908837601299\\
188.18	4.17569401895472\\
188.2	4.19179373386755\\
188.22	4.19514430098083\\
188.24	4.18719429461199\\
188.26	4.16468441654108\\
188.28	4.1345847752205\\
188.3	4.09765271495747\\
188.32	4.05581260769259\\
188.34	4.01115479323738\\
188.36	3.96920159613034\\
188.38	3.93456014934535\\
188.4	3.90563667593103\\
188.42	3.88185029238792\\
188.44	3.86340800475504\\
188.46	3.85186649486137\\
188.48	3.84327414758146\\
188.5	3.83401568923681\\
188.52	3.82470326562666\\
188.54	3.81429164900351\\
188.56	3.79761715213992\\
188.58	3.77146969092102\\
188.6	3.73861463333829\\
188.62	3.70213400602724\\
188.64	3.66007697831382\\
188.66	3.61049993895564\\
188.68	3.5559981834943\\
188.7	3.49721480316858\\
188.72	3.43284211935842\\
188.74	3.36869974146059\\
188.76	3.30851305497823\\
188.78	3.25368300335067\\
188.8	3.20592051865049\\
188.82	3.16882830698882\\
188.84	3.13609935990963\\
188.86	3.10945060870325\\
188.88	3.08400464013221\\
188.9	3.05759462485566\\
188.92	3.02802625510509\\
188.94	2.99420508016546\\
188.96	2.95232132396703\\
188.98	2.89636346470908\\
189	2.83147916107337\\
189.02	2.74994185922776\\
189.04	2.6570647222268\\
189.06	2.54846475942098\\
189.08	2.42975885772237\\
189.1	2.30444737088678\\
189.12	2.17516127422848\\
189.14	2.04190149963218\\
189.16	1.91216295807564\\
189.18	1.79151036572246\\
189.2	1.67802105881111\\
189.22	1.57489702402953\\
189.24	1.48360317861146\\
189.26	1.40447754195647\\
189.28	1.33653902340435\\
189.3	1.27807785730661\\
189.32	1.22602848649979\\
189.34	1.18298000157679\\
189.36	1.14537384818033\\
189.38	1.11789497876934\\
189.4	1.09840136252083\\
189.42	1.08885909770933\\
189.44	1.08459308624097\\
189.46	1.08624765807635\\
189.48	1.09312566275116\\
189.5	1.10827638786295\\
189.52	1.13054079203339\\
189.54	1.16188855562548\\
189.56	1.2016837716324\\
189.58	1.25560463719697\\
189.6	1.32124761001847\\
189.62	1.40012046846819\\
189.64	1.48667524706998\\
189.66	1.58114412257924\\
189.68	1.67885168884839\\
189.7	1.77642473649326\\
189.72	1.86896639564316\\
189.74	1.95989250939143\\
189.76	2.045322336008\\
189.78	2.11974674381794\\
189.8	2.18426232956463\\
189.82	2.2360500862231\\
189.84	2.27900537504048\\
189.86	2.31278975848719\\
189.88	2.34131714083101\\
189.9	2.36842831714376\\
189.92	2.40014420190797\\
189.94	2.43562749136059\\
189.96	2.47989206046427\\
189.98	2.54366066490128\\
190	2.62592269354879\\
};
\addlegendentry{Roll}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/HWleftjoint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=0.703in,
at={(0.758in,3.226in)},
scale only axis,
xmin=180,
xmax=190,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=-11.0126953125,
ymax=6.88192920351905,
ylabel style={font=\color{white!15!black}},
ylabel={degs},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{q}_{\text{hip frontal,L}}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=red, line width=2.0pt] table[row sep=crcr] {%
180.04	-0.01025390625\\
180.06	-0.01025390625\\
180.08	-0.01025390625\\
180.1	-0.01025390625\\
180.12	-0.01025390625\\
180.14	-0.01025390625\\
180.16	-0.01025390625\\
180.18	-0.01025390625\\
180.2	-0.01025390625\\
180.22	-0.01025390625\\
180.24	-0.01025390625\\
180.26	-0.01025390625\\
180.28	-0.01025390625\\
180.3	-0.01025390625\\
180.32	-0.01025390625\\
180.34	-0.0615234375\\
180.36	-0.2841796875\\
180.38	-0.54931640625\\
180.4	-0.8759765625\\
180.42	-1.22900390625\\
180.44	-1.611328125\\
180.46	-2.06103515625\\
180.48	-2.5048828125\\
180.5	-2.97509765625\\
180.52	-3.4541015625\\
180.54	-3.93017578125\\
180.56	-4.39013671875\\
180.58	-4.79736328125\\
180.6	-5.1943359375\\
180.62	-5.537109375\\
180.64	-5.841796875\\
180.66	-6.05126953125\\
180.68	-6.19775390625\\
180.7	-6.328125\\
180.72	-6.3427734375\\
180.74	-6.32373046875\\
180.76	-6.16552734375\\
180.78	-6.01611328125\\
180.8	-5.8095703125\\
180.82	-5.5458984375\\
180.84	-5.22509765625\\
180.86	-4.7958984375\\
180.88	-4.32861328125\\
180.9	-3.8232421875\\
180.92	-3.28125\\
180.94	-2.72900390625\\
180.96	-2.18408203125\\
180.98	-1.68310546875\\
181	-1.2421875\\
181.02	-0.8203125\\
181.04	-0.49658203125\\
181.06	-0.26953125\\
181.08	-0.1201171875\\
181.1	-0.0029296875\\
181.12	-0.0029296875\\
181.14	-0.052734375\\
181.16	-0.2900390625\\
181.18	-0.57275390625\\
181.2	-0.9140625\\
181.22	-1.32568359375\\
181.24	-1.7578125\\
181.26	-2.22802734375\\
181.28	-2.72900390625\\
181.3	-3.24609375\\
181.32	-3.7646484375\\
181.34	-4.27587890625\\
181.36	-4.78564453125\\
181.38	-5.25146484375\\
181.4	-5.67919921875\\
181.42	-6.06591796875\\
181.44	-6.3955078125\\
181.46	-6.67529296875\\
181.48	-6.85400390625\\
181.5	-6.8994140625\\
181.52	-7.00634765625\\
181.54	-6.98291015625\\
181.56	-6.81005859375\\
181.58	-6.64453125\\
181.6	-6.42919921875\\
181.62	-6.134765625\\
181.64	-5.77001953125\\
181.66	-5.32177734375\\
181.68	-4.81201171875\\
181.7	-4.2568359375\\
181.72	-3.66064453125\\
181.74	-3.052734375\\
181.76	-2.4521484375\\
181.78	-1.8984375\\
181.8	-1.38427734375\\
181.82	-0.94482421875\\
181.84	-0.5947265625\\
181.86	-0.30615234375\\
181.88	-0.1318359375\\
181.9	0\\
181.92	0\\
181.94	-0.01025390625\\
181.96	-0.2080078125\\
181.98	-0.41455078125\\
182	-0.70166015625\\
182.02	-0.9697265625\\
182.04	-1.34033203125\\
182.06	-1.68017578125\\
182.08	-2.06396484375\\
182.1	-2.45654296875\\
182.12	-2.86962890625\\
182.14	-3.26220703125\\
182.16	-3.6298828125\\
182.18	-4.0107421875\\
182.2	-4.353515625\\
182.22	-4.6552734375\\
182.24	-4.8896484375\\
182.26	-5.09765625\\
182.28	-5.22802734375\\
182.3	-5.34228515625\\
182.32	-5.34375\\
182.34	-5.3408203125\\
182.36	-5.2939453125\\
182.38	-5.12109375\\
182.4	-4.96728515625\\
182.42	-4.75927734375\\
182.44	-4.45166015625\\
182.46	-4.1162109375\\
182.48	-3.7353515625\\
182.5	-3.30322265625\\
182.52	-2.841796875\\
182.54	-2.38037109375\\
182.56	-1.9248046875\\
182.58	-1.4765625\\
182.6	-1.095703125\\
182.62	-0.76171875\\
182.64	-0.46142578125\\
182.66	-0.25927734375\\
182.68	-0.12744140625\\
182.7	-0.0029296875\\
182.72	-0.0029296875\\
182.74	-0.087890625\\
182.76	-0.421875\\
182.78	-0.85400390625\\
182.8	-1.38134765625\\
182.82	-1.986328125\\
182.84	-2.666015625\\
182.86	-3.42041015625\\
182.88	-4.19970703125\\
182.9	-5.0126953125\\
182.92	-5.83740234375\\
182.94	-6.6533203125\\
182.96	-7.4560546875\\
182.98	-8.20458984375\\
183	-8.90185546875\\
183.02	-9.51416015625\\
183.04	-10.05615234375\\
183.06	-10.47216796875\\
183.08	-10.7783203125\\
183.1	-10.9189453125\\
183.12	-11.0126953125\\
183.14	-10.99951171875\\
183.16	-10.81787109375\\
183.18	-10.58056640625\\
183.2	-10.2451171875\\
183.22	-9.80419921875\\
183.24	-9.2548828125\\
183.26	-8.56494140625\\
183.28	-7.77099609375\\
183.3	-6.89794921875\\
183.32	-5.9501953125\\
183.34	-4.9892578125\\
183.36	-4.037109375\\
183.38	-3.15087890625\\
183.4	-2.31884765625\\
183.42	-1.60546875\\
183.44	-1.00048828125\\
183.46	-0.5419921875\\
183.48	-0.21533203125\\
183.5	-0.00732421875\\
183.52	-0.00146484375\\
183.54	0.0029296875\\
183.56	0.0029296875\\
183.58	0.0029296875\\
183.6	0.0029296875\\
183.62	0.0029296875\\
183.64	0.0029296875\\
183.66	0.0029296875\\
183.68	0.0029296875\\
183.7	0.0029296875\\
183.72	0.0029296875\\
183.74	0.0029296875\\
183.76	0.0029296875\\
183.78	0.0029296875\\
183.8	0.0029296875\\
183.82	0.0029296875\\
183.84	0.0029296875\\
183.86	0.0029296875\\
183.88	0.0029296875\\
183.9	0.0029296875\\
183.92	0.0029296875\\
183.94	0.0029296875\\
183.96	0.0029296875\\
183.98	0.0029296875\\
184	0.0029296875\\
184.02	0.0029296875\\
184.04	0.0029296875\\
184.06	0.0029296875\\
184.08	0.0029296875\\
184.1	0.0029296875\\
184.12	0.0029296875\\
184.14	0.00439453125\\
184.16	0.00439453125\\
184.18	0.00439453125\\
184.2	0.00439453125\\
184.22	0.00439453125\\
184.24	0.00439453125\\
184.26	0.00439453125\\
184.28	0.00439453125\\
184.3	0.00439453125\\
184.32	0.00439453125\\
184.34	0.00439453125\\
184.36	0.00439453125\\
184.38	0.00439453125\\
184.4	0.00439453125\\
184.42	0.00439453125\\
184.44	0.00439453125\\
184.46	0.00439453125\\
184.48	0.00439453125\\
184.5	0.00439453125\\
184.52	0.00439453125\\
184.54	0.00439453125\\
184.56	0.00439453125\\
184.58	0.00439453125\\
184.6	0.00439453125\\
184.62	0.00439453125\\
184.64	0.00439453125\\
184.66	0.00439453125\\
184.68	0.00439453125\\
184.7	0.00439453125\\
184.72	0.00439453125\\
184.74	0.00439453125\\
184.76	0.00439453125\\
184.78	0.00439453125\\
184.8	0.00439453125\\
184.82	0.00439453125\\
184.84	0.00439453125\\
184.86	0.00439453125\\
184.88	0.00439453125\\
184.9	0.00439453125\\
184.92	0.00439453125\\
184.94	0.00439453125\\
184.96	0.00439453125\\
184.98	0.00439453125\\
185	0.00439453125\\
185.02	0.00439453125\\
185.04	0.00439453125\\
185.06	0.00439453125\\
185.08	0.00439453125\\
185.1	0.00439453125\\
185.12	0.00439453125\\
185.14	0.02490234375\\
185.16	0.2138671875\\
185.18	0.47314453125\\
185.2	0.75439453125\\
185.22	1.1689453125\\
185.24	1.5791015625\\
185.26	2.0390625\\
185.28	2.53271484375\\
185.3	3.03955078125\\
185.32	3.55810546875\\
185.34	4.06787109375\\
185.36	4.5703125\\
185.38	5.04638671875\\
185.4	5.478515625\\
185.42	5.88134765625\\
185.44	6.216796875\\
185.46	6.5009765625\\
185.48	6.685546875\\
185.5	6.8466796875\\
185.52	6.849609375\\
185.54	6.87451171875\\
185.56	6.8671875\\
185.58	6.69580078125\\
185.6	6.533203125\\
185.62	6.25341796875\\
185.64	5.91357421875\\
185.66	5.46826171875\\
185.68	4.9892578125\\
185.7	4.4677734375\\
185.72	3.90380859375\\
185.74	3.29150390625\\
185.76	2.67626953125\\
185.78	2.0947265625\\
185.8	1.57177734375\\
185.82	1.11181640625\\
185.84	0.72509765625\\
185.86	0.42626953125\\
185.88	0.15380859375\\
185.9	0\\
185.92	-0.02197265625\\
185.94	-0.02197265625\\
185.96	-0.0234375\\
185.98	-0.017578125\\
186	-0.01025390625\\
186.02	-0.00732421875\\
186.04	-0.0029296875\\
186.06	0.00146484375\\
186.08	0.01611328125\\
186.1	0.05126953125\\
186.12	0.14794921875\\
186.14	0.14794921875\\
186.16	0.13916015625\\
186.18	0.1201171875\\
186.2	0.1025390625\\
186.22	0.08935546875\\
186.24	0.08935546875\\
186.26	0.08935546875\\
186.28	0.11279296875\\
186.3	0.123046875\\
186.32	0.13037109375\\
186.34	0.13037109375\\
186.36	0.13037109375\\
186.38	0.13037109375\\
186.4	0.13037109375\\
186.42	0.13037109375\\
186.44	0.13037109375\\
186.46	0.13037109375\\
186.48	0.13037109375\\
186.5	0.13037109375\\
186.52	0.111328125\\
186.54	0.0380859375\\
186.56	0.0087890625\\
186.58	0.0087890625\\
186.6	0.0087890625\\
186.62	0.0087890625\\
186.64	0.0087890625\\
186.66	0.0087890625\\
186.68	0.0087890625\\
186.7	0.0087890625\\
186.72	0.0087890625\\
186.74	0.0087890625\\
186.76	0.0087890625\\
186.78	0.0087890625\\
186.8	0.0087890625\\
186.82	0.0087890625\\
186.84	0.0087890625\\
186.86	0.0087890625\\
186.88	0.0087890625\\
186.9	0.0087890625\\
186.92	0.0087890625\\
186.94	0.0087890625\\
186.96	0.0087890625\\
186.98	0.0087890625\\
187	0.0087890625\\
187.02	0.0087890625\\
187.04	0.0087890625\\
187.06	0.0087890625\\
187.08	0.0087890625\\
187.1	0.0087890625\\
187.12	0.0087890625\\
187.14	0.0087890625\\
187.16	0.0087890625\\
187.18	0.0087890625\\
187.2	0.0087890625\\
187.22	0.0087890625\\
187.24	0.0087890625\\
187.26	0.0087890625\\
187.28	0.0087890625\\
187.3	0.0087890625\\
187.32	0.0087890625\\
187.34	0.0087890625\\
187.36	0.0087890625\\
187.38	0.0087890625\\
187.4	0.0087890625\\
187.42	0.0087890625\\
187.44	0.0087890625\\
187.46	0.0087890625\\
187.48	0.0087890625\\
187.5	0.0087890625\\
187.52	0\\
187.54	-0.0029296875\\
187.56	-0.03662109375\\
187.58	-0.2109375\\
187.6	-0.37060546875\\
187.62	-0.52734375\\
187.64	-0.71630859375\\
187.66	-0.92138671875\\
187.68	-1.1953125\\
187.7	-1.412109375\\
187.72	-1.6904296875\\
187.74	-1.9248046875\\
187.76	-2.19580078125\\
187.78	-2.42138671875\\
187.8	-2.6806640625\\
187.82	-2.86669921875\\
187.84	-3.04248046875\\
187.86	-3.2080078125\\
187.88	-3.3369140625\\
187.9	-3.369140625\\
187.92	-3.38525390625\\
187.94	-3.43359375\\
187.96	-3.451171875\\
187.98	-3.3427734375\\
188	-3.28564453125\\
188.02	-3.10107421875\\
188.04	-2.9677734375\\
188.06	-2.77294921875\\
188.08	-2.52099609375\\
188.1	-2.28076171875\\
188.12	-1.9775390625\\
188.14	-1.68017578125\\
188.16	-1.39013671875\\
188.18	-1.0986328125\\
188.2	-0.82470703125\\
188.22	-0.615234375\\
188.24	-0.39404296875\\
188.26	-0.240234375\\
188.28	-0.13037109375\\
188.3	-0.00732421875\\
188.32	-0.00439453125\\
188.34	-0.00439453125\\
188.36	-0.017578125\\
188.38	-0.2080078125\\
188.4	-0.38818359375\\
188.42	-0.5830078125\\
188.44	-0.84375\\
188.46	-1.07958984375\\
188.48	-1.37548828125\\
188.5	-1.6494140625\\
188.52	-1.9482421875\\
188.54	-2.244140625\\
188.56	-2.55029296875\\
188.58	-2.853515625\\
188.6	-3.09375\\
188.62	-3.3603515625\\
188.64	-3.54638671875\\
188.66	-3.72802734375\\
188.68	-3.86572265625\\
188.7	-4.00927734375\\
188.72	-4.01220703125\\
188.74	-4.013671875\\
188.76	-4.00634765625\\
188.78	-3.96240234375\\
188.8	-3.814453125\\
188.82	-3.6474609375\\
188.84	-3.48486328125\\
188.86	-3.28125\\
188.88	-2.982421875\\
188.9	-2.69091796875\\
188.92	-2.349609375\\
188.94	-2.0009765625\\
188.96	-1.65673828125\\
188.98	-1.318359375\\
189	-0.99462890625\\
189.02	-0.73974609375\\
189.04	-0.47314453125\\
189.06	-0.30029296875\\
189.08	-0.14794921875\\
189.1	-0.00732421875\\
189.12	-0.00439453125\\
189.14	0.00146484375\\
189.16	0.00439453125\\
189.18	0.00439453125\\
189.2	0.00439453125\\
189.22	0.00439453125\\
189.24	0.00439453125\\
189.26	0.00439453125\\
189.28	0.00439453125\\
189.3	0.00439453125\\
189.32	0.00439453125\\
189.34	0.00439453125\\
189.36	0.00439453125\\
189.38	0.00439453125\\
189.4	0.00439453125\\
189.42	0.00439453125\\
189.44	0.00439453125\\
189.46	0.00439453125\\
189.48	0.00439453125\\
189.5	0.00439453125\\
189.52	0.00439453125\\
189.54	0.00439453125\\
189.56	0.00439453125\\
189.58	0.00439453125\\
189.6	0.00439453125\\
189.62	0.00439453125\\
189.64	0.00439453125\\
189.66	0.00439453125\\
189.68	0.00439453125\\
189.7	0.00439453125\\
189.72	0.00439453125\\
189.74	0.00439453125\\
189.76	0.00439453125\\
189.78	0.00439453125\\
189.8	0.00439453125\\
189.82	0.00439453125\\
189.84	0.00439453125\\
189.86	0.00439453125\\
189.88	0.00439453125\\
189.9	0.00439453125\\
189.92	0.00439453125\\
189.94	0.00439453125\\
189.96	0.00439453125\\
189.98	0.00439453125\\
190	0.00439453125\\
};
\addlegendentry{measured data}

\addplot[const plot, color=green, line width=1.0pt] table[row sep=crcr] {%
180.04	-3.61438330054265e-05\\
180.06	-3.66116285554208e-05\\
180.08	-3.69051807758567e-05\\
180.1	-3.69975674290778e-05\\
180.12	-3.68802056356094e-05\\
180.14	-3.6563989227791e-05\\
180.16	-3.60778505665601e-05\\
180.18	-3.54651895546006e-05\\
180.2	-3.47792257263975e-05\\
180.22	-3.40785441104059e-05\\
180.24	-3.34239410729731e-05\\
180.26	-3.28773333371939e-05\\
180.28	-3.25032376151154e-05\\
180.3	-5.12307309584105e-05\\
180.32	-0.047447277164518\\
180.34	-0.179597062099896\\
180.36	-0.387119344947474\\
180.38	-0.660644575771856\\
180.4	-0.990796608060627\\
180.42	-1.36817847897061\\
180.44	-1.78336352915708\\
180.46	-2.22689231194396\\
180.48	-2.68927503815496\\
180.5	-3.16099871938503\\
180.52	-3.63253771690125\\
180.54	-4.09436608742571\\
180.56	-4.5369699518078\\
180.58	-4.95085810570418\\
180.6	-5.32656924492483\\
180.62	-5.65467448828378\\
180.64	-5.92577433946906\\
180.66	-6.13048982666867\\
180.68	-6.2594482862775\\
180.7	-6.30328399785438\\
180.72	-6.28687003658678\\
180.74	-6.23006785425937\\
180.76	-6.12358507110006\\
180.78	-5.95891690150974\\
180.8	-5.72921030041542\\
180.82	-5.43036824734087\\
180.84	-5.06221072659979\\
180.86	-4.62942600813756\\
180.88	-4.14200353260129\\
180.9	-3.6148982763018\\
180.92	-3.06685482602646\\
180.94	-2.51857023183505\\
180.96	-1.99059320848755\\
180.98	-1.50143936868433\\
181	-1.06631346035309\\
181.02	-0.696626879361539\\
181.04	-0.400287666185387\\
181.06	-0.18260941346263\\
181.08	-0.0476706520620618\\
181.1	-5.12308332196047e-05\\
181.12	-0.0445337670383761\\
181.14	-0.183023928459503\\
181.16	-0.405378215692846\\
181.18	-0.701280710805696\\
181.2	-1.06040736774981\\
181.22	-1.47240787424296\\
181.24	-1.92689434769698\\
181.26	-2.41343755599615\\
181.28	-2.92157039870724\\
181.3	-3.44079758550784\\
181.32	-3.96060981885143\\
181.34	-4.47050034503103\\
181.36	-4.95998149934038\\
181.38	-5.41859884857903\\
181.4	-5.83594073031137\\
181.42	-6.20164139632645\\
181.44	-6.50537657356885\\
181.46	-6.73685104254121\\
181.48	-6.88577878715278\\
181.5	-6.94185738650225\\
181.52	-6.92675666569079\\
181.54	-6.86824932845055\\
181.56	-6.75589474095101\\
181.58	-6.58021175810015\\
181.6	-6.33344032325802\\
181.62	-6.01074352842349\\
181.64	-5.6114951793755\\
181.66	-5.14036612588355\\
181.68	-4.60786772397101\\
181.7	-4.03006334710502\\
181.72	-3.42734564913854\\
181.74	-2.82245300860189\\
181.76	-2.23815004233228\\
181.78	-1.69510444467808\\
181.8	-1.21040838881962\\
181.82	-0.796973291601921\\
181.84	-0.463788376778266\\
181.86	-0.216878830534575\\
181.88	-0.0607727520333843\\
181.9	-0.000382490661113862\\
181.92	-0.0285506761691727\\
181.94	-0.12945637555359\\
181.96	-0.295418246702885\\
181.98	-0.518498186938967\\
182	-0.790756813275721\\
182.02	-1.10424312643977\\
182.04	-1.45098751395696\\
182.06	-1.82299843476859\\
182.08	-2.21226269088982\\
182.1	-2.61074882915962\\
182.12	-3.01041293124418\\
182.14	-3.40320584796807\\
182.16	-3.781080820256\\
182.18	-4.13600040770295\\
182.2	-4.45994171917286\\
182.22	-4.74489910736435\\
182.24	-4.98288374825882\\
182.26	-5.16591987295201\\
182.28	-5.28603784988368\\
182.3	-5.33526482790197\\
182.32	-5.32636813154584\\
182.34	-5.2841783703297\\
182.36	-5.20108530426321\\
182.38	-5.06975755419035\\
182.4	-4.8841376318279\\
182.42	-4.64035226109009\\
182.44	-4.33769646553345\\
182.46	-3.97947688782932\\
182.48	-3.57345606690277\\
182.5	-3.13167453134003\\
182.52	-2.66956328860932\\
182.54	-2.20446468867221\\
182.56	-1.75387245624426\\
182.58	-1.33379152894293\\
182.6	-0.957565287902468\\
182.62	-0.635358284459564\\
182.64	-0.374301546441684\\
182.66	-0.179183985281964\\
182.68	-0.0535447588552488\\
182.7	-0.00108684761260044\\
182.72	-0.0486518541865394\\
182.74	-0.245544569239353\\
182.76	-0.578151617587443\\
182.78	-1.03015944056133\\
182.8	-1.58521621805177\\
182.82	-2.22687616235157\\
182.84	-2.93856724574272\\
182.86	-3.70358598473407\\
182.88	-4.50511891583102\\
182.9	-5.32628693193764\\
182.92	-6.15020582041876\\
182.94	-6.96005431489859\\
182.96	-7.7391398900825\\
182.98	-8.47095247305222\\
183	-9.1391971994929\\
183.02	-9.72779919593641\\
183.04	-10.2208759399473\\
183.06	-10.6026758462117\\
183.08	-10.8574852051772\\
183.1	-10.9695094285929\\
183.12	-10.9577631178118\\
183.14	-10.8786952700484\\
183.16	-10.7180777350543\\
183.18	-10.4605155708695\\
183.2	-10.0929199359713\\
183.22	-9.60634559131919\\
183.24	-8.99806882093355\\
183.26	-8.27348271604313\\
183.28	-7.44725817241485\\
183.3	-6.54324362646478\\
183.32	-5.59282884507737\\
183.34	-4.63194059869715\\
183.36	-3.69729826596526\\
183.38	-2.82281194039435\\
183.4	-2.03692924321179\\
183.42	-1.36139127013262\\
183.44	-0.811439381029742\\
183.46	-0.397217824277362\\
183.48	-0.126036984177322\\
183.5	-0.0052937758658326\\
183.52	0.000232235631967405\\
183.54	0.000232235631980127\\
183.56	0.000232235631980127\\
183.58	0.000232235631980127\\
183.6	0.000232235631980127\\
183.62	0.000232235631980127\\
183.64	0.000232235631980127\\
183.66	0.000232235631980127\\
183.68	0.000232235631980127\\
183.7	0.000232235631967405\\
183.72	0.000232235631980127\\
183.74	0.000232235631967405\\
183.76	0.000232235631967405\\
183.78	0.000232235631980127\\
183.8	0.000232235631980127\\
183.82	0.000232235631980127\\
183.84	0.000232235631980127\\
183.86	0.000232235631967405\\
183.88	0.000232235631980127\\
183.9	0.000232235631980127\\
183.92	0.000232709619014142\\
183.94	0.000234958060659384\\
183.96	0.000238580877207025\\
183.98	0.000243105188430637\\
184	0.00024808353525958\\
184.02	0.000253077467302629\\
184.04	0.000257660536958537\\
184.06	0.000261437228919779\\
184.08	0.000264073003806572\\
184.1	0.00026532816354268\\
184.12	0.000265086520188311\\
184.14	0.000263370549781956\\
184.16	0.00026033839829343\\
184.18	0.000256263667532263\\
184.2	0.000251504083350865\\
184.22	0.000246467918910423\\
184.24	0.000241586835580972\\
184.26	0.00023730163167737\\
184.28	0.000234065083178073\\
184.3	0.000232365423902902\\
184.32	0.000232237482630396\\
184.34	0.000232237482630396\\
184.36	0.000232237482630396\\
184.38	0.000232237482630396\\
184.4	0.000232237482630396\\
184.42	0.000232237482630396\\
184.44	0.000232237482630396\\
184.46	0.000232237482630396\\
184.48	0.000232237482630396\\
184.5	0.000232237482630396\\
184.52	0.000232237482630396\\
184.54	0.000232237482630396\\
184.56	0.000232237482630396\\
184.58	0.000232237482630396\\
184.6	0.000232237482630396\\
184.62	0.000232237482630396\\
184.64	0.000232237482630396\\
184.66	0.000232237482630396\\
184.68	0.000232237482630396\\
184.7	0.000232237482630396\\
184.72	0.000232606401516287\\
184.74	0.000234722925114282\\
184.76	0.00023825379421786\\
184.78	0.000242722702405309\\
184.8	0.000247681036153696\\
184.82	0.00025268974278924\\
184.84	0.000257320896821434\\
184.86	0.000261175502817985\\
184.88	0.000263912885752909\\
184.9	0.000265284572526826\\
184.92	0.00026516371225043\\
184.94	0.000263561548133632\\
184.96	0.000260625918795468\\
184.98	0.000256622253877382\\
185	0.000251902821260005\\
185.02	0.000246872990665211\\
185.04	0.000241963286796403\\
185.06	0.000237613926893822\\
185.08	0.000234276171770561\\
185.1	0.000232433989791836\\
185.12	0.0151920335908634\\
185.14	0.117759316459058\\
185.16	0.308654415403967\\
185.18	0.577331329247747\\
185.2	0.913211031556936\\
185.22	1.30569059401413\\
185.24	1.74415454163991\\
185.26	2.21798944001203\\
185.28	2.71660162422442\\
185.3	3.22943710140439\\
185.32	3.746002006229\\
185.34	4.25588156891065\\
185.36	4.74875536573281\\
185.38	5.21440665094993\\
185.4	5.64272379319276\\
185.42	6.02369222991501\\
185.44	6.34737587811757\\
185.46	6.60388757087403\\
185.48	6.78334881028528\\
185.5	6.87583993877741\\
185.52	6.88192920351905\\
185.54	6.84217788805981\\
185.56	6.75314963080883\\
185.58	6.60538403220924\\
185.6	6.39065659994183\\
185.62	6.10302379803343\\
185.64	5.74003222284834\\
185.66	5.3038727015455\\
185.68	4.80218317159127\\
185.7	4.24819567370072\\
185.72	3.66002718492626\\
185.74	3.05913015466054\\
185.76	2.46817814394349\\
185.78	1.90885229454383\\
185.8	1.40002402827547\\
185.82	0.956689754840423\\
185.84	0.589783991559393\\
185.86	0.306791438519615\\
185.88	0.112978043486503\\
185.9	0.0130908490689864\\
185.92	0.000447427118010336\\
185.94	0.00232660669263634\\
185.96	0.00596978265237419\\
185.98	0.0111703622454789\\
186	0.0177217454886928\\
186.02	0.0254173309464023\\
186.04	0.034050520714224\\
186.06	0.0434147246157971\\
186.08	0.0533033636134193\\
186.1	0.0635098724265981\\
186.12	0.0738277013474342\\
186.14	0.08405031723751\\
186.16	0.093971203689601\\
186.18	0.103383860335817\\
186.2	0.112081801284955\\
186.22	0.119858552674024\\
186.24	0.126507649322372\\
186.26	0.131822630481935\\
186.28	0.135597034683769\\
186.3	0.137624393689184\\
186.32	0.137855336311097\\
186.34	0.137127962469896\\
186.36	0.135422705729977\\
186.38	0.132544642889513\\
186.4	0.128324069838727\\
186.42	0.122637870808341\\
186.44	0.115434229920177\\
186.46	0.106756006285746\\
186.48	0.0967565955800885\\
186.5	0.0857021262382097\\
186.52	0.0739562221838451\\
186.54	0.0619481039709348\\
186.56	0.0501299493452668\\
186.58	0.0389329335084076\\
186.6	0.0287315959504979\\
186.62	0.019823209483416\\
186.64	0.0124243271589321\\
186.66	0.00668279359681039\\
186.68	0.00270167833681301\\
186.7	0.000572211476172016\\
186.72	0.000230587671896137\\
186.74	0.000230587671896137\\
186.76	0.000230587671896137\\
186.78	0.000230587671896137\\
186.8	0.000230587671896137\\
186.82	0.000230587671896137\\
186.84	0.000230587671896137\\
186.86	0.000230587671896137\\
186.88	0.000230587671896137\\
186.9	0.000230587671896137\\
186.92	0.000230587671896137\\
186.94	0.000230587671896137\\
186.96	0.000230587671896137\\
186.98	0.000230587671896137\\
187	0.000230587671896137\\
187.02	0.000230587671896137\\
187.04	0.000230587671896137\\
187.06	0.000230587671896137\\
187.08	0.000230587671896137\\
187.1	0.000230587671896137\\
187.12	0.000230716544091553\\
187.14	0.000232404159445812\\
187.16	0.000235617774148468\\
187.18	0.000239872615001303\\
187.2	0.000244719115027425\\
187.22	0.000249719599547451\\
187.24	0.000254445465281948\\
187.26	0.000258491330868215\\
187.28	0.000261502003663866\\
187.3	0.000263205819084339\\
187.32	0.0002634457507914\\
187.34	0.000262199481837905\\
187.36	0.00025958237765948\\
187.38	0.000255832439188386\\
187.4	0.000251281836914555\\
187.42	0.000246323284929228\\
187.44	0.000241380209853758\\
187.46	0.000236887955364447\\
187.48	0.000233290809289917\\
187.5	0.000231058300188075\\
187.52	-0.00204207149660015\\
187.54	-0.0410096381885814\\
187.56	-0.124370664756253\\
187.58	-0.247041889721994\\
187.6	-0.4039433215027\\
187.62	-0.58999383582874\\
187.64	-0.800107720107596\\
187.66	-1.02919232405341\\
187.68	-1.27214685069665\\
187.7	-1.52386221722179\\
187.72	-1.77922183101812\\
187.74	-2.03310306334636\\
187.76	-2.28037916189449\\
187.78	-2.51592132500036\\
187.8	-2.73460066505171\\
187.82	-2.9312898169945\\
187.84	-3.10086400002886\\
187.86	-3.23820141634767\\
187.88	-3.33818296986412\\
187.9	-3.39569140990892\\
187.92	-3.40734815885677\\
187.94	-3.39277114175753\\
187.96	-3.35479930178513\\
187.98	-3.2885183436341\\
188	-3.18956486902664\\
188.02	-3.05463955967266\\
188.04	-2.88211976828104\\
188.06	-2.67266117823526\\
188.08	-2.4296363306358\\
188.1	-2.15925036430186\\
188.12	-1.87022538221746\\
188.14	-1.57305420550694\\
188.16	-1.27895651021576\\
188.18	-0.998767868576239\\
188.2	-0.742009249310168\\
188.22	-0.516317241545874\\
188.24	-0.327302897654256\\
188.26	-0.178804580073805\\
188.28	-0.0734469927026749\\
188.3	-0.0134266910838181\\
188.32	-0.00125057419676392\\
188.34	-0.0426200587498586\\
188.36	-0.13664943986094\\
188.38	-0.277366792133809\\
188.4	-0.458804848252242\\
188.42	-0.674994633362464\\
188.44	-0.919960483580987\\
188.46	-1.18771672609803\\
188.48	-1.4722660926596\\
188.5	-1.76759976536097\\
188.52	-2.06769881372175\\
188.54	-2.36653667604394\\
188.56	-2.65808226751069\\
188.58	-2.93630326395359\\
188.6	-3.19516911491003\\
188.62	-3.42865338313635\\
188.64	-3.63073509021311\\
188.66	-3.79539886878758\\
188.68	-3.91663388053265\\
188.7	-3.98843165431815\\
188.72	-4.0059211380016\\
188.74	-3.99074640259523\\
188.76	-3.94857054313129\\
188.78	-3.8735783203056\\
188.8	-3.76055939125189\\
188.82	-3.60549853701024\\
188.84	-3.40629167253064\\
188.86	-3.16346245912571\\
188.88	-2.88070296093672\\
188.9	-2.56504807201886\\
188.92	-2.22654741017294\\
188.94	-1.87742301447235\\
188.96	-1.53085785790109\\
188.98	-1.19968137333735\\
189	-0.895246788608077\\
189.02	-0.626722018981488\\
189.04	-0.400884669902406\\
189.06	-0.222387561167575\\
189.08	-0.094393041132153\\
189.1	-0.0194785676552048\\
189.12	0.000177853001407711\\
189.14	0.000177853001394989\\
189.16	0.000177853001407711\\
189.18	0.000177853001407711\\
189.2	0.000177853001407711\\
189.22	0.000177853001394989\\
189.24	0.000177853001407711\\
189.26	0.000177853001407711\\
189.28	0.000177853001407711\\
189.3	0.000177853001394989\\
189.32	0.000177853001394989\\
189.34	0.000177853001407711\\
189.36	0.000177853001407711\\
189.38	0.000177853001394989\\
189.4	0.000177853001407711\\
189.42	0.000177853001407711\\
189.44	0.000177853001394989\\
189.46	0.000177853001407711\\
189.48	0.000177853001407711\\
189.5	0.000177853001394989\\
189.52	0.00017786180696418\\
189.54	0.000178819254861384\\
189.56	0.000181051263178531\\
189.58	0.000184172601758602\\
189.6	0.000187832300336385\\
189.62	0.000191691313245892\\
189.64	0.000195416822627089\\
189.66	0.000198690254797694\\
189.68	0.000201226085804343\\
189.7	0.000202796935808192\\
189.72	0.000203258628153641\\
189.74	0.000202568259766093\\
189.76	0.000200789892818164\\
189.78	0.000198086108563173\\
189.8	0.000194698023350299\\
189.82	0.000190919658531795\\
189.84	0.000187073647946103\\
189.86	0.000183494293321961\\
189.88	0.000180522086956128\\
189.9	0.000178512460834087\\
189.92	0.000177853001407711\\
189.94	0.000177853001407711\\
189.96	0.000177853001407711\\
189.98	0.000177853001407711\\
190	0.000177853001407711\\
};
\addlegendentry{reference w/ rate limits}

\end{axis}

\begin{axis}[%
width=4.521in,
height=0.703in,
at={(0.758in,1.915in)},
scale only axis,
xmin=180,
xmax=190,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={degs},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{q}_{\text{hip sagittal,L}}$},
xmajorgrids,
ymajorgrids
]
\addplot[const plot, color=red, line width=2.0pt, forget plot] table[row sep=crcr] {%
180.04	5.1328125\\
180.06	5.7451171875\\
180.08	6.1611328125\\
180.1	6.32666015625\\
180.12	6.328125\\
180.14	6.0380859375\\
180.16	5.54296875\\
180.18	4.86767578125\\
180.2	4.03125\\
180.22	3.08349609375\\
180.24	2.09619140625\\
180.26	1.1748046875\\
180.28	0.43359375\\
180.3	0.01611328125\\
180.32	-0.03076171875\\
180.34	-0.02197265625\\
180.36	-0.01318359375\\
180.38	-0.0146484375\\
180.4	-0.01025390625\\
180.42	-0.00732421875\\
180.44	-0.005859375\\
180.46	-0.00439453125\\
180.48	-0.00146484375\\
180.5	-0.00146484375\\
180.52	0.01318359375\\
180.54	0.0146484375\\
180.56	0.0146484375\\
180.58	0.0146484375\\
180.6	0.0146484375\\
180.62	0.0146484375\\
180.64	0.0146484375\\
180.66	0.0146484375\\
180.68	0.01318359375\\
180.7	0.01318359375\\
180.72	0.10986328125\\
180.74	0.60205078125\\
180.76	1.42529296875\\
180.78	2.37451171875\\
180.8	3.357421875\\
180.82	4.283203125\\
180.84	5.07421875\\
180.86	5.70556640625\\
180.88	6.12744140625\\
180.9	6.32666015625\\
180.92	6.32958984375\\
180.94	6.076171875\\
180.96	5.58984375\\
180.98	4.927734375\\
181	4.1044921875\\
181.02	3.1611328125\\
181.04	2.17529296875\\
181.06	1.24365234375\\
181.08	0.48193359375\\
181.1	0.03515625\\
181.12	-0.0205078125\\
181.14	-0.0205078125\\
181.16	-0.0146484375\\
181.18	-0.01171875\\
181.2	-0.01171875\\
181.22	-0.0087890625\\
181.24	-0.00732421875\\
181.26	-0.00146484375\\
181.28	-0\\
181.3	-0\\
181.32	0.0029296875\\
181.34	0.005859375\\
181.36	0.005859375\\
181.38	0.005859375\\
181.4	0.005859375\\
181.42	0.005859375\\
181.44	0.01025390625\\
181.46	0.01171875\\
181.48	0.01171875\\
181.5	0.01318359375\\
181.52	0.08349609375\\
181.54	0.56103515625\\
181.56	1.3447265625\\
181.58	2.30126953125\\
181.6	3.27392578125\\
181.62	4.21435546875\\
181.64	5.02294921875\\
181.66	5.6630859375\\
181.68	6.0966796875\\
181.7	6.3251953125\\
181.72	6.33544921875\\
181.74	6.09814453125\\
181.76	5.6396484375\\
181.78	4.9892578125\\
181.8	4.1748046875\\
181.82	3.23876953125\\
181.84	2.2529296875\\
181.86	1.31396484375\\
181.88	0.53173828125\\
181.9	0.05712890625\\
181.92	-0.01025390625\\
181.94	-0.02783203125\\
181.96	-0.0146484375\\
181.98	-0.0087890625\\
182	-0.0029296875\\
182.02	-0.00146484375\\
182.04	-0.00146484375\\
182.06	-0\\
182.08	-0\\
182.1	-0\\
182.12	0.0029296875\\
182.14	0.00439453125\\
182.16	0.00439453125\\
182.18	0.00439453125\\
182.2	0.00439453125\\
182.22	0.00439453125\\
182.24	0.005859375\\
182.26	0.0087890625\\
182.28	0.0087890625\\
182.3	0.0087890625\\
182.32	0.0439453125\\
182.34	0.51416015625\\
182.36	1.27734375\\
182.38	2.2119140625\\
182.4	3.1962890625\\
182.42	4.142578125\\
182.44	4.96875\\
182.46	5.61474609375\\
182.48	6.0673828125\\
182.5	6.32373046875\\
182.52	6.3310546875\\
182.54	6.11572265625\\
182.56	5.6923828125\\
182.58	5.05517578125\\
182.6	4.24658203125\\
182.62	3.310546875\\
182.64	2.32763671875\\
182.66	1.3857421875\\
182.68	0.5947265625\\
182.7	0.08935546875\\
182.72	-0.01904296875\\
182.74	-0.17724609375\\
182.76	-0.5859375\\
182.78	-1.14697265625\\
182.8	-1.83984375\\
182.82	-2.6953125\\
182.84	-3.6298828125\\
182.86	-4.65673828125\\
182.88	-5.7685546875\\
182.9	-6.93603515625\\
182.92	-8.1181640625\\
182.94	-9.28857421875\\
182.96	-10.44287109375\\
182.98	-11.54443359375\\
183	-12.5859375\\
183.02	-13.5234375\\
183.04	-14.32177734375\\
183.06	-14.96923828125\\
183.08	-15.43212890625\\
183.1	-15.68408203125\\
183.12	-15.73681640625\\
183.14	-15.12451171875\\
183.16	-14.06103515625\\
183.18	-12.64892578125\\
183.2	-11.03173828125\\
183.22	-9.3193359375\\
183.24	-7.58642578125\\
183.26	-5.9033203125\\
183.28	-4.29052734375\\
183.3	-2.818359375\\
183.32	-1.52490234375\\
183.34	-0.44384765625\\
183.36	0.38818359375\\
183.38	0.966796875\\
183.4	1.23486328125\\
183.42	1.306640625\\
183.44	1.0927734375\\
183.46	0.7470703125\\
183.48	0.3603515625\\
183.5	0.05126953125\\
183.52	0.00732421875\\
183.54	-0.10107421875\\
183.56	-0.322265625\\
183.58	-0.6240234375\\
183.6	-1.0166015625\\
183.62	-1.49267578125\\
183.64	-2.009765625\\
183.66	-2.578125\\
183.68	-3.19482421875\\
183.7	-3.83935546875\\
183.72	-4.49267578125\\
183.74	-5.13720703125\\
183.76	-5.78759765625\\
183.78	-6.392578125\\
183.8	-6.96826171875\\
183.82	-7.48974609375\\
183.84	-7.91455078125\\
183.86	-8.26318359375\\
183.88	-8.5283203125\\
183.9	-8.671875\\
183.92	-8.7451171875\\
183.94	-8.25732421875\\
183.96	-7.37548828125\\
183.98	-6.19921875\\
184	-4.89111328125\\
184.02	-3.52734375\\
184.04	-2.21337890625\\
184.06	-0.97265625\\
184.08	0.14501953125\\
184.1	1.08984375\\
184.12	1.85595703125\\
184.14	2.3876953125\\
184.16	2.69384765625\\
184.18	2.79345703125\\
184.2	2.6044921875\\
184.22	2.2265625\\
184.24	1.71533203125\\
184.26	1.0986328125\\
184.28	0.50830078125\\
184.3	0.11572265625\\
184.32	0.01171875\\
184.34	-0.10986328125\\
184.36	-0.34716796875\\
184.38	-0.70458984375\\
184.4	-1.154296875\\
184.42	-1.69189453125\\
184.44	-2.30712890625\\
184.46	-2.98681640625\\
184.48	-3.71337890625\\
184.5	-4.47509765625\\
184.52	-5.23681640625\\
184.54	-6.0205078125\\
184.56	-6.7822265625\\
184.58	-7.51171875\\
184.6	-8.19140625\\
184.62	-8.80517578125\\
184.64	-9.33984375\\
184.66	-9.7705078125\\
184.68	-10.0869140625\\
184.7	-10.31103515625\\
184.72	-10.3271484375\\
184.74	-9.90380859375\\
184.76	-9.017578125\\
184.78	-7.81201171875\\
184.8	-6.4599609375\\
184.82	-5.0185546875\\
184.84	-3.59912109375\\
184.86	-2.24560546875\\
184.88	-1.0078125\\
184.9	0.07470703125\\
184.92	0.98291015625\\
184.94	1.66845703125\\
184.96	2.126953125\\
184.98	2.3203125\\
185	2.3173828125\\
185.02	2.04931640625\\
185.04	1.60693359375\\
185.06	1.07080078125\\
185.08	0.515625\\
185.1	0.12890625\\
185.12	0.0146484375\\
185.14	-0.0146484375\\
185.16	-0.0146484375\\
185.18	-0.03955078125\\
185.2	-0.08349609375\\
185.22	-0.08349609375\\
185.24	-0.10400390625\\
185.26	-0.1376953125\\
185.28	-0.1845703125\\
185.3	-0.2958984375\\
185.32	-0.2958984375\\
185.34	-0.3017578125\\
185.36	-0.34130859375\\
185.38	-0.451171875\\
185.4	-0.4541015625\\
185.42	-0.47314453125\\
185.44	-0.48193359375\\
185.46	-0.54052734375\\
185.48	-0.61083984375\\
185.5	-0.54345703125\\
185.52	-0.5390625\\
185.54	-0.25048828125\\
185.56	0.451171875\\
185.58	1.37548828125\\
185.6	2.32470703125\\
185.62	3.3896484375\\
185.64	4.24072265625\\
185.66	4.95263671875\\
185.68	5.560546875\\
185.7	5.91796875\\
185.72	6.00732421875\\
185.74	5.98828125\\
185.76	5.642578125\\
185.78	5.09912109375\\
185.8	4.3857421875\\
185.82	3.5302734375\\
185.84	2.6015625\\
185.86	1.6494140625\\
185.88	0.7998046875\\
185.9	0.1904296875\\
185.92	0.00439453125\\
185.94	-0.03369140625\\
185.96	-0.02197265625\\
185.98	-0.01611328125\\
186	-0.005859375\\
186.02	0.00439453125\\
186.04	0.00439453125\\
186.06	0.00439453125\\
186.08	0.00439453125\\
186.1	0.00439453125\\
186.12	0.00439453125\\
186.14	0.005859375\\
186.16	0.005859375\\
186.18	0.005859375\\
186.2	0.0087890625\\
186.22	0.01025390625\\
186.24	0.01025390625\\
186.26	0.01904296875\\
186.28	0.01904296875\\
186.3	0.01904296875\\
186.32	0.01904296875\\
186.34	0.27978515625\\
186.36	0.94189453125\\
186.38	1.83251953125\\
186.4	2.81396484375\\
186.42	3.7763671875\\
186.44	4.6552734375\\
186.46	5.37890625\\
186.48	5.91796875\\
186.5	6.24169921875\\
186.52	6.3369140625\\
186.54	6.27099609375\\
186.56	5.89013671875\\
186.58	5.3232421875\\
186.6	4.58642578125\\
186.62	3.7001953125\\
186.64	2.73046875\\
186.66	1.7490234375\\
186.68	0.87744140625\\
186.7	0.23876953125\\
186.72	0.005859375\\
186.74	0.005859375\\
186.76	0.1787109375\\
186.78	0.38525390625\\
186.8	0.67529296875\\
186.82	1.01513671875\\
186.84	1.3857421875\\
186.86	1.8134765625\\
186.88	2.23828125\\
186.9	2.70556640625\\
186.92	3.17431640625\\
186.94	3.63134765625\\
186.96	4.08251953125\\
186.98	4.51904296875\\
187	4.9189453125\\
187.02	5.28076171875\\
187.04	5.6044921875\\
187.06	5.85791015625\\
187.08	6.0498046875\\
187.1	6.17431640625\\
187.12	6.23583984375\\
187.14	6.4365234375\\
187.16	7.0078125\\
187.18	7.76513671875\\
187.2	8.56201171875\\
187.22	9.30029296875\\
187.24	9.88330078125\\
187.26	10.25390625\\
187.28	10.39013671875\\
187.3	10.26416015625\\
187.32	9.8759765625\\
187.34	9.2431640625\\
187.36	8.3935546875\\
187.38	7.341796875\\
187.4	6.14501953125\\
187.42	4.8369140625\\
187.44	3.50830078125\\
187.46	2.23095703125\\
187.48	1.12939453125\\
187.5	0.32666015625\\
187.52	-0.00439453125\\
187.54	0.00439453125\\
187.56	0.2109375\\
187.58	0.5068359375\\
187.6	0.8701171875\\
187.62	1.3154296875\\
187.64	1.82080078125\\
187.66	2.35986328125\\
187.68	2.94580078125\\
187.7	3.55517578125\\
187.72	4.16748046875\\
187.74	4.78564453125\\
187.76	5.38037109375\\
187.78	5.947265625\\
187.8	6.4833984375\\
187.82	6.984375\\
187.84	7.39013671875\\
187.86	7.73291015625\\
187.88	8.00830078125\\
187.9	8.16064453125\\
187.92	8.22216796875\\
187.94	8.41845703125\\
187.96	8.93408203125\\
187.98	9.65625\\
188	10.40625\\
188.02	11.0654296875\\
188.04	11.58251953125\\
188.06	11.86083984375\\
188.08	11.94140625\\
188.1	11.6279296875\\
188.12	11.1005859375\\
188.14	10.31103515625\\
188.16	9.3046875\\
188.18	8.109375\\
188.2	6.7646484375\\
188.22	5.31298828125\\
188.24	3.85546875\\
188.26	2.478515625\\
188.28	1.27880859375\\
188.3	0.3984375\\
188.32	-0\\
188.34	0.00439453125\\
188.36	0.22998046875\\
188.38	0.54931640625\\
188.4	0.9814453125\\
188.42	1.48828125\\
188.44	2.05810546875\\
188.46	2.6923828125\\
188.48	3.36767578125\\
188.5	4.07666015625\\
188.52	4.79296875\\
188.54	5.5048828125\\
188.56	6.19482421875\\
188.58	6.8642578125\\
188.6	7.47802734375\\
188.62	8.02734375\\
188.64	8.52685546875\\
188.66	8.93115234375\\
188.68	9.240234375\\
188.7	9.45556640625\\
188.72	9.5185546875\\
188.74	9.68115234375\\
188.76	10.16455078125\\
188.78	10.86181640625\\
188.8	11.57958984375\\
188.82	12.22265625\\
188.84	12.6943359375\\
188.86	12.94482421875\\
188.88	12.9375\\
188.9	12.55810546875\\
188.92	11.9384765625\\
188.94	11.05517578125\\
188.96	9.95654296875\\
188.98	8.66162109375\\
189	7.21875\\
189.02	5.68798828125\\
189.04	4.13671875\\
189.06	2.68359375\\
189.08	1.41357421875\\
189.1	0.4658203125\\
189.12	-0\\
189.14	0.00439453125\\
189.16	0.3193359375\\
189.18	0.75\\
189.2	1.34033203125\\
189.22	2.05810546875\\
189.24	2.8681640625\\
189.26	3.77197265625\\
189.28	4.716796875\\
189.3	5.7099609375\\
189.32	6.7265625\\
189.34	7.72265625\\
189.36	8.6953125\\
189.38	9.60791015625\\
189.4	10.46484375\\
189.42	11.23095703125\\
189.44	11.91650390625\\
189.46	12.47900390625\\
189.48	12.8994140625\\
189.5	13.1865234375\\
189.52	13.31396484375\\
189.54	13.45751953125\\
189.56	13.9013671875\\
189.58	14.53271484375\\
189.6	15.1904296875\\
189.62	15.7265625\\
189.64	16.05908203125\\
189.66	16.15576171875\\
189.68	15.884765625\\
189.7	15.2958984375\\
189.72	14.3994140625\\
189.74	13.20849609375\\
189.76	11.783203125\\
189.78	10.15576171875\\
189.8	8.41259765625\\
189.82	6.59912109375\\
189.84	4.79296875\\
189.86	3.10986328125\\
189.88	1.65966796875\\
189.9	0.58447265625\\
189.92	0.01904296875\\
189.94	-0.01025390625\\
189.96	0.26806640625\\
189.98	0.662109375\\
190	1.1865234375\\
};
\addplot[const plot, color=green, line width=1.0pt, forget plot] table[row sep=crcr] {%
180.04	5.38833303300245\\
180.06	5.92239577531309\\
180.08	6.24551614998427\\
180.1	6.34536226082134\\
180.12	6.2183744515109\\
180.14	5.86910028609796\\
180.16	5.31103914222327\\
180.18	4.56890955668881\\
180.2	3.68211629468547\\
180.22	2.70906956622053\\
180.24	1.73179034982308\\
180.26	0.859724937582535\\
180.28	0.230720831382219\\
180.3	0.00532347110828042\\
180.32	0.00532347110829314\\
180.34	0.00532347110829314\\
180.36	0.00532347110828042\\
180.38	0.00532347110828042\\
180.4	0.00532347110828042\\
180.42	0.00532347110828042\\
180.44	0.00532347110829314\\
180.46	0.00532347110829314\\
180.48	0.00532347110828042\\
180.5	0.00532347110828042\\
180.52	0.00532347110828042\\
180.54	0.00532347110829314\\
180.56	0.00532347110828042\\
180.58	0.00532347110828042\\
180.6	0.00532347110828042\\
180.62	0.00532347110828042\\
180.64	0.00532347110828042\\
180.66	0.00532347110828042\\
180.68	0.00532347110828042\\
180.7	0.00532347110828042\\
180.72	0.249694410990763\\
180.74	0.891383797534474\\
180.76	1.7701090329826\\
180.78	2.74911541680955\\
180.8	3.72010189302541\\
180.82	4.60207650032954\\
180.84	5.33747901274005\\
180.86	5.88757127578881\\
180.88	6.22814337358509\\
180.9	6.34608882127127\\
180.92	6.2371906568686\\
180.94	5.90533657695905\\
180.96	5.36324393983855\\
180.98	4.6346198899271\\
181	3.75754339269293\\
181.02	2.78873289913159\\
181.04	1.80815884625468\\
181.06	0.92298081761487\\
181.08	0.268855595351464\\
181.1	0.0054362307727971\\
181.12	0.0054362307727971\\
181.14	0.0054362307727971\\
181.16	0.00543623077280982\\
181.18	0.00543623077278438\\
181.2	0.00543623077280982\\
181.22	0.00543623077278438\\
181.24	0.0054362307727971\\
181.26	0.0054362307727971\\
181.28	0.00543623077278438\\
181.3	0.0054362307727971\\
181.32	0.00543623077278438\\
181.34	0.00543623077278438\\
181.36	0.0054362307727971\\
181.38	0.0054362307727971\\
181.4	0.0054362307727971\\
181.42	0.0054362307727971\\
181.44	0.0054362307727971\\
181.46	0.0054362307727971\\
181.48	0.0054362307727971\\
181.5	0.0054362307727971\\
181.52	0.213398286880741\\
181.54	0.829437014548696\\
181.56	1.6945936792403\\
181.58	2.66994026648342\\
181.6	3.64488660401863\\
181.62	4.53637865042072\\
181.64	5.28515029386857\\
181.66	5.85112426628967\\
181.68	6.20906855165582\\
181.7	6.34508766031771\\
181.72	6.25430222083278\\
181.74	5.93994480082555\\
181.76	5.41396483002688\\
181.78	4.69908012869735\\
181.8	3.83207181214639\\
181.82	2.86799713498812\\
181.84	1.88480298247228\\
181.86	0.987373463296664\\
181.88	0.309149527046701\\
181.9	0.00823256080567419\\
181.92	0.00543623077278438\\
181.94	0.0054362307727971\\
181.96	0.0054362307727971\\
181.98	0.0054362307727971\\
182	0.0054362307727971\\
182.02	0.00543623077280982\\
182.04	0.0054362307727971\\
182.06	0.0054362307727971\\
182.08	0.0054362307727971\\
182.1	0.0054362307727971\\
182.12	0.00543623077280982\\
182.14	0.0054362307727971\\
182.16	0.0054362307727971\\
182.18	0.00543623077278438\\
182.2	0.0054362307727971\\
182.22	0.0054362307727971\\
182.24	0.0054362307727971\\
182.26	0.00543623077280982\\
182.28	0.00543623077278438\\
182.3	0.0054362307727971\\
182.32	0.179615383353788\\
182.34	0.7689621888981\\
182.36	1.6196616543093\\
182.38	2.59064473771441\\
182.4	3.56902484475201\\
182.42	4.4696605278677\\
182.44	5.23154963197606\\
182.46	5.81324757143933\\
182.48	6.18847751263946\\
182.5	6.34253994040867\\
182.52	6.26988721966312\\
182.54	5.97310071007987\\
182.56	5.46337519892863\\
182.58	4.76246051731608\\
182.6	3.90586726636808\\
182.62	2.94702167944018\\
182.64	1.96187419868823\\
182.66	1.0530458521112\\
182.68	0.351739460329475\\
182.7	0.0144227368666758\\
182.72	-0.0602825936409178\\
182.74	-0.325510667834042\\
182.76	-0.774835907793255\\
182.78	-1.38805532652289\\
182.8	-2.14520047271089\\
182.82	-3.02621633047912\\
182.84	-4.01070501074847\\
182.86	-5.0777341593767\\
182.88	-6.20570524851186\\
182.9	-7.3722737513329\\
182.92	-8.5543119027733\\
182.94	-9.72790538959538\\
182.96	-10.8683777239563\\
182.98	-11.950339812333\\
183	-12.9477666618673\\
183.02	-13.8341073722477\\
183.04	-14.5824374946789\\
183.06	-15.165663439897\\
183.08	-15.5567860675241\\
183.1	-15.7292247020061\\
183.12	-15.5430765229544\\
183.14	-14.7645366620708\\
183.16	-13.5497741119093\\
183.18	-12.0522358598099\\
183.2	-10.3941876919102\\
183.22	-8.6685992014803\\
183.24	-6.94587026107049\\
183.26	-5.28152557284488\\
183.28	-3.72278510218212\\
183.3	-2.31293313230313\\
183.32	-1.09295021920808\\
183.34	-0.100304511179499\\
183.36	0.634732215689552\\
183.38	1.09444813425774\\
183.4	1.27971346529715\\
183.42	1.21569488609536\\
183.44	0.956491291979942\\
183.46	0.587921201487312\\
183.48	0.227144437432032\\
183.5	0.0166445896818081\\
183.52	-0.0246984979103905\\
183.54	-0.16655421669062\\
183.56	-0.413626158190128\\
183.58	-0.753935866542967\\
183.6	-1.17559694486422\\
183.62	-1.66671039335388\\
183.64	-2.21527803839579\\
183.66	-2.80913431980815\\
183.68	-3.43589594391121\\
183.7	-4.08292837279986\\
183.72	-4.73732782473679\\
183.74	-5.38591740331423\\
183.76	-6.01525612760305\\
183.78	-6.61165995379201\\
183.8	-7.16123429418682\\
183.82	-7.64991797340148\\
183.84	-8.06353893282798\\
183.86	-8.38788223299865\\
183.88	-8.60877096713604\\
183.9	-8.71216059342029\\
183.92	-8.58430102049704\\
183.94	-7.95058868216682\\
183.96	-6.94560631409709\\
183.98	-5.71624788041884\\
184	-4.38085564227143\\
184.02	-3.02990385978149\\
184.04	-1.73096978451717\\
184.06	-0.534861065650175\\
184.08	0.51886405411484\\
184.1	1.3979175674836\\
184.12	2.07532328919431\\
184.14	2.52962720229291\\
184.16	2.74709882852111\\
184.18	2.72545801929364\\
184.2	2.47850184827632\\
184.22	2.0410036068913\\
184.24	1.47329721118042\\
184.26	0.864796535919181\\
184.28	0.33505534152924\\
184.3	0.0298072011323097\\
184.32	-0.0221219988422324\\
184.34	-0.178645747721091\\
184.36	-0.460297907272498\\
184.38	-0.85308761733895\\
184.4	-1.34316198924908\\
184.42	-1.9166586096592\\
184.44	-2.55958387745993\\
184.46	-3.25771764885615\\
184.48	-3.99654335061665\\
184.5	-4.76120179064433\\
184.52	-5.53646639453363\\
184.54	-6.30673752953182\\
184.56	-7.05605390063189\\
184.58	-7.76811963026922\\
184.6	-8.42634643583177\\
184.62	-9.01391114082303\\
184.64	-9.51382942754172\\
184.66	-9.90904710814697\\
184.68	-10.1825501547399\\
184.7	-10.3174942805871\\
184.72	-10.2215702832024\\
184.74	-9.60430173634265\\
184.76	-8.58560564060729\\
184.78	-7.3158716796268\\
184.8	-5.91682019421838\\
184.82	-4.48178519008132\\
184.84	-3.08079995636549\\
184.86	-1.76704574722158\\
184.88	-0.582710478524431\\
184.9	0.436775241818928\\
184.92	1.26065550383658\\
184.94	1.8630883022508\\
184.96	2.22551560607863\\
184.98	2.34064714921053\\
185	2.21735282185338\\
185.02	1.88575666084609\\
185.04	1.40190545573072\\
185.06	0.851290422134321\\
185.08	0.349933821541478\\
185.1	0.0406271596892598\\
185.12	0.00469473291345729\\
185.14	-0.00365936951581493\\
185.16	-0.0192141545142931\\
185.18	-0.0411215175143651\\
185.2	-0.0685338974653549\\
185.22	-0.100603799737395\\
185.24	-0.136483388236077\\
185.26	-0.175324146925149\\
185.28	-0.216276610753678\\
185.3	-0.258490165818224\\
185.32	-0.301112918470061\\
185.34	-0.34329163298916\\
185.36	-0.384171737398696\\
185.38	-0.422897396985835\\
185.4	-0.458611655116774\\
185.42	-0.490456640994021\\
185.44	-0.517573844098121\\
185.46	-0.539104455180502\\
185.48	-0.554189773832443\\
185.5	-0.561971682846679\\
185.52	-0.495204634852683\\
185.54	-0.018334614459668\\
185.56	0.775303394885092\\
185.58	1.73667198381052\\
185.6	2.74386369405464\\
185.62	3.70327625669379\\
185.64	4.5466128743118\\
185.66	5.22634264287189\\
185.68	5.71109695916051\\
185.7	5.98176337969782\\
185.72	6.02870622341491\\
185.74	5.85038178856394\\
185.76	5.45347646578121\\
185.78	4.85453676488488\\
185.8	4.08291023486331\\
185.82	3.18470035095102\\
185.84	2.22730588984423\\
185.86	1.3038087533316\\
185.88	0.535779163807783\\
185.9	0.0719209860544343\\
185.92	0.00591301200721389\\
185.94	0.00591301200720117\\
185.96	0.00591301200721389\\
185.98	0.00591301200720117\\
186	0.00591301200720117\\
186.02	0.00591301200718845\\
186.04	0.00591301200720117\\
186.06	0.00591301200720117\\
186.08	0.00591301200720117\\
186.1	0.00591301200720117\\
186.12	0.00591301200721389\\
186.14	0.00591301200720117\\
186.16	0.00591301200720117\\
186.18	0.00591301200721389\\
186.2	0.00591301200720117\\
186.22	0.00591301200720117\\
186.24	0.00591301200720117\\
186.26	0.00591301200720117\\
186.28	0.00591301200720117\\
186.3	0.00591301200720117\\
186.32	0.0536308299285309\\
186.34	0.493566590207554\\
186.36	1.25810576033539\\
186.38	2.19612504271858\\
186.4	3.18323893203079\\
186.42	4.12352768611633\\
186.44	4.94686474435974\\
186.46	5.60453850503509\\
186.48	6.0646911107002\\
186.5	6.30835538254985\\
186.52	6.32652835998395\\
186.54	6.11856667649182\\
186.56	5.69206524448397\\
186.58	5.06423184197903\\
186.6	4.26461821846993\\
186.62	3.33894159219274\\
186.64	2.35359000588514\\
186.66	1.40010695512962\\
186.68	0.598284182388053\\
186.7	0.0953703905790934\\
186.72	0.0127859567974931\\
186.74	0.0934623166933324\\
186.76	0.257023776208473\\
186.78	0.493485149434745\\
186.8	0.792776163527887\\
186.82	1.14480202381754\\
186.84	1.53949622206742\\
186.86	1.96686601905486\\
186.88	2.41703077174555\\
186.9	2.88025302922569\\
186.92	3.34696208966564\\
186.94	3.80776950203628\\
186.96	4.25347582593382\\
186.98	4.67506784785842\\
187	5.06370540899485\\
187.02	5.41069704125314\\
187.04	5.7074637442536\\
187.06	5.9454904701933\\
187.08	6.11626521566308\\
187.1	6.21120604449822\\
187.12	6.25713208651282\\
187.14	6.62553229465621\\
187.16	7.2819039771589\\
187.18	8.06872621540789\\
187.2	8.85489025415752\\
187.22	9.53879505534337\\
187.24	10.0471388659775\\
187.26	10.3318085853403\\
187.28	10.3661306952435\\
187.3	10.1410497800166\\
187.32	9.66156957113479\\
187.34	8.94381975236893\\
187.36	8.01317912374332\\
187.38	6.9038544414013\\
187.4	5.66015576886843\\
187.42	4.33946547402816\\
187.44	3.01659525546346\\
187.46	1.78879337562362\\
187.48	0.779933440964981\\
187.5	0.141294959812353\\
187.52	0.0128267643805089\\
187.54	0.111349130419748\\
187.56	0.321778573905432\\
187.58	0.630610658481132\\
187.6	1.0241766155418\\
187.62	1.48875162797265\\
187.64	2.01064966788759\\
187.66	2.57630604347283\\
187.68	3.17234820686778\\
187.7	3.78565477489306\\
187.72	4.40340211646325\\
187.74	5.01309729650684\\
187.76	5.60259568673372\\
187.78	6.16010121459347\\
187.8	6.67414707388203\\
187.82	7.13355480208064\\
187.84	7.52736996259345\\
187.86	7.84477326054754\\
187.88	8.0749667607066\\
187.9	8.20703594714281\\
187.92	8.25187746057281\\
187.94	8.58121653213038\\
187.96	9.19863450482372\\
187.98	9.9423099772803\\
188	10.6763829361852\\
188.02	11.2948716887126\\
188.04	11.7211317046166\\
188.06	11.9052579945793\\
188.08	11.820666965715\\
188.1	11.4603622495193\\
188.12	10.8331677288388\\
188.14	9.96029917626184\\
188.16	8.87279444440931\\
188.18	7.61034986377118\\
188.2	6.22195929238445\\
188.22	4.76846705313717\\
188.24	3.32678364207595\\
188.26	1.9950395240752\\
188.28	0.897217004666073\\
188.3	0.184695470516747\\
188.32	0.0112478955703142\\
188.34	0.115073136537639\\
188.36	0.350648507184922\\
188.38	0.702124976752614\\
188.4	1.15341491565669\\
188.42	1.68833975040568\\
188.44	2.29075958152211\\
188.46	2.94468674789307\\
188.48	3.63438438783017\\
188.5	4.34445008530987\\
188.52	5.05988369620882\\
188.54	5.76613748499778\\
188.56	6.44914586355826\\
188.58	7.095331416045\\
188.6	7.69158360999943\\
188.62	8.22520670051423\\
188.64	8.68383386483987\\
188.66	9.05530556156225\\
188.68	9.32751146918422\\
188.7	9.48819708718206\\
188.72	9.53602795068383\\
188.74	9.830510497734\\
188.76	10.4191435434481\\
188.78	11.1364884918208\\
188.8	11.8425089971452\\
188.82	12.4272138954414\\
188.84	12.8106522760787\\
188.86	12.9407062656429\\
188.88	12.7899327399504\\
188.9	12.3519276404431\\
188.92	11.6374526851948\\
188.94	10.6706853777588\\
188.96	9.4861614467104\\
188.98	8.12705825847197\\
189	6.64533219951865\\
189.02	5.10391442961024\\
189.04	3.58076653682277\\
189.06	2.17409650694748\\
189.08	1.00730275996298\\
189.1	0.231127943830036\\
189.12	0.00988439044747402\\
189.14	0.142950408686432\\
189.16	0.466902090384416\\
189.18	0.95851247528807\\
189.2	1.59402187029486\\
189.22	2.34943718420629\\
189.24	3.20079592539655\\
189.26	4.12440160558187\\
189.28	5.09703475787661\\
189.3	6.09614081647738\\
189.32	7.09999273731799\\
189.34	8.08782278099168\\
189.36	9.03991479812459\\
189.38	9.93764612936499\\
189.4	10.7634672321365\\
189.42	11.5008075820595\\
189.44	12.1338982942065\\
189.46	12.6475051461102\\
189.48	13.0265700599928\\
189.5	13.2557644165819\\
189.52	13.3231862256128\\
189.54	13.5785906293918\\
189.56	14.1241414304473\\
189.58	14.7857350722511\\
189.6	15.4140716997699\\
189.62	15.8905717960132\\
189.64	16.128518860854\\
189.66	16.071873258823\\
189.68	15.6929157433523\\
189.7	14.9890066842151\\
189.72	13.9785167719808\\
189.74	12.6962362843469\\
189.76	11.18898060958\\
189.78	9.51235643851708\\
189.8	7.72956083295183\\
189.82	5.91268688451357\\
189.84	4.14645157296394\\
189.86	2.53362726111621\\
189.88	1.20066417137691\\
189.9	0.300906202839838\\
189.92	0.00813170728958824\\
189.94	0.115710844735122\\
189.96	0.400809697939908\\
189.98	0.842203938912713\\
190	1.41819855095075\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=0.703in,
at={(0.758in,0.604in)},
scale only axis,
xmin=180,
xmax=190,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=-20,
ymax=8.91788960383991,
ylabel style={font=\color{white!15!black}},
ylabel={degs},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{q}_{\text{knee,L}}$},
xmajorgrids,
ymajorgrids
]
\addplot[const plot, color=red, line width=2.0pt, forget plot] table[row sep=crcr] {%
180.04	-11.85791015625\\
180.06	-13.29931640625\\
180.08	-14.28076171875\\
180.1	-14.73779296875\\
180.12	-14.6220703125\\
180.14	-13.97900390625\\
180.16	-12.82763671875\\
180.18	-11.20458984375\\
180.2	-9.2314453125\\
180.22	-7.01953125\\
180.24	-4.7490234375\\
180.26	-2.6279296875\\
180.28	-0.96826171875\\
180.3	-0.0703125\\
180.32	0.08935546875\\
180.34	-0.0146484375\\
180.36	-0.0380859375\\
180.38	0.02490234375\\
180.4	-0.00439453125\\
180.42	-0.0498046875\\
180.44	0.03369140625\\
180.46	-0.01318359375\\
180.48	-0.046875\\
180.5	0.03515625\\
180.52	-0.06005859375\\
180.54	-0.02783203125\\
180.56	0.0234375\\
180.58	-0.05859375\\
180.6	0.01025390625\\
180.62	0.01611328125\\
180.64	-0.05126953125\\
180.66	0.0439453125\\
180.68	-0.041015625\\
180.7	-0.03515625\\
180.72	-0.22119140625\\
180.74	-1.37841796875\\
180.76	-3.1845703125\\
180.78	-5.3935546875\\
180.8	-7.66845703125\\
180.82	-9.8232421875\\
180.84	-11.72021484375\\
180.86	-13.20703125\\
180.88	-14.22216796875\\
180.9	-14.7099609375\\
180.92	-14.67626953125\\
180.94	-14.04638671875\\
180.96	-12.9375\\
180.98	-11.35693359375\\
181	-9.40283203125\\
181.02	-7.1982421875\\
181.04	-4.93505859375\\
181.06	-2.78466796875\\
181.08	-1.078125\\
181.1	-0.10986328125\\
181.12	0.1201171875\\
181.14	-0.00732421875\\
181.16	-0.041015625\\
181.18	0.02197265625\\
181.2	0.00439453125\\
181.22	-0.04833984375\\
181.24	0.0205078125\\
181.26	-0.005859375\\
181.28	-0.046875\\
181.3	0.03369140625\\
181.32	-0.017578125\\
181.34	-0.0439453125\\
181.36	0.03076171875\\
181.38	-0.0380859375\\
181.4	-0.03662109375\\
181.42	0.03369140625\\
181.44	-0.0439453125\\
181.46	-0.03369140625\\
181.48	0.0263671875\\
181.5	-0.0322265625\\
181.52	-0.19482421875\\
181.54	-1.248046875\\
181.56	-3.03662109375\\
181.58	-5.2001953125\\
181.6	-7.49853515625\\
181.62	-9.65478515625\\
181.64	-11.58544921875\\
181.66	-13.10595703125\\
181.68	-14.15771484375\\
181.7	-14.67919921875\\
181.72	-14.70263671875\\
181.74	-14.11962890625\\
181.76	-13.04296875\\
181.78	-11.49755859375\\
181.8	-9.5654296875\\
181.82	-7.3828125\\
181.84	-5.10791015625\\
181.86	-2.9443359375\\
181.88	-1.19091796875\\
181.9	-0.1494140625\\
181.92	0.11279296875\\
181.94	0\\
181.96	-0.04248046875\\
181.98	0.00732421875\\
182	0.0146484375\\
182.02	-0.046875\\
182.04	-0.00146484375\\
182.06	0.01025390625\\
182.08	-0.0439453125\\
182.1	-0.00146484375\\
182.12	0.01611328125\\
182.14	-0.0439453125\\
182.16	-0.0205078125\\
182.18	0.01904296875\\
182.2	-0.03076171875\\
182.22	-0.03662109375\\
182.24	0.0322265625\\
182.26	-0.04248046875\\
182.28	-0.03955078125\\
182.3	0.04248046875\\
182.32	-0.18603515625\\
182.34	-1.1162109375\\
182.36	-2.876953125\\
182.38	-5.02587890625\\
182.4	-7.3154296875\\
182.42	-9.4951171875\\
182.44	-11.43896484375\\
182.46	-12.99462890625\\
182.48	-14.0888671875\\
182.5	-14.66162109375\\
182.52	-14.7333984375\\
182.54	-14.18115234375\\
182.56	-13.14697265625\\
182.58	-11.6337890625\\
182.6	-9.73681640625\\
182.62	-7.564453125\\
182.64	-5.291015625\\
182.66	-3.10986328125\\
182.68	-1.31396484375\\
182.7	-0.1962890625\\
182.72	0.10986328125\\
182.74	0.0703125\\
182.76	0.2490234375\\
182.78	0.44970703125\\
182.8	0.7822265625\\
182.82	1.142578125\\
182.84	1.59521484375\\
182.86	2.10498046875\\
182.88	2.68798828125\\
182.9	3.31201171875\\
182.92	3.9638671875\\
182.94	4.66259765625\\
182.96	5.361328125\\
182.98	6.06591796875\\
183	6.73828125\\
183.02	7.35791015625\\
183.04	7.916015625\\
183.06	8.36279296875\\
183.08	8.6865234375\\
183.1	8.8857421875\\
183.12	8.7919921875\\
183.14	7.740234375\\
183.16	5.666015625\\
183.18	3.08642578125\\
183.2	0.24755859375\\
183.22	-2.56787109375\\
183.24	-5.173828125\\
183.26	-7.4560546875\\
183.28	-9.2578125\\
183.3	-10.5615234375\\
183.32	-11.29248046875\\
183.34	-11.44775390625\\
183.36	-11.03173828125\\
183.38	-10.0693359375\\
183.4	-8.6484375\\
183.42	-6.8876953125\\
183.44	-4.939453125\\
183.46	-2.9853515625\\
183.48	-1.32275390625\\
183.5	-0.234375\\
183.52	0.0732421875\\
183.54	0.052734375\\
183.56	0.09814453125\\
183.58	0.2490234375\\
183.6	0.4130859375\\
183.62	0.59912109375\\
183.64	0.837890625\\
183.66	1.10888671875\\
183.68	1.40478515625\\
183.7	1.71240234375\\
183.72	2.02734375\\
183.74	2.35400390625\\
183.76	2.68798828125\\
183.78	3.01171875\\
183.8	3.3046875\\
183.82	3.615234375\\
183.84	3.85546875\\
183.86	4.08251953125\\
183.88	4.248046875\\
183.9	4.27880859375\\
183.92	4.28173828125\\
183.94	3.35888671875\\
183.96	1.552734375\\
183.98	-0.7470703125\\
184	-3.2783203125\\
184.02	-5.759765625\\
184.04	-8.04931640625\\
184.06	-9.978515625\\
184.08	-11.47998046875\\
184.1	-12.4716796875\\
184.12	-12.919921875\\
184.14	-12.8056640625\\
184.16	-12.12744140625\\
184.18	-10.96435546875\\
184.2	-9.3515625\\
184.22	-7.43994140625\\
184.24	-5.34521484375\\
184.26	-3.2724609375\\
184.28	-1.49267578125\\
184.3	-0.3046875\\
184.32	0.0234375\\
184.34	0.05859375\\
184.36	0.10986328125\\
184.38	0.25341796875\\
184.4	0.4541015625\\
184.42	0.71337890625\\
184.44	0.96240234375\\
184.46	1.28173828125\\
184.48	1.634765625\\
184.5	2.00830078125\\
184.52	2.41259765625\\
184.54	2.7978515625\\
184.56	3.2314453125\\
184.58	3.62255859375\\
184.6	4.013671875\\
184.62	4.3564453125\\
184.64	4.6904296875\\
184.66	4.9423828125\\
184.68	5.14453125\\
184.7	5.2646484375\\
184.72	5.24853515625\\
184.74	4.41943359375\\
184.76	2.63232421875\\
184.78	0.31787109375\\
184.8	-2.26904296875\\
184.82	-4.82373046875\\
184.84	-7.2158203125\\
184.86	-9.25341796875\\
184.88	-10.8603515625\\
184.9	-11.96923828125\\
184.92	-12.53173828125\\
184.94	-12.54638671875\\
184.96	-11.9619140625\\
184.98	-10.892578125\\
185	-9.3603515625\\
185.02	-7.5\\
185.04	-5.4609375\\
185.06	-3.392578125\\
185.08	-1.60400390625\\
185.1	-0.36767578125\\
185.12	-0.017578125\\
185.14	0.03369140625\\
185.16	-0.03662109375\\
185.18	-0.00732421875\\
185.2	0.03955078125\\
185.22	0.02197265625\\
185.24	0.029296875\\
185.26	0.04833984375\\
185.28	0.06591796875\\
185.3	0.08349609375\\
185.32	0.09521484375\\
185.34	0.11865234375\\
185.36	0.1376953125\\
185.38	0.1669921875\\
185.4	0.1787109375\\
185.42	0.1787109375\\
185.44	0.2490234375\\
185.46	0.2314453125\\
185.48	0.23291015625\\
185.5	0.2490234375\\
185.52	0.23876953125\\
185.54	-0.4453125\\
185.56	-1.9921875\\
185.58	-4.095703125\\
185.6	-6.4365234375\\
185.62	-8.5927734375\\
185.64	-10.67724609375\\
185.66	-12.40283203125\\
185.68	-13.6376953125\\
185.7	-14.40673828125\\
185.72	-14.6455078125\\
185.74	-14.3056640625\\
185.76	-13.46044921875\\
185.78	-12.1083984375\\
185.8	-10.33154296875\\
185.82	-8.25\\
185.84	-5.9912109375\\
185.86	-3.77197265625\\
185.88	-1.82373046875\\
185.9	-0.4599609375\\
185.92	-0.0263671875\\
185.94	0.01025390625\\
185.96	-0.04541015625\\
185.98	-0.0263671875\\
186	0.01904296875\\
186.02	-0.01171875\\
186.04	-0.0498046875\\
186.06	0.03369140625\\
186.08	-0.01318359375\\
186.1	-0.04833984375\\
186.12	0.03369140625\\
186.14	-0.03955078125\\
186.16	-0.0380859375\\
186.18	0.03076171875\\
186.2	-0.03955078125\\
186.22	-0.0380859375\\
186.24	0.02783203125\\
186.26	-0.06298828125\\
186.28	-0.0234375\\
186.3	0.0205078125\\
186.32	-0.05859375\\
186.34	-0.61083984375\\
186.36	-2.1240234375\\
186.38	-4.125\\
186.4	-6.40576171875\\
186.42	-8.64404296875\\
186.44	-10.7021484375\\
186.46	-12.427734375\\
186.48	-13.71240234375\\
186.5	-14.50927734375\\
186.52	-14.75830078125\\
186.54	-14.4697265625\\
186.56	-13.62158203125\\
186.58	-12.29150390625\\
186.6	-10.53515625\\
186.62	-8.45654296875\\
186.64	-6.19775390625\\
186.66	-3.95947265625\\
186.68	-1.96142578125\\
186.7	-0.53759765625\\
186.72	-0.01611328125\\
186.74	-0.00732421875\\
186.76	-0.08056640625\\
186.78	-0.15673828125\\
186.8	-0.26953125\\
186.82	-0.42041015625\\
186.84	-0.58154296875\\
186.86	-0.68994140625\\
186.88	-0.873046875\\
186.9	-0.9990234375\\
186.92	-1.1630859375\\
186.94	-1.3037109375\\
186.96	-1.45166015625\\
186.98	-1.5908203125\\
187	-1.728515625\\
187.02	-1.81201171875\\
187.04	-1.9072265625\\
187.06	-1.9599609375\\
187.08	-2.05224609375\\
187.1	-2.056640625\\
187.12	-2.0654296875\\
187.14	-2.548828125\\
187.16	-3.97998046875\\
187.18	-5.900390625\\
187.2	-8.0947265625\\
187.22	-10.25244140625\\
187.24	-12.24755859375\\
187.26	-13.88232421875\\
187.28	-15.0791015625\\
187.3	-15.7705078125\\
187.32	-15.9345703125\\
187.34	-15.52001953125\\
187.36	-14.5517578125\\
187.38	-13.107421875\\
187.4	-11.22509765625\\
187.42	-9.02490234375\\
187.44	-6.65185546875\\
187.46	-4.2919921875\\
187.48	-2.17822265625\\
187.5	-0.64453125\\
187.52	-0.0234375\\
187.54	-0.0234375\\
187.56	-0.09375\\
187.58	-0.2373046875\\
187.6	-0.3427734375\\
187.62	-0.53466796875\\
187.64	-0.71484375\\
187.66	-0.91845703125\\
187.68	-1.1015625\\
187.7	-1.28173828125\\
187.72	-1.482421875\\
187.74	-1.6611328125\\
187.76	-1.83544921875\\
187.78	-1.9951171875\\
187.8	-2.1181640625\\
187.82	-2.2529296875\\
187.84	-2.32177734375\\
187.86	-2.42578125\\
187.88	-2.45654296875\\
187.9	-2.51806640625\\
187.92	-2.548828125\\
187.94	-2.91357421875\\
187.96	-4.30517578125\\
187.98	-6.18603515625\\
188	-8.35546875\\
188.02	-10.5263671875\\
188.04	-12.52294921875\\
188.06	-14.17822265625\\
188.08	-15.39111328125\\
188.1	-16.119140625\\
188.12	-16.27734375\\
188.14	-15.86865234375\\
188.16	-14.9150390625\\
188.18	-13.45458984375\\
188.2	-11.5634765625\\
188.22	-9.33837890625\\
188.24	-6.93310546875\\
188.26	-4.53369140625\\
188.28	-2.3583984375\\
188.3	-0.7529296875\\
188.32	-0.02490234375\\
188.34	-0.0087890625\\
188.36	-0.0908203125\\
188.38	-0.25634765625\\
188.4	-0.42041015625\\
188.42	-0.59033203125\\
188.44	-0.779296875\\
188.46	-1.01513671875\\
188.48	-1.25537109375\\
188.5	-1.4560546875\\
188.52	-1.6669921875\\
188.54	-1.87939453125\\
188.56	-2.08154296875\\
188.58	-2.23828125\\
188.6	-2.3466796875\\
188.62	-2.47705078125\\
188.64	-2.5751953125\\
188.66	-2.6337890625\\
188.68	-2.7275390625\\
188.7	-2.736328125\\
188.72	-2.74072265625\\
188.74	-3.0966796875\\
188.76	-4.3916015625\\
188.78	-6.25341796875\\
188.8	-8.419921875\\
188.82	-10.59228515625\\
188.84	-12.609375\\
188.86	-14.296875\\
188.88	-15.544921875\\
188.9	-16.29638671875\\
188.92	-16.47802734375\\
188.94	-16.1220703125\\
188.96	-15.169921875\\
188.98	-13.72998046875\\
189	-11.841796875\\
189.02	-9.61669921875\\
189.04	-7.18798828125\\
189.06	-4.76220703125\\
189.08	-2.5400390625\\
189.1	-0.86279296875\\
189.12	-0.0380859375\\
189.14	0.005859375\\
189.16	-0.10986328125\\
189.18	-0.29443359375\\
189.2	-0.5419921875\\
189.22	-0.78662109375\\
189.24	-1.095703125\\
189.26	-1.34619140625\\
189.28	-1.65087890625\\
189.3	-1.94970703125\\
189.32	-2.1826171875\\
189.34	-2.42431640625\\
189.36	-2.6015625\\
189.38	-2.75830078125\\
189.4	-2.9150390625\\
189.42	-2.958984375\\
189.44	-3.05859375\\
189.46	-3.08203125\\
189.48	-3.08935546875\\
189.5	-3.11572265625\\
189.52	-3.1201171875\\
189.54	-3.41015625\\
189.56	-4.65234375\\
189.58	-6.51708984375\\
189.6	-8.6865234375\\
189.62	-10.9130859375\\
189.64	-12.97705078125\\
189.66	-14.71728515625\\
189.68	-16.01513671875\\
189.7	-16.81494140625\\
189.72	-17.04638671875\\
189.74	-16.68310546875\\
189.76	-15.72802734375\\
189.78	-14.26611328125\\
189.8	-12.3369140625\\
189.82	-10.06494140625\\
189.84	-7.57177734375\\
189.86	-5.07275390625\\
189.88	-2.759765625\\
189.9	-0.98583984375\\
189.92	-0.06884765625\\
189.94	0.03369140625\\
189.96	-0.09814453125\\
189.98	-0.26806640625\\
190	-0.46875\\
};
\addplot[const plot, color=green, line width=1.0pt, forget plot] table[row sep=crcr] {%
180.04	-12.4437596620481\\
180.06	-13.7254097857975\\
180.08	-14.5062029802497\\
180.1	-14.7483261661465\\
180.12	-14.4404559366387\\
180.14	-13.5970225567007\\
180.16	-12.2591475261605\\
180.18	-10.4972923097158\\
180.2	-8.41568067022947\\
180.22	-6.15842786109367\\
180.24	-3.91682622880196\\
180.26	-1.9361048630301\\
180.28	-0.517999494288891\\
180.3	-0.0118733379115829\\
180.32	-0.011873337911621\\
180.34	-0.011873337911621\\
180.36	-0.0118733379115829\\
180.38	-0.0118733379115829\\
180.4	-0.0118733379115829\\
180.42	-0.0118733379115829\\
180.44	-0.011873337911621\\
180.46	-0.011873337911621\\
180.48	-0.0118733379115701\\
180.5	-0.0118733379115701\\
180.52	-0.0118733379115829\\
180.54	-0.011873337911621\\
180.56	-0.0118733379115829\\
180.58	-0.0118733379115829\\
180.6	-0.0118733379115829\\
180.62	-0.0118733379115701\\
180.64	-0.0118733379115829\\
180.66	-0.0118733379115829\\
180.68	-0.0118733379115701\\
180.7	-0.0118733379115829\\
180.72	-0.560652506724648\\
180.74	-2.00770803420301\\
180.76	-4.00426900032847\\
180.78	-6.25080804666628\\
180.8	-8.50434984831667\\
180.82	-10.5756326494621\\
180.84	-12.3222732998619\\
180.86	-13.6415060925871\\
180.88	-14.4641163538923\\
180.9	-14.7500895540549\\
180.92	-14.4860324220416\\
180.94	-13.6843026470954\\
180.96	-12.3838119925035\\
180.98	-10.6525355133464\\
181	-8.59179106301229\\
181.02	-6.34224234568473\\
181.04	-4.09113340859267\\
181.06	-2.07919355618889\\
181.08	-0.603734907063377\\
181.1	-0.0121262761094568\\
181.12	-0.0121262761094568\\
181.14	-0.0121262761094568\\
181.16	-0.0121262761094695\\
181.18	-0.0121262761094441\\
181.2	-0.0121262761094695\\
181.22	-0.0121262761094441\\
181.24	-0.0121262761094568\\
181.26	-0.0121262761094568\\
181.28	-0.0121262761094441\\
181.3	-0.0121262761094568\\
181.32	-0.0121262761094441\\
181.34	-0.0121262761094441\\
181.36	-0.0121262761094568\\
181.38	-0.0121262761094568\\
181.4	-0.0121262761094568\\
181.42	-0.0121262761094568\\
181.44	-0.0121262761094568\\
181.46	-0.0121262761094568\\
181.48	-0.0121262761094568\\
181.5	-0.0121262761094568\\
181.52	-0.479064614018749\\
181.54	-1.86762314588378\\
181.56	-3.83197776862252\\
181.58	-6.06820337761144\\
181.6	-8.32881757953581\\
181.62	-10.4204894903117\\
181.64	-12.1973617854979\\
181.66	-13.5537437671543\\
181.68	-14.4179205734078\\
181.7	-14.7476597067013\\
181.72	-14.5274924703843\\
181.74	-13.7677091189328\\
181.76	-12.5050277644397\\
181.78	-10.8049646067732\\
181.8	-8.76597056629829\\
181.82	-6.52530550959552\\
181.84	-4.26621231109578\\
181.86	-2.22494532048252\\
181.88	-0.694357746658108\\
181.9	-0.0183989807388575\\
181.92	-0.0121262761094441\\
181.94	-0.0121262761094568\\
181.96	-0.0121262761094568\\
181.98	-0.0121262761094568\\
182	-0.0121262761094568\\
182.02	-0.0121262761094695\\
182.04	-0.0121262761094568\\
182.06	-0.0121262761094568\\
182.08	-0.0121262761094568\\
182.1	-0.0121262761094568\\
182.12	-0.012126276109495\\
182.14	-0.0121262761094568\\
182.16	-0.0121262761094568\\
182.18	-0.0121262761094441\\
182.2	-0.0121262761094568\\
182.22	-0.0121262761094568\\
182.24	-0.0121262761094568\\
182.26	-0.0121262761094695\\
182.28	-0.0121262761094441\\
182.3	-0.0121262761094568\\
182.32	-0.403150740031986\\
182.34	-1.73094871150664\\
182.36	-3.66115294069574\\
182.38	-5.88548808240536\\
182.4	-8.15194609746169\\
182.42	-10.2630819209737\\
182.44	-12.0695162268964\\
182.46	-13.4625933373645\\
182.48	-14.3680693766569\\
182.5	-14.7414765019297\\
182.52	-14.5652641781022\\
182.54	-13.8476594947582\\
182.56	-12.6232020599393\\
182.58	-10.9549757363448\\
182.6	-8.93860240023741\\
182.62	-6.70798489628486\\
182.64	-4.44241195670308\\
182.66	-2.3736895801667\\
182.68	-0.790181549944206\\
182.7	-0.0322853026222848\\
182.72	0.0144175009950288\\
182.74	0.122531034768717\\
182.76	0.309283153244145\\
182.78	0.571390712824544\\
182.8	0.906412503659515\\
182.82	1.31189220135928\\
182.84	1.78462626665024\\
182.86	2.32005341098765\\
182.88	2.91176247504218\\
182.9	3.55111609181528\\
182.92	4.22698866799653\\
182.94	4.92561928294476\\
182.96	5.63058319139933\\
182.98	6.32288958518248\\
183	6.98121761235562\\
183.02	7.5823064061059\\
183.04	8.10151662552864\\
183.06	8.51357906540279\\
183.08	8.79353871781513\\
183.1	8.91788960383991\\
183.12	8.54144510525742\\
183.14	7.02899225525052\\
183.16	4.73795017254795\\
183.18	2.02368871464198\\
183.2	-0.824366954489828\\
183.22	-3.58101452587476\\
183.24	-6.07576912897969\\
183.26	-8.18229217699127\\
183.28	-9.80980356675309\\
183.3	-10.8973851211622\\
183.32	-11.4111130928498\\
183.34	-11.3435979613449\\
183.36	-10.7154347855425\\
183.38	-9.57814563295106\\
183.4	-8.01835481085173\\
183.42	-6.16305603012206\\
183.44	-4.18568479149271\\
183.46	-2.31198503987358\\
183.48	-0.823077122940325\\
183.5	-0.050865034048507\\
183.52	3.30193888554314e-05\\
183.54	0.0575464961654364\\
183.56	0.158798627518816\\
183.58	0.300496671646863\\
183.6	0.479639267889883\\
183.62	0.69323333102715\\
183.64	0.938051802334353\\
183.66	1.21043177213084\\
183.68	1.50611266955952\\
183.7	1.82011441723601\\
183.72	2.14665569405933\\
183.74	2.47911274617579\\
183.76	2.8100195227206\\
183.78	3.13111025676559\\
183.8	3.43340590674018\\
183.82	3.70734604223999\\
183.84	3.94296770974786\\
183.86	4.13013245953864\\
183.88	4.25880199107535\\
183.9	4.31936177087055\\
183.92	4.04469115915063\\
183.94	2.74432107030334\\
183.96	0.719972240163681\\
183.98	-1.69417398305358\\
184	-4.22364205349458\\
184.02	-6.65305520492879\\
184.04	-8.81871295223088\\
184.06	-10.5997817041506\\
184.08	-11.9107409983477\\
184.1	-12.6960040241813\\
184.12	-12.9268158699452\\
184.14	-12.6002308826463\\
184.16	-11.739913252918\\
184.18	-10.3985615769235\\
184.2	-8.66185306135331\\
184.22	-6.6538346462245\\
184.24	-4.54347318105023\\
184.26	-2.55133392346818\\
184.28	-0.953800844150756\\
184.3	-0.0799889167582072\\
184.32	-0.00183544783020713\\
184.34	0.0616428298951744\\
184.36	0.177253716893277\\
184.38	0.341444359461037\\
184.4	0.551101181732079\\
184.42	0.803153580194126\\
184.44	1.09423416023219\\
184.46	1.42039464445704\\
184.48	1.77687682952252\\
184.5	2.15793825981906\\
184.52	2.55673267509567\\
184.54	2.96524580067409\\
184.56	3.37428767502319\\
184.58	3.77354339785037\\
184.6	4.15168482879626\\
184.62	4.49654621667671\\
184.64	4.79536679704745\\
184.66	5.03510285773636\\
184.68	5.20281047637833\\
184.7	5.28609803146176\\
184.72	5.07243464229888\\
184.74	3.82135065103597\\
184.76	1.79967859765602\\
184.78	-0.649006080807028\\
184.8	-3.24138648668962\\
184.82	-5.75469713209849\\
184.84	-8.01928338201776\\
184.86	-9.90942151617269\\
184.88	-11.3353654597161\\
184.9	-12.2376688796655\\
184.92	-12.5839100355803\\
184.94	-12.3675939674956\\
184.96	-11.608926629378\\
184.98	-10.3572070099847\\
185	-8.69468966784048\\
185.02	-6.74183154603255\\
185.04	-4.6636717197624\\
185.06	-2.67642119120035\\
185.08	-1.0518670826736\\
185.1	-0.114969777529998\\
185.12	-0.0128630447531493\\
185.14	-0.00949402371634908\\
185.16	-0.00321693324615993\\
185.18	0.00563298066354694\\
185.2	0.0167220001656829\\
185.22	0.0297166066522138\\
185.24	0.0442823424753043\\
185.26	0.0600828631963218\\
185.28	0.0767791803547341\\
185.3	0.0940290948257793\\
185.32	0.111486820898724\\
185.34	0.128802801253453\\
185.36	0.145623713042154\\
185.38	0.161592665297678\\
185.4	0.176349587884038\\
185.42	0.189531812179832\\
185.44	0.200774843642773\\
185.46	0.20971332633791\\
185.48	0.2159821994269\\
185.5	0.219218045510072\\
185.52	0.0686005274886652\\
185.54	-0.99701512313065\\
185.56	-2.77766192200683\\
185.58	-4.94758279927711\\
185.6	-7.23603503338514\\
185.62	-9.42834431857404\\
185.64	-11.3603257498534\\
185.66	-12.9108473286994\\
185.68	-13.995015362062\\
185.7	-14.5589420903658\\
185.72	-14.5763163800492\\
185.74	-14.0467384136404\\
185.76	-12.9957499868968\\
185.78	-11.4765487455668\\
185.8	-9.57343436439445\\
185.82	-7.40701326975654\\
185.84	-5.14094000743789\\
185.86	-2.9892494373344\\
185.88	-1.22183868481714\\
185.9	-0.1633944111973\\
185.92	-0.0133542176089122\\
185.94	-0.0133542176088995\\
185.96	-0.0133542176089122\\
185.98	-0.0133542176088995\\
186	-0.0133542176088995\\
186.02	-0.0133542176088741\\
186.04	-0.0133542176088995\\
186.06	-0.0133542176088995\\
186.08	-0.0133542176088995\\
186.1	-0.0133542176088995\\
186.12	-0.0133542176089122\\
186.14	-0.0133542176088995\\
186.16	-0.0133542176088995\\
186.18	-0.0133542176089122\\
186.2	-0.0133542176088995\\
186.22	-0.0133542176088995\\
186.24	-0.0133542176088995\\
186.26	-0.0133542176088995\\
186.28	-0.0133542176088995\\
186.3	-0.0133542176088995\\
186.32	-0.120417082021811\\
186.34	-1.10971854569347\\
186.36	-2.83893228146545\\
186.38	-4.97902865068679\\
186.4	-7.25524281808758\\
186.42	-9.44893332140037\\
186.44	-11.3923902433745\\
186.46	-12.961508144087\\
186.48	-14.0689346893857\\
186.5	-14.6587336196306\\
186.52	-14.7028189974749\\
186.54	-14.1991361857608\\
186.56	-13.1715282242562\\
186.58	-11.6712819522378\\
186.6	-9.78040977456211\\
186.62	-7.61670883935329\\
186.64	-5.34041147148942\\
186.66	-3.16155989608397\\
186.68	-1.34580563281982\\
186.7	-0.214105114854051\\
186.72	-0.0161245509609134\\
186.74	-0.0485636502778157\\
186.76	-0.113878016629374\\
186.78	-0.207229589600588\\
186.8	-0.323556589341842\\
186.82	-0.45774881271304\\
186.84	-0.604797811588715\\
186.86	-0.759921858451793\\
186.88	-0.918665775028883\\
186.9	-1.07697581297898\\
186.92	-1.23124983276983\\
186.94	-1.37836303679925\\
186.96	-1.51566948830839\\
186.98	-1.64097960213395\\
187	-1.75251373865138\\
187.02	-1.84883197722012\\
187.04	-1.9287400955827\\
187.06	-1.99117173913986\\
187.08	-2.03504672807449\\
187.1	-2.05910541743994\\
187.12	-2.13250694084726\\
187.14	-3.02501299985694\\
187.16	-4.66384997838618\\
187.18	-6.72038768466314\\
187.2	-8.91798039491666\\
187.22	-11.0347293605072\\
187.24	-12.8992624951133\\
187.26	-14.3842142479975\\
187.28	-15.3999448423371\\
187.3	-15.8895146244841\\
187.32	-15.8251613950555\\
187.34	-15.2062724318057\\
187.36	-14.0588486123199\\
187.38	-12.4365547534269\\
187.4	-10.4235306497686\\
187.42	-8.13911353535695\\
187.44	-5.7443681084927\\
187.46	-3.44961321908426\\
187.48	-1.52067907840559\\
187.5	-0.279351499427412\\
187.52	-0.018000893620797\\
187.54	-0.0575972673003657\\
187.56	-0.141433476996445\\
187.58	-0.262650948028345\\
187.6	-0.413964305409061\\
187.62	-0.587979295514521\\
187.64	-0.777465348558162\\
187.66	-0.975582573577085\\
187.68	-1.1760634136271\\
187.7	-1.37334946007519\\
187.72	-1.56268403783315\\
187.74	-1.74016116010052\\
187.76	-1.90273135463036\\
187.78	-2.04816472586511\\
187.8	-2.17497147257705\\
187.82	-2.28227995174525\\
187.84	-2.36967227779183\\
187.86	-2.43697737418452\\
187.88	-2.48402134692777\\
187.9	-2.51033501645897\\
187.92	-2.55658662994105\\
187.94	-3.37293066767791\\
187.96	-4.96266288139127\\
187.98	-6.99338277850643\\
188	-9.18353344439139\\
188.02	-11.3060641711979\\
188.04	-13.1847429163357\\
188.06	-14.6879124826758\\
188.08	-15.7223468039222\\
188.1	-16.2282829485679\\
188.12	-16.175886240718\\
188.14	-15.5631288157265\\
188.16	-14.4150739209496\\
188.18	-12.7846756331475\\
188.2	-10.7553049411666\\
188.22	-8.44520353357205\\
188.24	-6.0138236132122\\
188.26	-3.66932533754005\\
188.28	-1.67508067925774\\
188.3	-0.350765869468208\\
188.32	-0.0181928105770444\\
188.34	-0.0599186307123801\\
188.36	-0.153687682570713\\
188.38	-0.291243255004647\\
188.4	-0.463711250414092\\
188.42	-0.662038127722096\\
188.44	-0.877366796033476\\
188.46	-1.10135012105143\\
188.48	-1.32640243457381\\
188.5	-1.54588987535848\\
188.52	-1.7542605506585\\
188.54	-1.94711545427735\\
188.56	-2.12122089046118\\
188.58	-2.27446291063639\\
188.6	-2.40574403114196\\
188.62	-2.51482230106149\\
188.64	-2.60209264538461\\
188.66	-2.66831031962564\\
188.68	-2.71425626727352\\
188.7	-2.74034415432752\\
188.72	-2.7663878123641\\
188.74	-3.50611478297288\\
188.76	-5.04865617760015\\
188.78	-7.05762277158973\\
188.8	-9.246407711164\\
188.82	-11.3827690785956\\
188.84	-13.2856328492197\\
188.86	-14.8190566746606\\
188.88	-15.8861567387621\\
188.9	-16.4241521305748\\
188.92	-16.4008034242562\\
188.94	-15.8122147834787\\
188.96	-14.6819783236632\\
188.98	-13.0617714374359\\
189	-11.033638635591\\
189.02	-8.71419721235538\\
189.04	-6.26078068217086\\
189.06	-3.87887527237815\\
189.08	-1.82882485221606\\
189.1	-0.42753936597242\\
189.12	-0.0178506927139537\\
189.14	-0.0712882923482401\\
189.16	-0.199705359439336\\
189.18	-0.390010267385113\\
189.2	-0.627763546481235\\
189.22	-0.898093954374259\\
189.24	-1.18648420668834\\
189.26	-1.47942568034323\\
189.28	-1.7649437482765\\
189.3	-2.0329966113357\\
189.32	-2.27575067671033\\
189.34	-2.48773501775382\\
189.36	-2.66587660906952\\
189.38	-2.80941716710356\\
189.4	-2.9197117245446\\
189.42	-2.99990859414115\\
189.44	-3.05451012187298\\
189.46	-3.08881354603886\\
189.48	-3.10823132625973\\
189.5	-3.11749045632882\\
189.52	-3.12597291808179\\
189.54	-3.79408334855502\\
189.56	-5.30569526189598\\
189.58	-7.31776798207158\\
189.6	-9.53540035604546\\
189.62	-11.7176336193876\\
189.64	-13.674967203429\\
189.66	-15.2637465343536\\
189.68	-16.3804172327505\\
189.7	-16.9568704745988\\
189.72	-16.9571201888739\\
189.74	-16.3751982165402\\
189.76	-15.2341811794552\\
189.78	-13.5864575605425\\
189.8	-11.5155346505537\\
189.82	-9.13973813308193\\
189.84	-6.61794223423826\\
189.86	-4.15679765617707\\
189.88	-2.01752401742091\\
189.9	-0.518049745898838\\
189.92	-0.0171441682943981\\
189.94	-0.060381823390216\\
189.96	-0.173699446804345\\
189.98	-0.34548700026201\\
190	-0.56292352451878\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/HWrightjoint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=0.703in,
at={(0.758in,3.226in)},
scale only axis,
xmin=180,
xmax=190,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=-6.90380859375,
ymax=10.97314453125,
ylabel style={font=\color{white!15!black}},
ylabel={degs},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{q}_{\text{hip frontal,R}}$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.63,0.824)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=red, line width=2.0pt] table[row sep=crcr] {%
180.04	-0.00439453125\\
180.06	-0.00439453125\\
180.08	-0.00439453125\\
180.1	-0.0029296875\\
180.12	-0.0029296875\\
180.14	-0.0029296875\\
180.16	-0.0029296875\\
180.18	-0.0029296875\\
180.2	-0.0029296875\\
180.22	-0.0029296875\\
180.24	-0.0029296875\\
180.26	-0.0029296875\\
180.28	-0.0029296875\\
180.3	-0.00146484375\\
180.32	0.0087890625\\
180.34	0.13330078125\\
180.36	0.31787109375\\
180.38	0.55810546875\\
180.4	0.9169921875\\
180.42	1.3359375\\
180.44	1.798828125\\
180.46	2.31005859375\\
180.48	2.859375\\
180.5	3.41015625\\
180.52	3.9521484375\\
180.54	4.46044921875\\
180.56	4.9072265625\\
180.58	5.3056640625\\
180.6	5.625\\
180.62	5.86669921875\\
180.64	6.05859375\\
180.66	6.18017578125\\
180.68	6.30322265625\\
180.7	6.3134765625\\
180.72	6.29736328125\\
180.74	6.1640625\\
180.76	6\\
180.78	5.77001953125\\
180.8	5.45361328125\\
180.82	5.09033203125\\
180.84	4.69189453125\\
180.86	4.26416015625\\
180.88	3.8115234375\\
180.9	3.33984375\\
180.92	2.86669921875\\
180.94	2.40673828125\\
180.96	1.9453125\\
180.98	1.517578125\\
181	1.119140625\\
181.02	0.7734375\\
181.04	0.47314453125\\
181.06	0.25634765625\\
181.08	0.099609375\\
181.1	0.0029296875\\
181.12	0.00146484375\\
181.14	0.12890625\\
181.16	0.328125\\
181.18	0.5859375\\
181.2	0.978515625\\
181.22	1.42529296875\\
181.24	1.93505859375\\
181.26	2.513671875\\
181.28	3.10107421875\\
181.3	3.7060546875\\
181.32	4.30078125\\
181.34	4.86474609375\\
181.36	5.37158203125\\
181.38	5.81396484375\\
181.4	6.169921875\\
181.42	6.46875\\
181.44	6.6650390625\\
181.46	6.82470703125\\
181.48	6.908203125\\
181.5	6.9521484375\\
181.52	6.95068359375\\
181.54	6.81298828125\\
181.56	6.638671875\\
181.58	6.380859375\\
181.6	6.04248046875\\
181.62	5.6396484375\\
181.64	5.21337890625\\
181.66	4.7373046875\\
181.68	4.236328125\\
181.7	3.7236328125\\
181.72	3.20068359375\\
181.74	2.67919921875\\
181.76	2.18115234375\\
181.78	1.71533203125\\
181.8	1.27734375\\
181.82	0.89208984375\\
181.84	0.56396484375\\
181.86	0.29150390625\\
181.88	0.12158203125\\
181.9	0.00732421875\\
181.92	-0.0029296875\\
181.94	0.06591796875\\
181.96	0.20947265625\\
181.98	0.4541015625\\
182	0.7177734375\\
182.02	1.0576171875\\
182.04	1.453125\\
182.06	1.88525390625\\
182.08	2.3466796875\\
182.1	2.8125\\
182.12	3.26220703125\\
182.14	3.7001953125\\
182.16	4.07958984375\\
182.18	4.44140625\\
182.2	4.7080078125\\
182.22	4.96142578125\\
182.24	5.1357421875\\
182.26	5.22216796875\\
182.28	5.31005859375\\
182.3	5.32763671875\\
182.32	5.33203125\\
182.34	5.28076171875\\
182.36	5.13134765625\\
182.38	4.92626953125\\
182.4	4.6494140625\\
182.42	4.37548828125\\
182.44	4.03271484375\\
182.46	3.662109375\\
182.48	3.2841796875\\
182.5	2.89013671875\\
182.52	2.48876953125\\
182.54	2.0888671875\\
182.56	1.70947265625\\
182.58	1.34033203125\\
182.6	1.00341796875\\
182.62	0.69873046875\\
182.64	0.45263671875\\
182.66	0.23583984375\\
182.68	0.099609375\\
182.7	0.01025390625\\
182.72	0.0087890625\\
182.74	0.158203125\\
182.76	0.44384765625\\
182.78	0.88037109375\\
182.8	1.447265625\\
182.82	2.1416015625\\
182.84	2.94287109375\\
182.86	3.82763671875\\
182.88	4.76806640625\\
182.9	5.7275390625\\
182.92	6.67822265625\\
182.94	7.5703125\\
182.96	8.384765625\\
182.98	9.09375\\
183	9.68994140625\\
183.02	10.15283203125\\
183.04	10.51025390625\\
183.06	10.73583984375\\
183.08	10.8896484375\\
183.1	10.97314453125\\
183.12	10.9716796875\\
183.14	10.81494140625\\
183.16	10.5703125\\
183.18	10.1513671875\\
183.2	9.650390625\\
183.22	9.052734375\\
183.24	8.37744140625\\
183.26	7.62890625\\
183.28	6.8466796875\\
183.3	6.0205078125\\
183.32	5.20751953125\\
183.34	4.388671875\\
183.36	3.591796875\\
183.38	2.83740234375\\
183.4	2.12255859375\\
183.42	1.49267578125\\
183.44	0.955078125\\
183.46	0.52001953125\\
183.48	0.20068359375\\
183.5	0.0029296875\\
183.52	-0.005859375\\
183.54	-0.0029296875\\
183.56	-0.0029296875\\
183.58	-0.0029296875\\
183.6	-0.0029296875\\
183.62	-0.0029296875\\
183.64	-0.0029296875\\
183.66	-0.0029296875\\
183.68	-0.0029296875\\
183.7	-0.0029296875\\
183.72	-0.0029296875\\
183.74	-0.0029296875\\
183.76	-0.0029296875\\
183.78	-0.0029296875\\
183.8	-0.0029296875\\
183.82	-0.0029296875\\
183.84	-0.0029296875\\
183.86	-0.0029296875\\
183.88	-0.0029296875\\
183.9	-0.0029296875\\
183.92	-0.0029296875\\
183.94	-0.0029296875\\
183.96	-0.0029296875\\
183.98	-0.0029296875\\
184	-0.0029296875\\
184.02	-0.0029296875\\
184.04	-0.0029296875\\
184.06	-0.0029296875\\
184.08	-0.0029296875\\
184.1	-0.0029296875\\
184.12	-0.0029296875\\
184.14	-0.0029296875\\
184.16	-0.0029296875\\
184.18	-0.0029296875\\
184.2	-0.0029296875\\
184.22	-0.0029296875\\
184.24	-0.0029296875\\
184.26	-0.0029296875\\
184.28	-0.0029296875\\
184.3	-0.0029296875\\
184.32	-0.0029296875\\
184.34	0.00439453125\\
184.36	0.00439453125\\
184.38	0.00439453125\\
184.4	0.0029296875\\
184.42	0.00146484375\\
184.44	0.00146484375\\
184.46	0.00146484375\\
184.48	0.00146484375\\
184.5	0.00146484375\\
184.52	0.00146484375\\
184.54	0.00146484375\\
184.56	-0.00146484375\\
184.58	-0.00146484375\\
184.6	-0.00146484375\\
184.62	-0.00146484375\\
184.64	-0.00146484375\\
184.66	-0.00146484375\\
184.68	-0.00146484375\\
184.7	-0.00146484375\\
184.72	-0.00146484375\\
184.74	-0.00146484375\\
184.76	-0.0029296875\\
184.78	-0.0029296875\\
184.8	-0.0029296875\\
184.82	-0.0029296875\\
184.84	-0.0029296875\\
184.86	-0.0029296875\\
184.88	-0.0029296875\\
184.9	-0.0029296875\\
184.92	-0.0029296875\\
184.94	-0.0029296875\\
184.96	-0.0029296875\\
184.98	-0.0029296875\\
185	-0.0029296875\\
185.02	-0.0029296875\\
185.04	-0.0029296875\\
185.06	-0.0029296875\\
185.08	-0.0029296875\\
185.1	-0.0029296875\\
185.12	-0.0029296875\\
185.14	-0.0380859375\\
185.16	-0.2197265625\\
185.18	-0.49365234375\\
185.2	-0.83349609375\\
185.22	-1.2421875\\
185.24	-1.728515625\\
185.26	-2.26904296875\\
185.28	-2.85791015625\\
185.3	-3.45849609375\\
185.32	-4.05615234375\\
185.34	-4.61865234375\\
185.36	-5.138671875\\
185.38	-5.595703125\\
185.4	-5.99560546875\\
185.42	-6.298828125\\
185.44	-6.54052734375\\
185.46	-6.7001953125\\
185.48	-6.8525390625\\
185.5	-6.88916015625\\
185.52	-6.90380859375\\
185.54	-6.86279296875\\
185.56	-6.6796875\\
185.58	-6.46728515625\\
185.6	-6.08349609375\\
185.62	-5.7568359375\\
185.64	-5.37158203125\\
185.66	-4.92626953125\\
185.68	-4.4443359375\\
185.7	-3.92431640625\\
185.72	-3.404296875\\
185.74	-2.89306640625\\
185.76	-2.38623046875\\
185.78	-1.90576171875\\
185.8	-1.453125\\
185.82	-1.03857421875\\
185.84	-0.6767578125\\
185.86	-0.39404296875\\
185.88	-0.16552734375\\
185.9	-0.017578125\\
185.92	-0.00732421875\\
185.94	0.005859375\\
185.96	0.00439453125\\
185.98	-0.005859375\\
186	-0.0146484375\\
186.02	-0.0205078125\\
186.04	-0.02197265625\\
186.06	-0.03369140625\\
186.08	-0.05419921875\\
186.1	-0.0791015625\\
186.12	-0.1025390625\\
186.14	-0.099609375\\
186.16	-0.099609375\\
186.18	-0.10546875\\
186.2	-0.12451171875\\
186.22	-0.13330078125\\
186.24	-0.14208984375\\
186.26	-0.140625\\
186.28	-0.140625\\
186.3	-0.140625\\
186.32	-0.13916015625\\
186.34	-0.13916015625\\
186.36	-0.1376953125\\
186.38	-0.13623046875\\
186.4	-0.12890625\\
186.42	-0.10400390625\\
186.44	-0.10107421875\\
186.46	-0.099609375\\
186.48	-0.087890625\\
186.5	-0.0673828125\\
186.52	-0.06298828125\\
186.54	-0.0556640625\\
186.56	-0.05126953125\\
186.58	-0.04248046875\\
186.6	-0.0322265625\\
186.62	-0.02783203125\\
186.64	-0.0234375\\
186.66	-0.01611328125\\
186.68	-0.0087890625\\
186.7	0\\
186.72	0\\
186.74	0.00146484375\\
186.76	0.00439453125\\
186.78	0.00439453125\\
186.8	0.00439453125\\
186.82	0.00439453125\\
186.84	0.00439453125\\
186.86	0.00439453125\\
186.88	0.00146484375\\
186.9	0.00146484375\\
186.92	0\\
186.94	0\\
186.96	0\\
186.98	0\\
187	0\\
187.02	-0.00146484375\\
187.04	-0.00146484375\\
187.06	-0.00146484375\\
187.08	-0.00146484375\\
187.1	-0.00146484375\\
187.12	-0.00146484375\\
187.14	-0.00146484375\\
187.16	-0.00146484375\\
187.18	-0.00146484375\\
187.2	-0.00146484375\\
187.22	-0.00146484375\\
187.24	-0.00146484375\\
187.26	-0.00146484375\\
187.28	-0.00146484375\\
187.3	-0.00146484375\\
187.32	-0.00146484375\\
187.34	-0.00146484375\\
187.36	-0.00146484375\\
187.38	-0.00146484375\\
187.4	-0.00146484375\\
187.42	-0.00146484375\\
187.44	-0.00146484375\\
187.46	-0.00146484375\\
187.48	-0.00146484375\\
187.5	-0.00146484375\\
187.52	-0.00146484375\\
187.54	0.0087890625\\
187.56	0.08642578125\\
187.58	0.18310546875\\
187.6	0.35302734375\\
187.62	0.54345703125\\
187.64	0.791015625\\
187.66	1.03564453125\\
187.68	1.34033203125\\
187.7	1.62744140625\\
187.72	1.9189453125\\
187.74	2.20166015625\\
187.76	2.48876953125\\
187.78	2.69970703125\\
187.8	2.9150390625\\
187.82	3.07177734375\\
187.84	3.19482421875\\
187.86	3.322265625\\
187.88	3.357421875\\
187.9	3.3955078125\\
187.92	3.43505859375\\
187.94	3.39697265625\\
187.96	3.333984375\\
187.98	3.2197265625\\
188	3.08642578125\\
188.02	2.900390625\\
188.04	2.67919921875\\
188.06	2.47119140625\\
188.08	2.23974609375\\
188.1	1.98193359375\\
188.12	1.7431640625\\
188.14	1.46923828125\\
188.16	1.22900390625\\
188.18	0.97412109375\\
188.2	0.767578125\\
188.22	0.55517578125\\
188.24	0.36181640625\\
188.26	0.205078125\\
188.28	0.1083984375\\
188.3	0.0205078125\\
188.32	0.0029296875\\
188.34	0.0087890625\\
188.36	0.08935546875\\
188.38	0.2021484375\\
188.4	0.3984375\\
188.42	0.63427734375\\
188.44	0.89794921875\\
188.46	1.201171875\\
188.48	1.53662109375\\
188.5	1.8837890625\\
188.52	2.2294921875\\
188.54	2.5576171875\\
188.56	2.888671875\\
188.58	3.17431640625\\
188.6	3.40576171875\\
188.62	3.6181640625\\
188.64	3.7587890625\\
188.66	3.86865234375\\
188.68	3.96826171875\\
188.7	3.98583984375\\
188.72	3.99755859375\\
188.74	3.9990234375\\
188.76	3.9404296875\\
188.78	3.802734375\\
188.8	3.63427734375\\
188.82	3.43505859375\\
188.84	3.1787109375\\
188.86	2.935546875\\
188.88	2.63818359375\\
188.9	2.36572265625\\
188.92	2.0654296875\\
188.94	1.7666015625\\
188.96	1.46337890625\\
188.98	1.166015625\\
189	0.92431640625\\
189.02	0.65625\\
189.04	0.46435546875\\
189.06	0.2841796875\\
189.08	0.140625\\
189.1	0.01904296875\\
189.12	0.00439453125\\
189.14	0\\
189.16	0\\
189.18	0\\
189.2	0\\
189.22	-0.00146484375\\
189.24	-0.00146484375\\
189.26	-0.00146484375\\
189.28	-0.00146484375\\
189.3	-0.00146484375\\
189.32	-0.00146484375\\
189.34	-0.00146484375\\
189.36	-0.00146484375\\
189.38	-0.00146484375\\
189.4	-0.00146484375\\
189.42	-0.00146484375\\
189.44	-0.00439453125\\
189.46	-0.00439453125\\
189.48	-0.00439453125\\
189.5	-0.0029296875\\
189.52	-0.0029296875\\
189.54	-0.0029296875\\
189.56	-0.0029296875\\
189.58	-0.0029296875\\
189.6	-0.0029296875\\
189.62	-0.0029296875\\
189.64	-0.0029296875\\
189.66	-0.0029296875\\
189.68	-0.0029296875\\
189.7	-0.0029296875\\
189.72	-0.0029296875\\
189.74	-0.0029296875\\
189.76	-0.0029296875\\
189.78	-0.0029296875\\
189.8	-0.0029296875\\
189.82	-0.0029296875\\
189.84	-0.0029296875\\
189.86	-0.0029296875\\
189.88	-0.0029296875\\
189.9	-0.0029296875\\
189.92	-0.0029296875\\
189.94	-0.0029296875\\
189.96	0.00146484375\\
189.98	0.00146484375\\
190	0.00146484375\\
};
\addlegendentry{measured data}

\addplot[const plot, color=green, line width=1.0pt] table[row sep=crcr] {%
180.04	3.23731308428718e-05\\
180.06	3.23731308428718e-05\\
180.08	3.23731308428718e-05\\
180.1	3.23731308428718e-05\\
180.12	3.23731308428718e-05\\
180.14	3.23731308428718e-05\\
180.16	3.23731308428718e-05\\
180.18	3.23731308428718e-05\\
180.2	3.23731308428718e-05\\
180.22	3.23731308428718e-05\\
180.24	3.23731308428718e-05\\
180.26	3.23731308428718e-05\\
180.28	3.23731308428718e-05\\
180.3	5.12309354680766e-05\\
180.32	0.0476707476786065\\
180.34	0.182609784229062\\
180.36	0.400288493033576\\
180.38	0.69662834755194\\
180.4	1.06631575542234\\
180.42	1.50144266603574\\
180.44	1.99059765789758\\
180.46	2.51857593945482\\
180.48	3.06686183786685\\
180.5	3.6149065678247\\
180.52	4.14201300815096\\
180.54	4.62943651147123\\
180.56	5.06222206059214\\
180.58	5.43038019844816\\
180.6	5.72922266274625\\
180.62	5.95892949644894\\
180.64	6.1235977605821\\
180.66	6.23008054796782\\
180.68	6.28688269491405\\
180.7	6.30329663330108\\
180.72	6.25946083418639\\
180.74	6.13050211697029\\
180.76	5.92578622058673\\
180.78	5.65468582709931\\
180.8	5.32657992681637\\
180.82	4.95086803466969\\
180.84	4.53697905064218\\
180.86	4.09437429791609\\
180.88	3.63254500000732\\
180.9	3.16100505537558\\
180.92	2.68928042668015\\
180.94	2.22689677203304\\
180.96	1.7833670991415\\
180.98	1.36818121634359\\
181	0.990798589294484\\
181.02	0.660645896120737\\
181.04	0.387120118269498\\
181.06	0.179597420732881\\
181.08	0.0474473718871487\\
181.1	5.12308332068824e-05\\
181.12	0.0447132099389057\\
181.14	0.185877372815608\\
181.16	0.418551232917434\\
181.18	0.738282235101239\\
181.2	1.13939403659796\\
181.22	1.61345096733594\\
181.24	2.14820678597903\\
181.26	2.7272208888595\\
181.28	3.3303193160344\\
181.3	3.93494240985433\\
181.32	4.51819037245867\\
181.34	5.05914717349361\\
181.36	5.54095140693643\\
181.38	5.9521599114973\\
181.4	6.28718539395771\\
181.42	6.54586990284826\\
181.44	6.73246218454301\\
181.46	6.85434072317299\\
181.48	6.92078277823752\\
181.5	6.94198206789724\\
181.52	6.90119645048425\\
181.54	6.76642896269478\\
181.56	6.54746665202445\\
181.58	6.254596513356\\
181.6	5.89811097504168\\
181.62	5.48832881424843\\
181.64	5.03560883145855\\
181.66	4.55035556243446\\
181.68	4.04301728600367\\
181.7	3.52407740033011\\
181.72	3.00404087623407\\
181.74	2.49341793692464\\
181.76	2.0027073442858\\
181.78	1.54238168441774\\
181.8	1.12287684068061\\
181.82	0.754587431216677\\
181.84	0.447869386764119\\
181.86	0.213050071745895\\
181.88	0.0604454209195938\\
181.9	0.000382478569548241\\
181.92	0.0286482295642395\\
181.94	0.131328195259851\\
181.96	0.304578511705898\\
181.98	0.544976792748647\\
182	0.848268710739873\\
182.02	1.20816962444394\\
182.04	1.61553039712651\\
182.06	2.05800126234513\\
182.08	2.52033023606889\\
182.1	2.98533754513936\\
182.12	3.43543792997128\\
182.14	3.85440625331269\\
182.16	4.22898744276126\\
182.18	4.54999660889705\\
182.2	4.81272354308166\\
182.22	5.01666772976801\\
182.24	5.16479428935441\\
182.26	5.26256833619914\\
182.28	5.31700218772713\\
182.3	5.33587879488729\\
182.32	5.30995943278519\\
182.34	5.21165612613578\\
182.36	5.0478824994086\\
182.38	4.82660831692663\\
182.4	4.55580670217877\\
182.42	4.24346194067048\\
182.44	3.89757430062881\\
182.46	3.52616151844135\\
182.48	3.13725705256656\\
182.5	2.73890558344981\\
182.52	2.33915652449286\\
182.54	1.94605650627928\\
182.56	1.56764189996274\\
182.58	1.21193245465567\\
182.6	0.886927039067193\\
182.62	0.600602303240548\\
182.64	0.36091481721979\\
182.66	0.175806905318983\\
182.68	0.0532159813878936\\
182.7	0.00108670278647557\\
182.72	0.0487902109613028\\
182.74	0.248824293453741\\
182.76	0.595238175641006\\
182.78	1.08108424746114\\
182.8	1.69790338701208\\
182.82	2.43313590643738\\
182.84	3.26826746789546\\
182.86	4.17800609487498\\
182.88	5.13081222947818\\
182.9	6.09090644458551\\
182.92	7.02149988471833\\
182.94	7.8885839358449\\
182.96	8.66439115852648\\
182.98	9.32973987834116\\
183	9.87486163997715\\
183.02	10.2987896834683\\
183.04	10.6077438209323\\
183.06	10.8130770436306\\
183.08	10.9292808018276\\
183.1	10.9723815084321\\
183.12	10.9303265833612\\
183.14	10.74206779537\\
183.16	10.4192515257887\\
183.18	9.97761464248428\\
183.2	9.43287756870905\\
183.22	8.80085067971613\\
183.24	8.09751140595909\\
183.26	7.33904812552505\\
183.28	6.54187057049738\\
183.3	5.72258976433249\\
183.32	4.89797335293369\\
183.34	4.08488441438831\\
183.36	3.3002132375913\\
183.38	2.5608119976955\\
183.4	1.88344166197773\\
183.42	1.28473886946312\\
183.44	0.781208062229074\\
183.46	0.38924096776302\\
183.48	0.125161784875929\\
183.5	0.00529218004001422\\
183.52	-0.000232773239713047\\
183.54	-0.000235086505070195\\
183.56	-0.000238754404186614\\
183.58	-0.000243305645853713\\
183.6	-0.000248293281912437\\
183.62	-0.000253279141669537\\
183.64	-0.000257837532333005\\
183.66	-0.000261574722021381\\
183.68	-0.000264159295740968\\
183.7	-0.000265355994095864\\
183.72	-0.000265053988927974\\
183.74	-0.000263281368097354\\
183.76	-0.00026020139563336\\
183.78	-0.000256091705207467\\
183.8	-0.000251312697531296\\
183.82	-0.000246274060922033\\
183.84	-0.000241408019275337\\
183.86	-0.00023715569501731\\
183.88	-0.000233970703233066\\
183.9	-0.000232343555935578\\
183.92	-0.000232242101991683\\
183.94	-0.000232242101991683\\
183.96	-0.000232242101991683\\
183.98	-0.000232242101966238\\
184	-0.000232242101991683\\
184.02	-0.000232242101991683\\
184.04	-0.000232242101966238\\
184.06	-0.000232242101991683\\
184.08	-0.000232242101991683\\
184.1	-0.000232242101991683\\
184.12	-0.000232242101991683\\
184.14	-0.000232242101991683\\
184.16	-0.000232242101991683\\
184.18	-0.000232242101991683\\
184.2	-0.000232242101991683\\
184.22	-0.000232242101991683\\
184.24	-0.000232242101991683\\
184.26	-0.000232242101991683\\
184.28	-0.000232242101991683\\
184.3	-0.000232242101966238\\
184.32	-0.000232662034850053\\
184.34	-0.000234845052320108\\
184.36	-0.000238422446539399\\
184.38	-0.000242919636308131\\
184.4	-0.000247888578618548\\
184.42	-0.000252890498446568\\
184.44	-0.000257498171728492\\
184.46	-0.000261314296346619\\
184.48	-0.000264001217186189\\
184.5	-0.000265314809729405\\
184.52	-0.000265133533837224\\
184.54	-0.000263474252149012\\
184.56	-0.000260489982778938\\
184.58	-0.000256450283639365\\
184.6	-0.000251710200100275\\
184.62	-0.000246676598792517\\
184.64	-0.000241780607210941\\
184.66	-0.000237462752738035\\
184.68	-0.000234175056263127\\
184.7	-0.000232403601601965\\
184.72	-0.000232242101991683\\
184.74	-0.000232242101991683\\
184.76	-0.000232242101991683\\
184.78	-0.000232242101991683\\
184.8	-0.000232242101966238\\
184.82	-0.000232242101966238\\
184.84	-0.000232242101991683\\
184.86	-0.000232242101991683\\
184.88	-0.000232242101966238\\
184.9	-0.000232242101991683\\
184.92	-0.000232242101991683\\
184.94	-0.000232242101966238\\
184.96	-0.000232242101991683\\
184.98	-0.000232242101991683\\
185	-0.000232242101991683\\
185.02	-0.000232242101991683\\
185.04	-0.000232242101991683\\
185.06	-0.000232242101991683\\
185.08	-0.000232242101991683\\
185.1	-0.000232242101991683\\
185.12	-0.0152133068038632\\
185.14	-0.11896307801528\\
185.16	-0.316435520083289\\
185.18	-0.602900947617444\\
185.2	-0.973034464512864\\
185.22	-1.4192334391596\\
185.24	-1.93040764930631\\
185.26	-2.49139592067287\\
185.28	-3.08318771886807\\
185.3	-3.68402259049038\\
185.32	-4.27123159962697\\
185.34	-4.82345691585388\\
185.36	-5.32275179028925\\
185.38	-5.75610009124833\\
185.4	-6.11608982425368\\
185.42	-6.40073492370019\\
185.44	-6.61265214910104\\
185.46	-6.75789940457439\\
185.48	-6.84476950066878\\
185.5	-6.88275486859967\\
185.52	-6.8740555775378\\
185.54	-6.77789252076789\\
185.56	-6.5951561586462\\
185.58	-6.33576360159887\\
185.6	-6.00959295329419\\
185.62	-5.62653279091228\\
185.64	-5.19652200233646\\
185.66	-4.72957891268777\\
185.68	-4.23581944005905\\
185.7	-3.72546473797851\\
185.72	-3.20883940960381\\
185.74	-2.69636189858387\\
185.76	-2.19852904591904\\
185.78	-1.72589701919552\\
185.8	-1.28906084097496\\
185.82	-0.898634544629368\\
185.84	-0.56523355664116\\
185.86	-0.299460242730146\\
185.88	-0.111892668442337\\
185.9	-0.0130755261801481\\
185.92	-0.000447887497740868\\
185.94	-0.00234815701535574\\
185.96	-0.00611214916877255\\
185.98	-0.0116474405916784\\
186	-0.0188542801640919\\
186.02	-0.0275916531813186\\
186.04	-0.0376521493024383\\
186.06	-0.0487483227785237\\
186.08	-0.0605141408658439\\
186.1	-0.0725235792384176\\
186.12	-0.0843247258737653\\
186.14	-0.0954832199419928\\
186.16	-0.105625587219752\\
186.18	-0.114472834779543\\
186.2	-0.121857833025318\\
186.22	-0.127725085040632\\
186.24	-0.132116202223293\\
186.26	-0.135147085228497\\
186.28	-0.136983087337976\\
186.3	-0.137817060813794\\
186.32	-0.137742381741337\\
186.34	-0.135938496763112\\
186.36	-0.132362743817208\\
186.38	-0.127221597739168\\
186.4	-0.120721525808963\\
186.42	-0.113068993906684\\
186.44	-0.10447047177451\\
186.46	-0.0951324373754345\\
186.48	-0.0852613803476074\\
186.5	-0.0750638045602267\\
186.52	-0.0647462297817268\\
186.54	-0.0545151924755793\\
186.56	-0.0445772457397347\\
186.58	-0.0351389584091717\\
186.6	-0.0264069133377367\\
186.62	-0.0185877048749197\\
186.64	-0.0118879355497836\\
186.66	-0.00651421196804791\\
186.68	-0.00267313992273693\\
186.7	-0.000571318710910036\\
186.72	-0.000230753990275762\\
186.74	-0.00023251288523182\\
186.76	-0.000235777272286578\\
186.78	-0.000240064514760342\\
186.8	-0.00024492579712679\\
186.82	-0.000249923715333577\\
186.84	-0.000254630198068124\\
186.86	-0.000258641262444899\\
186.88	-0.000261604378963564\\
186.9	-0.000263251899774786\\
186.92	-0.000263431890799209\\
186.94	-0.00026212760890999\\
186.96	-0.000259459733130075\\
186.98	-0.000255670658289847\\
187	-0.000251095646785502\\
187.02	-0.000246129185078738\\
187.04	-0.000241195468810862\\
187.06	-0.000236730162092701\\
187.08	-0.00023317813099044\\
187.1	-0.00023101059121902\\
187.12	-0.000230594096056816\\
187.14	-0.000230594096056816\\
187.16	-0.000230594096056816\\
187.18	-0.000230594096056816\\
187.2	-0.000230594096056816\\
187.22	-0.000230594096056816\\
187.24	-0.000230594096056816\\
187.26	-0.000230594096056816\\
187.28	-0.000230594096056816\\
187.3	-0.000230594096056816\\
187.32	-0.000230594096056816\\
187.34	-0.000230594096056816\\
187.36	-0.000230594096056816\\
187.38	-0.000230594096056816\\
187.4	-0.000230594096056816\\
187.42	-0.000230594096056816\\
187.44	-0.000230594096056816\\
187.46	-0.000230594096056816\\
187.48	-0.000230594096056816\\
187.5	-0.000230594096056816\\
187.52	0.00204298393851633\\
187.54	0.041315316437132\\
187.56	0.127003940609887\\
187.58	0.256799403657297\\
187.6	0.428373952805613\\
187.62	0.638506860209137\\
187.64	0.882418500436809\\
187.66	1.15337103739676\\
187.68	1.44262740653834\\
187.7	1.73983400768063\\
187.72	2.03380848055064\\
187.74	2.3135994742767\\
187.76	2.56959161055045\\
187.78	2.79440631967014\\
187.8	2.98341494706092\\
187.82	3.13480478830065\\
187.84	3.24926441718902\\
187.86	3.32943346179852\\
187.88	3.37927830876628\\
187.9	3.40352477763135\\
187.92	3.40625537624193\\
187.94	3.36905566330447\\
187.96	3.28713108085449\\
187.98	3.16559848699127\\
188	3.00957608489144\\
188.02	2.82418446241899\\
188.04	2.61454714740017\\
188.06	2.3857905126746\\
188.08	2.14304299709558\\
188.1	1.89143371787259\\
188.12	1.63609063573335\\
188.14	1.38213849696576\\
188.16	1.13469681525135\\
188.18	0.898878171335754\\
188.2	0.679787100244576\\
188.22	0.48251980447447\\
188.24	0.312164878137777\\
188.26	0.17380515216618\\
188.28	0.0725206750236852\\
188.3	0.0133927272564247\\
188.32	0.00125087282166374\\
188.34	0.0429017157332402\\
188.36	0.139364935865208\\
188.38	0.287879847789641\\
188.4	0.485758716338713\\
188.42	0.729338127122428\\
188.44	1.01317336761883\\
188.46	1.32953808260656\\
188.48	1.6683369720121\\
188.5	2.0175144809206\\
188.52	2.36394808912127\\
188.54	2.69468037327867\\
188.56	2.99822852537469\\
188.58	3.26567494942216\\
188.6	3.49131252654219\\
188.62	3.67276199672485\\
188.64	3.81062992604965\\
188.66	3.90787433409793\\
188.68	3.96906955981703\\
188.7	3.99972885428498\\
188.72	4.00528885993664\\
188.74	3.9660374934376\\
188.76	3.87374365951667\\
188.78	3.73441577104294\\
188.8	3.55406294266457\\
188.82	3.33869763144492\\
188.84	3.09433739934712\\
188.86	2.82700550834624\\
188.88	2.54273027621479\\
188.9	2.24754330178336\\
188.92	1.94747681206754\\
188.94	1.64856048925338\\
188.96	1.35681820248035\\
188.98	1.07826509733006\\
189	0.818905485197098\\
189.02	0.584731926241001\\
189.04	0.381725814688882\\
189.06	0.215859655537051\\
189.08	0.0931010685038215\\
189.1	0.0194183691402782\\
189.12	-0.000177870191784154\\
189.14	-0.000178886807743652\\
189.16	-0.000181161447274305\\
189.18	-0.000184310931295197\\
189.2	-0.000187985071932122\\
189.22	-0.000191845082708855\\
189.24	-0.000195558478871214\\
189.26	-0.000198807588449615\\
189.28	-0.000201308708994359\\
189.3	-0.000202837332020479\\
189.32	-0.000203253053341007\\
189.34	-0.000202517233491228\\
189.36	-0.00020069812834505\\
189.38	-0.000197961904124363\\
189.4	-0.000194552299176736\\
189.42	-0.000190764914127044\\
189.44	-0.000186923109455975\\
189.46	-0.000183361453028358\\
189.48	-0.000180420763414974\\
189.5	-0.000178457483343419\\
189.52	-0.000177853001420434\\
189.54	-0.000177853001420434\\
189.56	-0.000177853001420434\\
189.58	-0.000177853001420434\\
189.6	-0.000177853001420434\\
189.62	-0.000177853001420434\\
189.64	-0.000177853001420434\\
189.66	-0.000177853001420434\\
189.68	-0.000177853001420434\\
189.7	-0.000177853001420434\\
189.72	-0.000177853001420434\\
189.74	-0.000177853001420434\\
189.76	-0.000177853001420434\\
189.78	-0.000177853001420434\\
189.8	-0.000177853001420434\\
189.82	-0.000177853001420434\\
189.84	-0.000177853001420434\\
189.86	-0.000177853001420434\\
189.88	-0.000177853001420434\\
189.9	-0.000177853001420434\\
189.92	-0.000177856184061559\\
189.94	-0.000178753731351114\\
189.96	-0.000180942497839144\\
189.98	-0.000184035132320326\\
190	-0.000187679847076005\\
};
\addlegendentry{reference w/ rate limits}

\end{axis}

\begin{axis}[%
width=4.521in,
height=0.703in,
at={(0.758in,1.915in)},
scale only axis,
xmin=180,
xmax=190,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={degs},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{q}_{\text{hip sagittal,R}}$},
xmajorgrids,
ymajorgrids
]
\addplot[const plot, color=red, line width=2.0pt, forget plot] table[row sep=crcr] {%
180.04	0.03076171875\\
180.06	0.02783203125\\
180.08	0.0234375\\
180.1	0.01611328125\\
180.12	0.01171875\\
180.14	0.01171875\\
180.16	0.01171875\\
180.18	0.0029296875\\
180.2	0.0029296875\\
180.22	0.0029296875\\
180.24	0.0029296875\\
180.26	0.0029296875\\
180.28	0.0029296875\\
180.3	0.00146484375\\
180.32	0.09814453125\\
180.34	0.63720703125\\
180.36	1.44580078125\\
180.38	2.3994140625\\
180.4	3.39111328125\\
180.42	4.3154296875\\
180.44	5.11376953125\\
180.46	5.72607421875\\
180.48	6.1435546875\\
180.5	6.31494140625\\
180.52	6.3310546875\\
180.54	6.0556640625\\
180.56	5.5751953125\\
180.58	4.8984375\\
180.6	4.05615234375\\
180.62	3.099609375\\
180.64	2.1591796875\\
180.66	1.1982421875\\
180.68	0.4599609375\\
180.7	0.04248046875\\
180.72	-0.0322265625\\
180.74	-0.03076171875\\
180.76	-0.02197265625\\
180.78	-0.01318359375\\
180.8	-0.0087890625\\
180.82	0.0029296875\\
180.84	0.01611328125\\
180.86	0.01611328125\\
180.88	0.01611328125\\
180.9	0.01611328125\\
180.92	0.01611328125\\
180.94	0.01611328125\\
180.96	0.01611328125\\
180.98	0.01318359375\\
181	0.01318359375\\
181.02	0.01318359375\\
181.04	0.01318359375\\
181.06	0.01171875\\
181.08	0.01171875\\
181.1	0.01171875\\
181.12	0.07470703125\\
181.14	0.59326171875\\
181.16	1.37109375\\
181.18	2.3173828125\\
181.2	3.3134765625\\
181.22	4.24365234375\\
181.24	5.05517578125\\
181.26	5.68505859375\\
181.28	6.12158203125\\
181.3	6.31201171875\\
181.32	6.33251953125\\
181.34	6.08056640625\\
181.36	5.625\\
181.38	4.95703125\\
181.4	4.130859375\\
181.42	3.18017578125\\
181.44	2.2412109375\\
181.46	1.27001953125\\
181.48	0.50390625\\
181.5	0.06005859375\\
181.52	-0.03369140625\\
181.54	-0.03369140625\\
181.56	-0.02197265625\\
181.58	-0.01318359375\\
181.6	-0.005859375\\
181.62	-0\\
181.64	0.03076171875\\
181.66	0.03076171875\\
181.68	0.0263671875\\
181.7	0.0205078125\\
181.72	0.01318359375\\
181.74	0.01318359375\\
181.76	0.01318359375\\
181.78	0.01171875\\
181.8	0.01025390625\\
181.82	0.01025390625\\
181.84	0.01025390625\\
181.86	0.01025390625\\
181.88	0.01025390625\\
181.9	0.01025390625\\
181.92	0.0498046875\\
181.94	0.544921875\\
181.96	1.306640625\\
181.98	2.23974609375\\
182	3.23876953125\\
182.02	4.17626953125\\
182.04	4.998046875\\
182.06	5.6513671875\\
182.08	6.0966796875\\
182.1	6.30908203125\\
182.12	6.32958984375\\
182.14	6.1201171875\\
182.16	5.67333984375\\
182.18	5.0244140625\\
182.2	4.20849609375\\
182.22	3.26513671875\\
182.24	2.314453125\\
182.26	1.34912109375\\
182.28	0.5625\\
182.3	0.08056640625\\
182.32	-0.03662109375\\
182.34	-0.04248046875\\
182.36	-0.02783203125\\
182.38	-0.01318359375\\
182.4	0.03076171875\\
182.42	0.052734375\\
182.44	0.029296875\\
182.46	-0.017578125\\
182.48	-0.017578125\\
182.5	-0.0146484375\\
182.52	-0.00732421875\\
182.54	0.005859375\\
182.56	0.01171875\\
182.58	0.01171875\\
182.6	0.01171875\\
182.62	0.01171875\\
182.64	0.01171875\\
182.66	0.01904296875\\
182.68	0.01904296875\\
182.7	0.01904296875\\
182.72	0.0673828125\\
182.74	0.69580078125\\
182.76	1.822265625\\
182.78	3.32958984375\\
182.8	5.0625\\
182.82	6.90234375\\
182.84	8.7392578125\\
182.86	10.4912109375\\
182.88	12.11279296875\\
182.9	13.54833984375\\
182.92	14.74658203125\\
182.94	15.6064453125\\
182.96	16.1630859375\\
182.98	16.41796875\\
183	16.36669921875\\
183.02	15.97705078125\\
183.04	15.4130859375\\
183.06	14.74072265625\\
183.08	14.11669921875\\
183.1	13.6904296875\\
183.12	13.60986328125\\
183.14	13.447265625\\
183.16	13.142578125\\
183.18	12.68408203125\\
183.2	12.10546875\\
183.22	11.3994140625\\
183.24	10.587890625\\
183.26	9.7119140625\\
183.28	8.7685546875\\
183.3	7.7666015625\\
183.32	6.75439453125\\
183.34	5.72314453125\\
183.36	4.7021484375\\
183.38	3.7412109375\\
183.4	2.83154296875\\
183.42	1.97900390625\\
183.44	1.283203125\\
183.46	0.703125\\
183.48	0.3017578125\\
183.5	0.0556640625\\
183.52	0.00146484375\\
183.54	0.5537109375\\
183.56	1.4853515625\\
183.58	2.7568359375\\
183.6	4.15576171875\\
183.62	5.5986328125\\
183.64	7.001953125\\
183.66	8.29833984375\\
183.68	9.42333984375\\
183.7	10.3974609375\\
183.72	11.12255859375\\
183.74	11.58837890625\\
183.76	11.79052734375\\
183.78	11.7392578125\\
183.8	11.35693359375\\
183.82	10.79296875\\
183.84	10.07666015625\\
183.86	9.34716796875\\
183.88	8.63232421875\\
183.9	8.16064453125\\
183.92	8.07421875\\
183.94	7.93212890625\\
183.96	7.76513671875\\
183.98	7.51318359375\\
184	7.14990234375\\
184.02	6.71484375\\
184.04	6.24169921875\\
184.06	5.71728515625\\
184.08	5.1474609375\\
184.1	4.552734375\\
184.12	3.955078125\\
184.14	3.35888671875\\
184.16	2.759765625\\
184.18	2.20751953125\\
184.2	1.65673828125\\
184.22	1.17626953125\\
184.24	0.767578125\\
184.26	0.43359375\\
184.28	0.18017578125\\
184.3	0.06005859375\\
184.32	-0.01611328125\\
184.34	0.50390625\\
184.36	1.45166015625\\
184.38	2.759765625\\
184.4	4.22021484375\\
184.42	5.75830078125\\
184.44	7.25390625\\
184.46	8.6865234375\\
184.48	9.96826171875\\
184.5	11.0390625\\
184.52	11.9033203125\\
184.54	12.50244140625\\
184.56	12.78955078125\\
184.58	12.8759765625\\
184.6	12.57421875\\
184.62	12.0908203125\\
184.64	11.4345703125\\
184.66	10.70361328125\\
184.68	10.01513671875\\
184.7	9.53466796875\\
184.72	9.41455078125\\
184.74	9.28271484375\\
184.76	9.10107421875\\
184.78	8.7861328125\\
184.8	8.38330078125\\
184.82	7.9013671875\\
184.84	7.3505859375\\
184.86	6.7412109375\\
184.88	6.07470703125\\
184.9	5.396484375\\
184.92	4.6875\\
184.94	3.9814453125\\
184.96	3.287109375\\
184.98	2.619140625\\
185	1.97607421875\\
185.02	1.42529296875\\
185.04	0.94775390625\\
185.06	0.533203125\\
185.08	0.2373046875\\
185.1	0.07470703125\\
185.12	-0.0234375\\
185.14	0.34130859375\\
185.16	1.05322265625\\
185.18	1.99072265625\\
185.2	2.994140625\\
185.22	3.99462890625\\
185.24	4.87939453125\\
185.26	5.6455078125\\
185.28	6.20361328125\\
185.3	6.5419921875\\
185.32	6.64306640625\\
185.34	6.6005859375\\
185.36	6.2314453125\\
185.38	5.69677734375\\
185.4	4.96435546875\\
185.42	4.09423828125\\
185.44	3.12744140625\\
185.46	2.19287109375\\
185.48	1.33154296875\\
185.5	0.779296875\\
185.52	0.57275390625\\
185.54	0.54345703125\\
185.56	0.5361328125\\
185.58	0.5302734375\\
185.6	0.5009765625\\
185.62	0.4423828125\\
185.64	0.47021484375\\
185.66	0.41455078125\\
185.68	0.40576171875\\
185.7	0.38818359375\\
185.72	0.2109375\\
185.74	0.2109375\\
185.76	0.2109375\\
185.78	0.158203125\\
185.8	0.1318359375\\
185.82	0.1259765625\\
185.84	0.08203125\\
185.86	-0.01171875\\
185.88	-0.0087890625\\
185.9	-0.00146484375\\
185.92	0.00439453125\\
185.94	0.3046875\\
185.96	0.9638671875\\
185.98	1.85595703125\\
186	2.853515625\\
186.02	3.8291015625\\
186.04	4.693359375\\
186.06	5.4111328125\\
186.08	5.94287109375\\
186.1	6.2490234375\\
186.12	6.32958984375\\
186.14	6.263671875\\
186.16	5.87255859375\\
186.18	5.31591796875\\
186.2	4.55419921875\\
186.22	3.6591796875\\
186.24	2.6953125\\
186.26	1.7080078125\\
186.28	0.8408203125\\
186.3	0.23876953125\\
186.32	-0.0146484375\\
186.34	-0.03369140625\\
186.36	-0.0234375\\
186.38	-0.01611328125\\
186.4	-0.00732421875\\
186.42	-0.00146484375\\
186.44	0.00439453125\\
186.46	0.01171875\\
186.48	0.01171875\\
186.5	0.01171875\\
186.52	0.01171875\\
186.54	0.01171875\\
186.56	0.01318359375\\
186.58	0.01318359375\\
186.6	0.01318359375\\
186.62	0.01318359375\\
186.64	0.01318359375\\
186.66	0.01318359375\\
186.68	0.01318359375\\
186.7	0.01318359375\\
186.72	0.01318359375\\
186.74	0.22119140625\\
186.76	0.71484375\\
186.78	1.3916015625\\
186.8	2.06982421875\\
186.82	2.671875\\
186.84	3.14208984375\\
186.86	3.375\\
186.88	3.451171875\\
186.9	3.2138671875\\
186.92	2.759765625\\
186.94	2.12109375\\
186.96	1.2861328125\\
186.98	0.3017578125\\
187	-0.83349609375\\
187.02	-2.08740234375\\
187.04	-3.345703125\\
187.06	-4.552734375\\
187.08	-5.56787109375\\
187.1	-6.31640625\\
187.12	-6.6064453125\\
187.14	-6.59912109375\\
187.16	-6.43505859375\\
187.18	-6.20361328125\\
187.2	-5.91064453125\\
187.22	-5.56201171875\\
187.24	-5.16943359375\\
187.26	-4.72705078125\\
187.28	-4.26416015625\\
187.3	-3.7705078125\\
187.32	-3.27978515625\\
187.34	-2.78466796875\\
187.36	-2.2998046875\\
187.38	-1.83251953125\\
187.4	-1.4091796875\\
187.42	-1.0107421875\\
187.44	-0.67529296875\\
187.46	-0.38232421875\\
187.48	-0.17138671875\\
187.5	-0.029296875\\
187.52	-0.01318359375\\
187.54	0.18017578125\\
187.56	0.62109375\\
187.58	1.20849609375\\
187.6	1.79736328125\\
187.62	2.2705078125\\
187.64	2.60888671875\\
187.66	2.736328125\\
187.68	2.5869140625\\
187.7	2.220703125\\
187.72	1.59375\\
187.74	0.78515625\\
187.76	-0.22998046875\\
187.78	-1.38720703125\\
187.8	-2.630859375\\
187.82	-3.97998046875\\
187.84	-5.35546875\\
187.86	-6.6474609375\\
187.88	-7.75927734375\\
187.9	-8.57373046875\\
187.92	-8.90478515625\\
187.94	-8.90771484375\\
187.96	-8.7216796875\\
187.98	-8.408203125\\
188	-8.015625\\
188.02	-7.53955078125\\
188.04	-7.0107421875\\
188.06	-6.4072265625\\
188.08	-5.7861328125\\
188.1	-5.13134765625\\
188.12	-4.45458984375\\
188.14	-3.791015625\\
188.16	-3.14501953125\\
188.18	-2.5166015625\\
188.2	-1.93359375\\
188.22	-1.39892578125\\
188.24	-0.94189453125\\
188.26	-0.544921875\\
188.28	-0.2607421875\\
188.3	-0.04248046875\\
188.32	-0.01611328125\\
188.34	0.15380859375\\
188.36	0.54931640625\\
188.38	1.083984375\\
188.4	1.6083984375\\
188.42	2.0244140625\\
188.44	2.26611328125\\
188.46	2.30712890625\\
188.48	2.05810546875\\
188.5	1.57763671875\\
188.52	0.8701171875\\
188.54	-0.0849609375\\
188.56	-1.1689453125\\
188.58	-2.408203125\\
188.6	-3.7705078125\\
188.62	-5.21044921875\\
188.64	-6.64599609375\\
188.66	-8.01708984375\\
188.68	-9.20361328125\\
188.7	-10.09716796875\\
188.72	-10.458984375\\
188.74	-10.494140625\\
188.76	-10.25537109375\\
188.78	-9.90673828125\\
188.8	-9.4423828125\\
188.82	-8.90185546875\\
188.84	-8.2734375\\
188.86	-7.5791015625\\
188.88	-6.84228515625\\
188.9	-6.0673828125\\
188.92	-5.27490234375\\
188.94	-4.494140625\\
188.96	-3.73095703125\\
188.98	-2.99853515625\\
189	-2.314453125\\
189.02	-1.68017578125\\
189.04	-1.13818359375\\
189.06	-0.6767578125\\
189.08	-0.3310546875\\
189.1	-0.08203125\\
189.12	-0.02490234375\\
189.14	0.12158203125\\
189.16	0.42626953125\\
189.18	0.79541015625\\
189.2	1.14111328125\\
189.22	1.3095703125\\
189.24	1.3154296875\\
189.26	1.02685546875\\
189.28	0.44677734375\\
189.3	-0.39404296875\\
189.32	-1.48974609375\\
189.34	-2.7626953125\\
189.36	-4.23779296875\\
189.38	-5.8125\\
189.4	-7.5\\
189.42	-9.228515625\\
189.44	-10.89990234375\\
189.46	-12.4716796875\\
189.48	-13.82373046875\\
189.5	-14.82275390625\\
189.52	-15.30908203125\\
189.54	-15.32666015625\\
189.56	-14.9970703125\\
189.58	-14.51806640625\\
189.6	-13.857421875\\
189.62	-13.06494140625\\
189.64	-12.13916015625\\
189.66	-11.1181640625\\
189.68	-10.04296875\\
189.7	-8.91357421875\\
189.72	-7.74755859375\\
189.74	-6.61376953125\\
189.76	-5.49462890625\\
189.78	-4.41650390625\\
189.8	-3.40869140625\\
189.82	-2.5107421875\\
189.84	-1.69921875\\
189.86	-1.02978515625\\
189.88	-0.5068359375\\
189.9	-0.15673828125\\
189.92	-0.02197265625\\
189.94	0.099609375\\
189.96	0.41748046875\\
189.98	0.8173828125\\
190	1.21728515625\\
};
\addplot[const plot, color=green, line width=1.0pt, forget plot] table[row sep=crcr] {%
180.04	0.00536255271943219\\
180.06	0.00536255271943219\\
180.08	0.00536255271943219\\
180.1	0.00536255271943219\\
180.12	0.00536255271943219\\
180.14	0.00536255271943219\\
180.16	0.00536255271943219\\
180.18	0.00536255271943219\\
180.2	0.00536255271943219\\
180.22	0.00536255271943219\\
180.24	0.00536255271943219\\
180.26	0.00536255271943219\\
180.28	0.00536255271943219\\
180.3	0.00547531187195591\\
180.32	0.26889348104183\\
180.34	0.923015737994733\\
180.36	1.80818975085442\\
180.38	2.78875933115264\\
180.4	3.75756535625621\\
180.42	4.63463774253632\\
180.44	5.36325831299966\\
180.46	5.90534831433726\\
180.48	6.23720075768168\\
180.5	6.34609838088919\\
180.52	6.22815351926602\\
180.54	5.88758310026219\\
180.56	5.33749351010881\\
180.58	4.60209450686034\\
180.6	3.72012403052484\\
180.62	2.74914203033118\\
180.64	1.77014011048114\\
180.66	0.891418861120618\\
180.68	0.249732383598615\\
180.7	0.00536255271943219\\
180.72	0.00536255271943219\\
180.74	0.00536255271943219\\
180.76	0.00536255271943219\\
180.78	0.00536255271943219\\
180.8	0.00536255271943219\\
180.82	0.00536255271943219\\
180.84	0.00536255271943219\\
180.86	0.00536255271943219\\
180.88	0.00536255271943219\\
180.9	0.00536255271943219\\
180.92	0.00536255271943219\\
180.94	0.00536255271943219\\
180.96	0.00536255271943219\\
180.98	0.00536255271943219\\
181	0.00536255271943219\\
181.02	0.00536255271943219\\
181.04	0.00536255271943219\\
181.06	0.00536255271943219\\
181.08	0.00536255271943219\\
181.1	0.00536255271943219\\
181.12	0.231205733093152\\
181.14	0.86019791669685\\
181.16	1.73224702811673\\
181.18	2.70950821777773\\
181.2	3.68253715688653\\
181.22	4.569314258138\\
181.24	5.31143029407729\\
181.26	5.86948119921747\\
181.28	6.21874892234326\\
181.3	6.34573438128832\\
181.32	6.24589011885204\\
181.34	5.92277570734966\\
181.36	5.38872277000079\\
181.38	4.66694098139136\\
181.4	3.79485680357258\\
181.42	2.8283541482149\\
181.44	1.84638813007262\\
181.46	0.954978929907544\\
181.48	0.28867815845135\\
181.5	0.00637331100903445\\
181.52	0.00637331100903445\\
181.54	0.00637331100903445\\
181.56	0.00637331100907262\\
181.58	0.00637331100903445\\
181.6	0.00637331100903445\\
181.62	0.00637331100903445\\
181.64	0.0063733110090599\\
181.66	0.0063733110090599\\
181.68	0.00637331100903445\\
181.7	0.00637331100903445\\
181.72	0.0063733110090599\\
181.74	0.00637331100903445\\
181.76	0.0063733110090599\\
181.78	0.0063733110090599\\
181.8	0.0063733110090599\\
181.82	0.0063733110090599\\
181.84	0.0063733110090599\\
181.86	0.0063733110090599\\
181.88	0.00637331100903445\\
181.9	0.00637331100903445\\
181.92	0.197103888884154\\
181.94	0.799907578652857\\
181.96	1.657919833404\\
181.98	2.63114254999877\\
182	3.60784161580692\\
182.02	4.50392485655691\\
182.04	5.25926361376619\\
182.06	5.83310170530612\\
182.08	6.19968840581287\\
182.1	6.34472864102926\\
182.12	6.26300988671991\\
182.14	5.95743855351219\\
182.16	5.43958471258343\\
182.18	4.7316788249933\\
182.2	3.86986227132155\\
182.22	2.90837148144778\\
182.24	1.92414947713165\\
182.26	1.02094398816898\\
182.28	0.331075076186695\\
182.3	0.0118316861743939\\
182.32	0.00682342783136587\\
182.34	0.00682342783136587\\
182.36	0.00682342783135315\\
182.38	0.00682342783135315\\
182.4	0.00682342783135315\\
182.42	0.00682342783135315\\
182.44	0.00682342783135315\\
182.46	0.00682342783134043\\
182.48	0.00682342783135315\\
182.5	0.00682342783135315\\
182.52	0.00682342783136587\\
182.54	0.00682342783136587\\
182.56	0.00682342783135315\\
182.58	0.00682342783135315\\
182.6	0.00682342783135315\\
182.62	0.00682342783135315\\
182.64	0.00682342783135315\\
182.66	0.00682342783135315\\
182.68	0.00682342783135315\\
182.7	0.00682342783135315\\
182.72	0.230918935143738\\
182.74	1.07361110261593\\
182.76	2.37423288480002\\
182.78	3.97584151041577\\
182.8	5.74841235406882\\
182.82	7.58608573498122\\
182.84	9.40162161791725\\
182.86	11.1208207692702\\
182.88	12.6785533143457\\
182.9	14.0172041963923\\
182.92	15.0876867345946\\
182.94	15.8525919303277\\
182.96	16.2906054231977\\
182.98	16.4011912917132\\
183	16.2087666748996\\
183.02	15.7660158595982\\
183.04	15.1562948341551\\
183.06	14.4949211237165\\
183.08	13.9283406837842\\
183.1	13.6288838209489\\
183.12	13.5681448800212\\
183.14	13.3540321514949\\
183.16	12.985224267372\\
183.18	12.4772970932641\\
183.2	11.8454789012914\\
183.22	11.1051347760317\\
183.24	10.2721580593763\\
183.26	9.36326439988859\\
183.28	8.39618980530016\\
183.3	7.38979896467479\\
183.32	6.3641137931644\\
183.34	5.34027442290801\\
183.36	4.34044555668581\\
183.38	3.38768021021419\\
183.4	2.50575059054124\\
183.42	1.71895258252634\\
183.44	1.0518865619773\\
183.46	0.529213551969563\\
183.48	0.175382473299066\\
183.5	0.014321484760322\\
183.52	0.16572119210202\\
183.54	0.855995155586629\\
183.56	1.93561082404692\\
183.58	3.25234308768548\\
183.6	4.68132471823638\\
183.62	6.12372852649964\\
183.64	7.50222874665153\\
183.66	8.75584885066045\\
183.68	9.83568688854968\\
183.7	10.7022631041182\\
183.72	11.3247592237835\\
183.74	11.6820596740605\\
183.76	11.7652204340628\\
183.78	11.5808337075069\\
183.8	11.1547729330028\\
183.82	10.53594179149\\
183.84	9.7997393415217\\
183.86	9.05074554598529\\
183.88	8.42342152740016\\
183.9	8.07846353749581\\
183.92	8.03173232248493\\
183.94	7.90642486706547\\
183.96	7.68457697408006\\
183.98	7.37691280600015\\
184	6.9940397378451\\
184.02	6.54658017136597\\
184.04	6.04528054821594\\
184.06	5.50109683266244\\
184.08	4.92525673701379\\
184.1	4.32929975068841\\
184.12	3.72509659022087\\
184.14	3.12485000528112\\
184.16	2.54107896048117\\
184.18	1.98658808465984\\
184.2	1.47442397320404\\
184.22	1.01781949087638\\
184.24	0.630126703558301\\
184.26	0.324738513372847\\
184.28	0.11499851245565\\
184.3	0.0140980065241648\\
184.32	0.136748923257184\\
184.34	0.812295411392335\\
184.36	1.90986634150832\\
184.38	3.27362955453413\\
184.4	4.77489350694004\\
184.42	6.3109452449459\\
184.44	7.80044272619677\\
184.46	9.17812055925761\\
184.48	10.3904257836697\\
184.5	11.3929027744516\\
184.52	12.149616634168\\
184.54	12.6344911758419\\
184.56	12.8341085419471\\
184.58	12.7513415866265\\
184.6	12.4092254840378\\
184.62	11.8546658441986\\
184.64	11.1617353408689\\
184.66	10.4341653240896\\
184.68	9.80597487371395\\
184.7	9.43803236583589\\
184.72	9.38124321441072\\
184.74	9.24600458644254\\
184.76	8.99814149321619\\
184.78	8.64983709924502\\
184.8	8.21309318684538\\
184.82	7.69992398903601\\
184.84	7.12251631003174\\
184.86	6.49335453085715\\
184.88	5.82531081624769\\
184.9	5.13170221242701\\
184.92	4.42631731758661\\
184.94	3.72341579426836\\
184.96	3.03770417323139\\
184.98	2.3842911981484\\
185	1.7786254370992\\
185.02	1.23641712446581\\
185.04	0.773545293940274\\
185.06	0.40595031452816\\
185.08	0.149511012524875\\
185.1	0.019904664369911\\
185.12	0.0861175829150619\\
185.14	0.582094932221913\\
185.16	1.3908479829275\\
185.18	2.36363075121876\\
185.2	3.37897585216056\\
185.22	4.34360532111699\\
185.24	5.18935260490075\\
185.26	5.86865492580267\\
185.28	6.35003794875359\\
185.3	6.61432101462279\\
185.32	6.65194942782122\\
185.34	6.46170320976458\\
185.36	6.05089655988119\\
185.38	5.43703053530416\\
185.4	4.65072067802589\\
185.42	3.7396117174106\\
185.44	2.77285718538845\\
185.46	1.84542331857974\\
185.48	1.08076437569694\\
185.5	0.629265853518305\\
185.52	0.57172446932382\\
185.54	0.563719355223457\\
185.56	0.548518512866296\\
185.58	0.526965464535292\\
185.6	0.499903161258491\\
185.62	0.468174468922805\\
185.64	0.432622584269101\\
185.66	0.394091380551263\\
185.68	0.353425682856843\\
185.7	0.311471473257181\\
185.72	0.269076026086394\\
185.74	0.227087973740372\\
185.76	0.186357303439074\\
185.78	0.147735285406824\\
185.8	0.112074332904092\\
185.82	0.0802277944810736\\
185.84	0.0530496787296104\\
185.86	0.0313943116795387\\
185.88	0.0161159268202175\\
185.9	0.00806818753079004\\
185.92	0.0640179915849327\\
185.94	0.520089788163868\\
185.96	1.29428661465492\\
185.98	2.23643759663717\\
186	3.22330706678202\\
186.02	4.16007935474287\\
186.04	4.97757518592943\\
186.06	5.62784375217333\\
186.08	6.07961394716042\\
186.1	6.31436581337405\\
186.12	6.32345229815559\\
186.14	6.10655177650209\\
186.16	5.67160738855365\\
186.18	5.03625949055168\\
186.2	4.23062621805351\\
186.22	3.30116124963984\\
186.24	2.31517462073193\\
186.26	1.36529380021995\\
186.28	0.572457305051705\\
186.3	0.0848981747856254\\
186.32	0.00747240006925448\\
186.34	0.00747240006925448\\
186.36	0.00747240006922904\\
186.38	0.00747240006922904\\
186.4	0.00747240006922904\\
186.42	0.00747240006922904\\
186.44	0.00747240006922904\\
186.46	0.00747240006922904\\
186.48	0.00747240006922904\\
186.5	0.00747240006925448\\
186.52	0.00747240006922904\\
186.54	0.00747240006922904\\
186.56	0.00747240006922904\\
186.58	0.00747240006925448\\
186.6	0.00747240006922904\\
186.62	0.00747240006922904\\
186.64	0.00747240006922904\\
186.66	0.00747240006922904\\
186.68	0.00747240006922904\\
186.7	0.00747240006922904\\
186.72	0.0398205784931509\\
186.74	0.382077245703481\\
186.76	0.969220914857215\\
186.78	1.65479541639147\\
186.8	2.31883259872396\\
186.82	2.87112094162157\\
186.84	3.24967986930881\\
186.86	3.41700441326946\\
186.88	3.35548327221787\\
186.9	3.06273464268352\\
186.92	2.54740200402155\\
186.94	1.82594907538348\\
186.96	0.920964802257567\\
186.98	-0.138663554329776\\
187	-1.31560411917295\\
187.02	-2.56013636108598\\
187.04	-3.80487796010206\\
187.06	-4.95907643097055\\
187.08	-5.90415257850653\\
187.1	-6.49347601556857\\
187.12	-6.60155044224365\\
187.14	-6.5199792112125\\
187.16	-6.35033034652358\\
187.18	-6.10309952866554\\
187.2	-5.78885908004927\\
187.22	-5.41820251435454\\
187.24	-5.00169668497669\\
187.26	-4.54984127353767\\
187.28	-4.07303541335798\\
187.3	-3.58155133260645\\
187.32	-3.0855150299191\\
187.34	-2.59489414990027\\
187.36	-2.1194933862274\\
187.38	-1.66895788118412\\
187.4	-1.25278518748856\\
187.42	-0.88034638938142\\
187.44	-0.560916928575699\\
187.46	-0.303717537090915\\
187.48	-0.117965440848669\\
187.5	-0.0129356709753388\\
187.52	0.0263332183386945\\
187.54	0.317018915643356\\
187.56	0.835746298835844\\
187.58	1.43609631202479\\
187.6	1.9975099262534\\
187.62	2.42956400586761\\
187.64	2.67108860249165\\
187.66	2.68673196158473\\
187.68	2.462400600131\\
187.7	2.00033900122226\\
187.72	1.31444074353895\\
187.74	0.426426254004238\\
187.76	-0.636473277799387\\
187.78	-1.84184097995732\\
187.8	-3.15021195103088\\
187.82	-4.5111572061277\\
187.84	-5.8577818737165\\
187.86	-7.10055408682604\\
187.88	-8.12219623936034\\
187.9	-8.77672849299202\\
187.92	-8.92272030743466\\
187.94	-8.82186746398973\\
187.96	-8.60002112361763\\
187.98	-8.27157888513095\\
188	-7.85108092861243\\
188.02	-7.35311068985663\\
188.04	-6.79220967658463\\
188.06	-6.1828058987758\\
188.08	-5.53915524039794\\
188.1	-4.87529514519953\\
188.12	-4.20501023317608\\
188.14	-3.54180986121558\\
188.16	-2.89891811403638\\
188.18	-2.28927717018457\\
188.2	-1.72556534528022\\
188.22	-1.22023129703105\\
188.24	-0.785545830273196\\
188.26	-0.433672435720803\\
188.28	-0.176757128792353\\
188.3	-0.0270373457466108\\
188.32	0.0170786358702797\\
188.34	0.267746238456988\\
188.36	0.739438142426037\\
188.38	1.28525208600033\\
188.4	1.78341094417237\\
188.42	2.14242920952029\\
188.44	2.30078574276979\\
188.46	2.22377156256227\\
188.48	1.89898282235599\\
188.5	1.33124732985749\\
188.52	0.537609827561795\\
188.54	-0.456925941803424\\
188.56	-1.62217053577486\\
188.58	-2.92346145654288\\
188.6	-4.3200491302949\\
188.62	-5.7612527735076\\
188.64	-7.18084207142474\\
188.66	-8.49055744453886\\
188.68	-9.57449938493737\\
188.7	-10.2875127202344\\
188.72	-10.4761809089712\\
188.74	-10.3693512367122\\
188.76	-10.1184825602742\\
188.78	-9.74063098326143\\
188.8	-9.25305600811772\\
188.82	-8.67308313017354\\
188.84	-8.01798673011612\\
188.86	-7.30489258722708\\
188.88	-6.55069876086214\\
188.9	-5.77201344164577\\
188.92	-4.98510867434887\\
188.94	-4.20588950799225\\
188.96	-3.44987897908493\\
188.98	-2.73222020204822\\
189	-2.06769755574261\\
189.02	-1.47077937435732\\
189.04	-0.955684573356925\\
189.06	-0.536475212841127\\
189.08	-0.22717611537643\\
189.1	-0.0419213534564137\\
189.12	0.0106453469577463\\
189.14	0.19610885000589\\
189.16	0.554918375332739\\
189.18	0.942094167887464\\
189.2	1.23673592573863\\
189.22	1.34885348182185\\
189.24	1.22019556545051\\
189.26	0.82171857171151\\
189.28	0.149132997921187\\
189.3	-0.782670981293508\\
189.32	-1.94557752859512\\
189.34	-3.30365501039932\\
189.36	-4.81701648776488\\
189.38	-6.44331206772827\\
189.4	-8.13643919086626\\
189.42	-9.84252044817421\\
189.44	-11.4936277876635\\
189.46	-13.0002396450303\\
189.48	-14.244339633674\\
189.5	-15.0767257399054\\
189.52	-15.3301453060919\\
189.54	-15.1895810288929\\
189.56	-14.8331287171602\\
189.58	-14.2865416951921\\
189.6	-13.576012222484\\
189.62	-12.7278599049918\\
189.64	-11.7682755820833\\
189.66	-10.7231202677025\\
189.68	-9.61777326408206\\
189.7	-8.47702099392867\\
189.72	-7.324978362929\\
189.74	-6.18503690843694\\
189.76	-5.07983768930519\\
189.78	-4.03127088046227\\
189.8	-3.06050752588779\\
189.82	-2.18807123633119\\
189.84	-1.43395837817641\\
189.86	-0.817814301890675\\
189.88	-0.35917043528989\\
189.9	-0.0777428429216806\\
189.92	0.00795073454775285\\
189.94	0.18217823006966\\
189.96	0.557724670904906\\
189.98	0.987345136982915\\
190	1.34706179369049\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=0.703in,
at={(0.758in,0.604in)},
scale only axis,
xmin=180,
xmax=190,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=-20,
ymax=8.6513671875,
ylabel style={font=\color{white!15!black}},
ylabel={degs},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{q}_{\text{knee,R}}$},
xmajorgrids,
ymajorgrids
]
\addplot[const plot, color=red, line width=2.0pt, forget plot] table[row sep=crcr] {%
180.04	-0.0146484375\\
180.06	-0.0146484375\\
180.08	-0.0146484375\\
180.1	-0.0146484375\\
180.12	-0.0146484375\\
180.14	-0.0146484375\\
180.16	-0.0146484375\\
180.18	-0.0146484375\\
180.2	-0.0146484375\\
180.22	-0.0146484375\\
180.24	-0.0146484375\\
180.26	-0.0146484375\\
180.28	-0.0146484375\\
180.3	-0.0146484375\\
180.32	-0.2080078125\\
180.34	-1.42529296875\\
180.36	-3.28564453125\\
180.38	-5.5078125\\
180.4	-7.75048828125\\
180.42	-9.908203125\\
180.44	-11.80517578125\\
180.46	-13.2509765625\\
180.48	-14.23974609375\\
180.5	-14.71875\\
180.52	-14.69384765625\\
180.54	-14.05517578125\\
180.56	-12.8671875\\
180.58	-11.26025390625\\
180.6	-9.3544921875\\
180.62	-7.08984375\\
180.64	-4.81787109375\\
180.66	-2.74658203125\\
180.68	-0.978515625\\
180.7	-0.0498046875\\
180.72	-0.00732421875\\
180.74	-0.017578125\\
180.76	-0.0146484375\\
180.78	-0.0146484375\\
180.8	-0.0146484375\\
180.82	-0.0146484375\\
180.84	-0.0146484375\\
180.86	-0.0146484375\\
180.88	-0.0146484375\\
180.9	-0.0146484375\\
180.92	-0.0146484375\\
180.94	-0.0146484375\\
180.96	-0.0146484375\\
180.98	-0.0146484375\\
181	-0.0146484375\\
181.02	-0.0146484375\\
181.04	-0.0146484375\\
181.06	-0.0146484375\\
181.08	-0.0146484375\\
181.1	-0.0146484375\\
181.12	-0.15234375\\
181.14	-1.294921875\\
181.16	-3.11865234375\\
181.18	-5.3232421875\\
181.2	-7.5732421875\\
181.22	-9.744140625\\
181.24	-11.67626953125\\
181.26	-13.1572265625\\
181.28	-14.1767578125\\
181.3	-14.70849609375\\
181.32	-14.7158203125\\
181.34	-14.1298828125\\
181.36	-12.97998046875\\
181.38	-11.4052734375\\
181.4	-9.51416015625\\
181.42	-7.2744140625\\
181.44	-4.99658203125\\
181.46	-2.89892578125\\
181.48	-1.1015625\\
181.5	-0.0849609375\\
181.52	-0.00146484375\\
181.54	-0.02197265625\\
181.56	-0.01318359375\\
181.58	-0.01318359375\\
181.6	-0.01318359375\\
181.62	-0.01318359375\\
181.64	-0.01318359375\\
181.66	-0.01318359375\\
181.68	-0.01318359375\\
181.7	-0.01318359375\\
181.72	-0.01318359375\\
181.74	-0.01318359375\\
181.76	-0.01318359375\\
181.78	-0.01318359375\\
181.8	-0.01318359375\\
181.82	-0.01318359375\\
181.84	-0.01318359375\\
181.86	-0.01318359375\\
181.88	-0.01318359375\\
181.9	-0.01318359375\\
181.92	-0.10546875\\
181.94	-1.1748046875\\
181.96	-2.95751953125\\
181.98	-5.14013671875\\
182	-7.39892578125\\
182.02	-9.58154296875\\
182.04	-11.537109375\\
182.06	-13.0634765625\\
182.08	-14.11376953125\\
182.1	-14.6923828125\\
182.12	-14.736328125\\
182.14	-14.20751953125\\
182.16	-13.09423828125\\
182.18	-11.55029296875\\
182.2	-9.67529296875\\
182.22	-7.46630859375\\
182.24	-5.185546875\\
182.26	-3.05419921875\\
182.28	-1.22021484375\\
182.3	-0.13330078125\\
182.32	0\\
182.34	-0.02197265625\\
182.36	-0.02197265625\\
182.38	-0.02197265625\\
182.4	-0.02197265625\\
182.42	-0.0205078125\\
182.44	-0.0205078125\\
182.46	-0.0205078125\\
182.48	-0.0205078125\\
182.5	-0.0205078125\\
182.52	-0.0205078125\\
182.54	-0.0205078125\\
182.56	-0.0205078125\\
182.58	-0.0205078125\\
182.6	-0.0205078125\\
182.62	-0.0205078125\\
182.64	-0.0205078125\\
182.66	-0.0205078125\\
182.68	-0.0205078125\\
182.7	-0.0205078125\\
182.72	-0.076171875\\
182.74	-1.1396484375\\
182.76	-3.03369140625\\
182.78	-5.4111328125\\
182.8	-7.89697265625\\
182.82	-10.38134765625\\
182.84	-12.65185546875\\
182.86	-14.5107421875\\
182.88	-15.92578125\\
182.9	-16.79443359375\\
182.92	-17.0830078125\\
182.94	-16.822265625\\
182.96	-15.93310546875\\
182.98	-14.55615234375\\
183	-12.74560546875\\
183.02	-10.65234375\\
183.04	-8.443359375\\
183.06	-6.25048828125\\
183.08	-4.46044921875\\
183.1	-3.34423828125\\
183.12	-3.10986328125\\
183.14	-3.10986328125\\
183.16	-3.10986328125\\
183.18	-3.10986328125\\
183.2	-3.06298828125\\
183.22	-3.00439453125\\
183.24	-2.947265625\\
183.26	-2.78759765625\\
183.28	-2.6103515625\\
183.3	-2.43310546875\\
183.32	-2.18408203125\\
183.34	-1.939453125\\
183.36	-1.63330078125\\
183.38	-1.3623046875\\
183.4	-1.048828125\\
183.42	-0.78076171875\\
183.44	-0.50830078125\\
183.46	-0.298828125\\
183.48	-0.13037109375\\
183.5	-0.0087890625\\
183.52	-0.03955078125\\
183.54	-0.97705078125\\
183.56	-2.7626953125\\
183.58	-5.03173828125\\
183.6	-7.4326171875\\
183.62	-9.80126953125\\
183.64	-11.99853515625\\
183.66	-13.7666015625\\
183.68	-15.1142578125\\
183.7	-15.97998046875\\
183.72	-16.25244140625\\
183.74	-16.03271484375\\
183.76	-15.17724609375\\
183.78	-13.828125\\
183.8	-12.08203125\\
183.82	-10.0576171875\\
183.84	-7.875\\
183.86	-5.6982421875\\
183.88	-3.93603515625\\
183.9	-2.736328125\\
183.92	-2.4521484375\\
183.94	-2.45361328125\\
183.96	-2.45361328125\\
183.98	-2.41259765625\\
184	-2.2880859375\\
184.02	-2.16796875\\
184.04	-2.05810546875\\
184.06	-1.95703125\\
184.08	-1.78125\\
184.1	-1.6083984375\\
184.12	-1.44140625\\
184.14	-1.23486328125\\
184.16	-1.03564453125\\
184.18	-0.82763671875\\
184.2	-0.650390625\\
184.22	-0.4775390625\\
184.24	-0.30908203125\\
184.26	-0.1494140625\\
184.28	-0.07763671875\\
184.3	-0.0146484375\\
184.32	-0.02197265625\\
184.34	-0.8759765625\\
184.36	-2.6220703125\\
184.38	-4.87646484375\\
184.4	-7.30517578125\\
184.42	-9.70751953125\\
184.44	-11.9560546875\\
184.46	-13.79296875\\
184.48	-15.2080078125\\
184.5	-16.125\\
184.52	-16.48388671875\\
184.54	-16.30078125\\
184.56	-15.4951171875\\
184.58	-14.20751953125\\
184.6	-12.48046875\\
184.62	-10.46923828125\\
184.64	-8.314453125\\
184.66	-6.10986328125\\
184.68	-4.30810546875\\
184.7	-3.0498046875\\
184.72	-2.67919921875\\
184.74	-2.677734375\\
184.76	-2.677734375\\
184.78	-2.671875\\
184.8	-2.60009765625\\
184.82	-2.466796875\\
184.84	-2.32177734375\\
184.86	-2.150390625\\
184.88	-2.00244140625\\
184.9	-1.845703125\\
184.92	-1.640625\\
184.94	-1.44580078125\\
184.96	-1.2158203125\\
184.98	-0.98876953125\\
185	-0.779296875\\
185.02	-0.57861328125\\
185.04	-0.3837890625\\
185.06	-0.22998046875\\
185.08	-0.09521484375\\
185.1	-0.0146484375\\
185.12	-0.01318359375\\
185.14	-0.732421875\\
185.16	-2.337890625\\
185.18	-4.41796875\\
185.2	-6.71923828125\\
185.22	-8.94287109375\\
185.24	-10.99951171875\\
185.26	-12.69580078125\\
185.28	-13.90576171875\\
185.3	-14.66455078125\\
185.32	-14.86083984375\\
185.34	-14.5869140625\\
185.36	-13.64208984375\\
185.38	-12.2607421875\\
185.4	-10.48095703125\\
185.42	-8.396484375\\
185.44	-6.123046875\\
185.46	-4.03564453125\\
185.48	-2.056640625\\
185.5	-0.6240234375\\
185.52	-0.17431640625\\
185.54	-0.1728515625\\
185.56	-0.24755859375\\
185.58	-0.33251953125\\
185.6	-0.029296875\\
185.62	-0.07177734375\\
185.64	-0.3134765625\\
185.66	-0.29443359375\\
185.68	-0.13623046875\\
185.7	-0.03662109375\\
185.72	-0.0908203125\\
185.74	-0.17578125\\
185.76	-0.1376953125\\
185.78	-0.03076171875\\
185.8	-0.02490234375\\
185.82	-0.0263671875\\
185.84	-0.0263671875\\
185.86	-0.02783203125\\
185.88	-0.0322265625\\
185.9	-0.0322265625\\
185.92	-0.03076171875\\
185.94	-0.63427734375\\
185.96	-2.1884765625\\
185.98	-4.2392578125\\
186	-6.51708984375\\
186.02	-8.7275390625\\
186.04	-10.787109375\\
186.06	-12.5126953125\\
186.08	-13.74609375\\
186.1	-14.53271484375\\
186.12	-14.76416015625\\
186.14	-14.49755859375\\
186.16	-13.587890625\\
186.18	-12.2255859375\\
186.2	-10.46044921875\\
186.22	-8.390625\\
186.24	-6.0849609375\\
186.26	-3.8583984375\\
186.28	-1.90869140625\\
186.3	-0.4541015625\\
186.32	0.00439453125\\
186.34	-0.02197265625\\
186.36	-0.01611328125\\
186.38	-0.0146484375\\
186.4	-0.0146484375\\
186.42	-0.0146484375\\
186.44	-0.0146484375\\
186.46	-0.0146484375\\
186.48	-0.0146484375\\
186.5	-0.0146484375\\
186.52	-0.0146484375\\
186.54	-0.0146484375\\
186.56	-0.0146484375\\
186.58	-0.0146484375\\
186.6	-0.0146484375\\
186.62	-0.0146484375\\
186.64	-0.0146484375\\
186.66	-0.0146484375\\
186.68	-0.0146484375\\
186.7	-0.0146484375\\
186.72	-0.0146484375\\
186.74	-0.52880859375\\
186.76	-1.974609375\\
186.78	-3.896484375\\
186.8	-6.0615234375\\
186.82	-8.15625\\
186.84	-10.0458984375\\
186.86	-11.630859375\\
186.88	-12.70458984375\\
186.9	-13.27587890625\\
186.92	-13.3681640625\\
186.94	-12.85400390625\\
186.96	-11.78759765625\\
186.98	-10.2451171875\\
187	-8.29248046875\\
187.02	-5.98388671875\\
187.04	-3.56982421875\\
187.06	-1.14111328125\\
187.08	1.0048828125\\
187.1	2.51513671875\\
187.12	3.15673828125\\
187.14	3.1611328125\\
187.16	3.0966796875\\
187.18	2.93408203125\\
187.2	2.7744140625\\
187.22	2.572265625\\
187.24	2.349609375\\
187.26	2.1328125\\
187.28	1.90869140625\\
187.3	1.64794921875\\
187.32	1.4326171875\\
187.34	1.18359375\\
187.36	0.9638671875\\
187.38	0.78076171875\\
187.4	0.5712890625\\
187.42	0.43212890625\\
187.44	0.263671875\\
187.46	0.1376953125\\
187.48	0.08642578125\\
187.5	-0.01025390625\\
187.52	-0.01318359375\\
187.54	-0.45263671875\\
187.56	-1.81640625\\
187.58	-3.673828125\\
187.6	-5.80078125\\
187.62	-7.845703125\\
187.64	-9.69140625\\
187.66	-11.25\\
187.68	-12.29150390625\\
187.7	-12.8232421875\\
187.72	-12.849609375\\
187.74	-12.28564453125\\
187.76	-11.14892578125\\
187.78	-9.55517578125\\
187.8	-7.51611328125\\
187.82	-5.1474609375\\
187.84	-2.671875\\
187.86	-0.13330078125\\
187.88	2.09326171875\\
187.9	3.7353515625\\
187.92	4.482421875\\
187.94	4.482421875\\
187.96	4.3330078125\\
187.98	4.13671875\\
188	3.9404296875\\
188.02	3.64453125\\
188.04	3.33984375\\
188.06	3.01611328125\\
188.08	2.67333984375\\
188.1	2.33349609375\\
188.12	1.98779296875\\
188.14	1.66259765625\\
188.16	1.35205078125\\
188.18	1.07080078125\\
188.2	0.8056640625\\
188.22	0.5830078125\\
188.24	0.37353515625\\
188.26	0.205078125\\
188.28	0.11279296875\\
188.3	-0.0029296875\\
188.32	-0.0146484375\\
188.34	-0.3720703125\\
188.36	-1.67578125\\
188.38	-3.47900390625\\
188.4	-5.56787109375\\
188.42	-7.60107421875\\
188.44	-9.42333984375\\
188.46	-10.94970703125\\
188.48	-11.994140625\\
188.5	-12.5185546875\\
188.52	-12.50537109375\\
188.54	-11.9033203125\\
188.56	-10.77685546875\\
188.58	-9.1318359375\\
188.6	-7.02685546875\\
188.62	-4.63330078125\\
188.64	-2.08447265625\\
188.66	0.53466796875\\
188.68	2.806640625\\
188.7	4.587890625\\
188.72	5.39794921875\\
188.74	5.373046875\\
188.76	5.2646484375\\
188.78	5.021484375\\
188.8	4.7578125\\
188.82	4.44580078125\\
188.84	4.05029296875\\
188.86	3.67236328125\\
188.88	3.2490234375\\
188.9	2.84033203125\\
188.92	2.419921875\\
188.94	2.0126953125\\
188.96	1.634765625\\
188.98	1.2890625\\
189	0.96240234375\\
189.02	0.69287109375\\
189.04	0.462890625\\
189.06	0.263671875\\
189.08	0.13330078125\\
189.1	0.0146484375\\
189.12	-0.017578125\\
189.14	-0.29296875\\
189.16	-1.5029296875\\
189.18	-3.234375\\
189.2	-5.220703125\\
189.22	-7.1689453125\\
189.24	-8.8857421875\\
189.26	-10.26708984375\\
189.28	-11.18994140625\\
189.3	-11.53271484375\\
189.32	-11.37890625\\
189.34	-10.576171875\\
189.36	-9.22705078125\\
189.38	-7.34033203125\\
189.4	-5.04052734375\\
189.42	-2.4462890625\\
189.44	0.39404296875\\
189.46	3.16552734375\\
189.48	5.71435546875\\
189.5	7.64501953125\\
189.52	8.58544921875\\
189.54	8.6513671875\\
189.56	8.431640625\\
189.58	8.044921875\\
189.6	7.59375\\
189.62	7.05029296875\\
189.64	6.439453125\\
189.66	5.78466796875\\
189.68	5.1181640625\\
189.7	4.4326171875\\
189.72	3.7763671875\\
189.74	3.13330078125\\
189.76	2.53271484375\\
189.78	1.9716796875\\
189.8	1.470703125\\
189.82	1.06201171875\\
189.84	0.70751953125\\
189.86	0.4248046875\\
189.88	0.17578125\\
189.9	0.0791015625\\
189.92	-0.01318359375\\
189.94	-0.24169921875\\
189.96	-1.38427734375\\
189.98	-3.1142578125\\
190	-5.103515625\\
};
\addplot[const plot, color=green, line width=1.0pt, forget plot] table[row sep=crcr] {%
180.04	-0.0120965721742604\\
180.06	-0.0120965721742604\\
180.08	-0.0120965721742604\\
180.1	-0.0120965721742604\\
180.12	-0.0120965721742604\\
180.14	-0.0120965721742604\\
180.16	-0.0120965721742604\\
180.18	-0.0120965721742604\\
180.2	-0.0120965721742604\\
180.22	-0.0120965721742604\\
180.24	-0.0120965721742604\\
180.26	-0.0120965721742604\\
180.28	-0.0120965721742604\\
180.3	-0.0123495097240264\\
180.32	-0.6039566352948\\
180.34	-2.07941161848065\\
180.36	-4.09134666430759\\
180.38	-6.34245046625207\\
180.4	-8.59199428567662\\
180.42	-10.6527344357415\\
180.44	-12.3840074282501\\
180.46	-13.6844955338274\\
180.48	-14.4862237655442\\
180.5	-14.7502803938116\\
180.52	-14.4643077393048\\
180.54	-13.6416990622906\\
180.56	-12.3224688576793\\
180.58	-10.5758317293267\\
180.6	-8.50455325727264\\
180.62	-6.2510163711028\\
180.64	-4.00448245919699\\
180.66	-2.00792627127929\\
180.68	-0.560874343882932\\
180.7	-0.0120965721742604\\
180.72	-0.0120965721742604\\
180.74	-0.0120965721742732\\
180.76	-0.0120965721742604\\
180.78	-0.0120965721742604\\
180.8	-0.0120965721742604\\
180.82	-0.0120965721742604\\
180.84	-0.0120965721742732\\
180.86	-0.0120965721742604\\
180.88	-0.0120965721742859\\
180.9	-0.0120965721742604\\
180.92	-0.0120965721742604\\
180.94	-0.0120965721742604\\
180.96	-0.0120965721742604\\
180.98	-0.0120965721742604\\
181	-0.0120965721742604\\
181.02	-0.0120965721742604\\
181.04	-0.0120965721742604\\
181.06	-0.0120965721742604\\
181.08	-0.0120965721742477\\
181.1	-0.0120965721742604\\
181.12	-0.519225867540596\\
181.14	-1.93731323947484\\
181.16	-3.91801051854784\\
181.18	-6.15958626714457\\
181.2	-8.41681437305802\\
181.22	-10.4984043470738\\
181.24	-12.2602420013248\\
181.26	-13.598104140873\\
181.28	-14.4415295817943\\
181.3	-14.7493969484581\\
181.32	-14.5072760124766\\
181.34	-13.7264901522969\\
181.36	-12.4448523361097\\
181.38	-10.729104781727\\
181.4	-8.67912702717049\\
181.42	-6.43387488559901\\
181.44	-4.17858584057587\\
181.46	-2.15174837256311\\
181.48	-0.648449079234522\\
181.5	-0.0143638805671853\\
181.52	-0.0143638805671853\\
181.54	-0.0143638805671853\\
181.56	-0.0143638805672108\\
181.58	-0.0143638805671853\\
181.6	-0.0143638805671853\\
181.62	-0.0143638805671853\\
181.64	-0.014363880567198\\
181.66	-0.014363880567198\\
181.68	-0.0143638805671853\\
181.7	-0.0143638805671853\\
181.72	-0.014363880567198\\
181.74	-0.0143638805671853\\
181.76	-0.014363880567198\\
181.78	-0.0143638805671726\\
181.8	-0.0143638805671726\\
181.82	-0.0143638805671726\\
181.84	-0.014363880567198\\
181.86	-0.014363880567198\\
181.88	-0.0143638805671853\\
181.9	-0.0143638805671853\\
181.92	-0.442582624995792\\
181.94	-1.80101446617623\\
181.96	-3.74849652660185\\
181.98	-5.97893000691469\\
182	-8.24257725864932\\
182.02	-10.3440593045679\\
182.04	-12.1357657865397\\
182.06	-13.5105296123228\\
182.08	-14.3953755871833\\
182.1	-14.7469559947328\\
182.12	-14.5487621446451\\
182.14	-13.8100521906122\\
182.16	-12.5664529824813\\
182.18	-10.8822608820421\\
182.2	-8.85450674296741\\
182.22	-6.61876444038054\\
182.24	-4.35629090733626\\
182.26	-2.30110797482145\\
182.28	-0.743820398313517\\
182.3	-0.0266083364227597\\
182.32	-0.015373578398612\\
182.34	-0.015373578398612\\
182.36	-0.0153735783985993\\
182.38	-0.0153735783985993\\
182.4	-0.0153735783985993\\
182.42	-0.0153735783985993\\
182.44	-0.0153735783985993\\
182.46	-0.0153735783985866\\
182.48	-0.0153735783985993\\
182.5	-0.0153735783985993\\
182.52	-0.015373578398612\\
182.54	-0.015373578398612\\
182.56	-0.0153735783985993\\
182.58	-0.0153735783985993\\
182.6	-0.0153735783985993\\
182.62	-0.0153735783985993\\
182.64	-0.0153735783985993\\
182.66	-0.0153735783985993\\
182.68	-0.0153735783985993\\
182.7	-0.0153735783985993\\
182.72	-0.397117425652348\\
182.74	-1.79851457692472\\
182.76	-3.88291918019215\\
182.78	-6.32542854692209\\
182.8	-8.85748255600802\\
182.82	-11.2657151259964\\
182.84	-13.385456796371\\
182.86	-15.0934363947694\\
182.88	-16.3018493855923\\
182.9	-16.954446214366\\
182.92	-17.0245457921894\\
182.94	-16.5146201727907\\
182.96	-15.4571280633001\\
182.98	-13.9164624921188\\
183	-11.9920870306522\\
183.02	-9.82299636091123\\
183.04	-7.59333939244819\\
183.06	-5.53814098912118\\
183.08	-3.94637168904543\\
183.1	-3.15643270538802\\
183.12	-3.12580788795263\\
183.14	-3.11964727906626\\
183.16	-3.10513682123916\\
183.18	-3.07724213288788\\
183.2	-3.03009983598483\\
183.22	-2.95787366720864\\
183.24	-2.85548337979763\\
183.26	-2.71920692410534\\
183.28	-2.54715657949972\\
183.3	-2.33962978442307\\
183.32	-2.0993353507574\\
183.34	-1.83149551213795\\
183.36	-1.54382379135285\\
183.38	-1.24637795295024\\
183.4	-0.951286386669689\\
183.42	-0.672345324407692\\
183.44	-0.424483644903227\\
183.46	-0.22309207332999\\
183.48	-0.0832147167009313\\
183.5	-0.0186032634998682\\
183.52	-0.316425221954339\\
183.54	-1.60527033521582\\
183.56	-3.57700680697108\\
183.58	-5.91003182762345\\
183.6	-8.3388881270392\\
183.62	-10.6535103958095\\
183.64	-12.6928357100679\\
183.66	-14.3372903216548\\
183.68	-15.5023763653885\\
183.7	-16.1341279531263\\
183.72	-16.2064982662173\\
183.74	-15.7204844936086\\
183.76	-14.7047809677124\\
183.78	-13.217847811395\\
183.8	-11.351398845196\\
183.82	-9.23532988699572\\
183.84	-7.04384679255893\\
183.86	-5.0017613963402\\
183.88	-3.38837444843137\\
183.9	-2.53423193844511\\
183.92	-2.47529976187051\\
183.94	-2.44972339224459\\
183.96	-2.40335947851125\\
183.98	-2.33678891270603\\
184	-2.25029852170699\\
184.02	-2.14416203945759\\
184.04	-2.018880163032\\
184.06	-1.87537984913489\\
184.08	-1.71517297377204\\
184.1	-1.54047443125806\\
184.12	-1.35427967995397\\
184.14	-1.16040164666833\\
184.16	-0.963466781594476\\
184.18	-0.76886992167047\\
184.2	-0.58268749323078\\
184.22	-0.411548495843693\\
184.24	-0.262462696714916\\
184.26	-0.142605568076873\\
184.28	-0.0590597480516683\\
184.3	-0.018513205341556\\
184.32	-0.255313123695182\\
184.34	-1.48348914048896\\
184.36	-3.42938480052061\\
184.38	-5.76561054995235\\
184.4	-8.22053333879062\\
184.42	-10.5782994379393\\
184.44	-12.6727024134408\\
184.46	-14.3796685116095\\
184.48	-15.6107654195781\\
184.5	-16.3085880631708\\
184.52	-16.4440983106267\\
184.54	-16.0157038245152\\
184.56	-15.0498334309839\\
184.58	-13.6028710868717\\
184.6	-11.7644475788025\\
184.62	-9.66213493734413\\
184.64	-7.46736299888939\\
184.66	-5.40163550669934\\
184.68	-3.74063295837336\\
184.7	-2.81167768790004\\
184.72	-2.72214474260967\\
184.74	-2.69980992208758\\
184.76	-2.65746770706471\\
184.78	-2.59492044324819\\
184.8	-2.51152997713234\\
184.82	-2.40661121805795\\
184.84	-2.27976894072748\\
184.86	-2.13117804995151\\
184.88	-1.96180751276539\\
184.9	-1.77358812399963\\
184.92	-1.56952419280735\\
184.94	-1.35374910839349\\
184.96	-1.13152456103826\\
184.98	-0.909182971150558\\
185	-0.694012445368168\\
185.02	-0.494083387075141\\
185.04	-0.318015809730642\\
185.06	-0.174686512745051\\
185.08	-0.0728756455447947\\
185.1	-0.0208528296931922\\
185.12	-0.190905166901176\\
185.14	-1.29121883023372\\
185.16	-3.09228935740098\\
185.18	-5.27075436763214\\
185.2	-7.55836056747135\\
185.22	-9.74262840516486\\
185.24	-11.6611668404224\\
185.26	-13.194281417164\\
185.28	-14.2582619865631\\
185.3	-14.8002620371525\\
185.32	-14.7949700520324\\
185.34	-14.2430273535473\\
185.36	-13.17112414136\\
185.38	-11.6337652615703\\
185.4	-9.71675701747371\\
185.42	-7.54243998696731\\
185.44	-5.27643120078737\\
185.46	-3.13489222991137\\
185.48	-1.38981854926744\\
185.5	-0.367582439803319\\
185.52	-0.239705789175679\\
185.54	-0.236580458899461\\
185.56	-0.230641769114279\\
185.58	-0.222212348748055\\
185.6	-0.21161324488844\\
185.62	-0.199165256554692\\
185.64	-0.18519007820778\\
185.66	-0.170011253095178\\
185.68	-0.153954936441366\\
185.7	-0.137350468422637\\
185.72	-0.120530756806525\\
185.74	-0.103832469092981\\
185.76	-0.0875960339658484\\
185.78	-0.072165451849884\\
185.8	-0.0578879143737342\\
185.82	-0.0451132325595363\\
185.84	-0.0341930736005673\\
185.86	-0.0254800061474532\\
185.88	-0.0193263541013232\\
185.9	-0.0160828590103304\\
185.92	-0.143547010379902\\
185.94	-1.16930925266078\\
185.96	-2.92090311529264\\
185.98	-5.07129266431226\\
186	-7.34799648677219\\
186.02	-9.53454122458163\\
186.04	-11.4651069666601\\
186.06	-13.0171830993179\\
186.08	-14.1047654863092\\
186.1	-14.6730887679226\\
186.12	-14.6951319108478\\
186.14	-14.1698676530743\\
186.16	-13.1221956978182\\
186.18	-11.6045568285219\\
186.2	-9.70028536913109\\
186.22	-7.52873794330168\\
186.24	-5.25199577092417\\
186.26	-3.0822325261958\\
186.28	-1.28737254634059\\
186.3	-0.190414254331233\\
186.32	-0.0166709065223436\\
186.34	-0.0166709065223436\\
186.36	-0.0166709065223054\\
186.38	-0.0166709065223054\\
186.4	-0.0166709065222927\\
186.42	-0.0166709065222927\\
186.44	-0.0166709065223054\\
186.46	-0.0166709065223054\\
186.48	-0.0166709065223054\\
186.5	-0.0166709065223436\\
186.52	-0.0166709065223054\\
186.54	-0.0166709065223054\\
186.56	-0.0166709065223054\\
186.58	-0.0166709065223436\\
186.6	-0.0166709065223054\\
186.62	-0.0166709065223054\\
186.64	-0.0166709065223054\\
186.66	-0.0166709065223054\\
186.68	-0.0166709065223054\\
186.7	-0.0166709065223054\\
186.72	-0.101905184546438\\
186.74	-1.02154395582393\\
186.76	-2.6614826896124\\
186.78	-4.69391680930467\\
186.8	-6.84438133906618\\
186.82	-8.89428252560336\\
186.84	-10.6763148971791\\
186.86	-12.0675757754706\\
186.88	-12.9829286077697\\
186.9	-13.3696288808725\\
186.92	-13.2034889089964\\
186.94	-12.4866317973139\\
186.96	-11.2468985256795\\
186.98	-9.53905310876855\\
187	-7.44798361522616\\
187.02	-5.09404498674209\\
187.04	-2.64039992857363\\
187.06	-0.30142619117478\\
187.08	1.65039213015885\\
187.1	2.88429192875606\\
187.12	3.12185264155791\\
187.14	3.07752261791942\\
187.16	2.98576138340802\\
187.18	2.85309027602352\\
187.2	2.68626843355469\\
187.22	2.49210893740377\\
187.24	2.27732169590385\\
187.26	2.04838331623785\\
187.28	1.8114338368479\\
187.3	1.57219993264883\\
187.32	1.33594406246144\\
187.34	1.10743898586658\\
187.36	0.890967111055138\\
187.38	0.690344220203611\\
187.4	0.508967230879358\\
187.42	0.349885772442494\\
187.44	0.215897473193457\\
187.46	0.109666961502451\\
187.48	0.033868682917404\\
187.5	-0.0086462682183535\\
187.52	-0.0698522517258611\\
187.54	-0.90631427113408\\
187.56	-2.47947707336674\\
187.58	-4.45842591822849\\
187.6	-6.56457617841534\\
187.62	-8.57519997569729\\
187.64	-10.3194101492582\\
187.66	-11.6715372973431\\
187.68	-12.5445618849566\\
187.7	-12.8846743043623\\
187.72	-12.667267445895\\
187.74	-11.8944387295343\\
187.76	-10.5941069828409\\
187.78	-8.82094584824355\\
187.8	-6.65939516509523\\
187.82	-4.22895977594737\\
187.84	-1.69171439770836\\
187.86	0.738859769822165\\
187.88	2.79027324816591\\
187.9	4.13000076991029\\
187.92	4.43964540674791\\
187.94	4.38014426706853\\
187.96	4.24997206168519\\
187.98	4.05905584742585\\
188	3.81778144619698\\
188.02	3.53665171093196\\
188.04	3.22599524588641\\
188.06	2.8957263342624\\
188.08	2.55515559881241\\
188.1	2.21285011338326\\
188.12	1.87654128670451\\
188.14	1.5530787835765\\
188.16	1.24842893377795\\
188.18	0.967716404034047\\
188.2	0.715308286780657\\
188.22	0.494940128641057\\
188.24	0.309883745051602\\
188.26	0.163156932901115\\
188.28	0.0577754083812643\\
188.3	-0.00295251254669819\\
188.32	-0.0453515738663727\\
188.34	-0.801329748995312\\
188.36	-2.31447300875722\\
188.38	-4.25056906936886\\
188.4	-6.32669698081932\\
188.42	-8.31575010493363\\
188.44	-10.0429628674152\\
188.46	-11.3795191140519\\
188.48	-12.2360342528165\\
188.5	-12.5570549576388\\
188.52	-12.3169104826047\\
188.54	-11.5170102545172\\
188.56	-10.1847182633546\\
188.58	-8.37404345109122\\
188.6	-6.16845375955015\\
188.62	-3.68607489317095\\
188.64	-1.08725259047347\\
188.66	1.41632202187841\\
188.68	3.55341996088253\\
188.7	4.99137474299962\\
188.72	5.38159081935707\\
188.74	5.31529179258918\\
188.76	5.16048245716851\\
188.78	4.92965008413995\\
188.8	4.63595177787075\\
188.82	4.29273416792035\\
188.84	3.91312465970541\\
188.86	3.50969572062417\\
188.88	3.09420128736808\\
188.9	2.67738283984665\\
188.92	2.26884197665664\\
188.94	1.8769762895061\\
188.96	1.50897575437779\\
188.98	1.17087752168085\\
189	0.867677720610269\\
189.02	0.603499573494345\\
189.04	0.381817678964939\\
189.06	0.205738752162829\\
189.08	0.0783394276688882\\
189.1	0.00306198727432916\\
189.12	-0.028201262635966\\
189.14	-0.691569894710823\\
189.16	-2.1161462726519\\
189.18	-3.96484511475747\\
189.2	-5.95007336053247\\
189.22	-7.83962214756736\\
189.24	-9.45416554864557\\
189.26	-10.66150493358\\
189.28	-11.3704095532054\\
189.3	-11.525212736402\\
189.32	-11.1015031876589\\
189.34	-10.1030470671954\\
189.36	-8.56017062637321\\
189.38	-6.52999107587841\\
189.4	-4.09897373800255\\
189.42	-1.38824256050496\\
189.44	1.43823798351053\\
189.46	4.16335030211889\\
189.48	6.5070571162414\\
189.5	8.12329270851057\\
189.52	8.62734366495424\\
189.54	8.52699877771884\\
189.56	8.27422133628856\\
189.58	7.89131046678966\\
189.6	7.40208164378021\\
189.62	6.83077470747293\\
189.64	6.2011385939234\\
189.66	5.53569887045595\\
189.68	4.85520191081489\\
189.7	4.17822243976577\\
189.72	3.52091882247854\\
189.74	2.89692160476023\\
189.76	2.31734394136017\\
189.78	1.79090638845592\\
189.8	1.32417216745575\\
189.82	0.921891916896998\\
189.84	0.587458963917134\\
189.86	0.323477336079011\\
189.88	0.132445316884989\\
189.9	0.0175576209721529\\
189.92	-0.0189309571818801\\
189.94	-0.609506036520471\\
189.96	-1.99632580163002\\
189.98	-3.83888629474932\\
190	-5.84541046250454\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/SS_GRF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.386in,
at={(0.758in,2.61in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=0,
ymax=427.515512433505,
ylabel style={font=\color{white!15!black}},
ylabel={N},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Ground normal force},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00408793396194436	0\\
0.00843270557552823	0\\
0.0127350694452058	0\\
0.0169657270159334	0\\
0.021188447531684	0\\
0.0254737409076077	0\\
0.029802660178771	0\\
0.0341384525893805	0\\
0.0385002620016491	0\\
0.0428702502346851	0\\
0.0472688062482359	0\\
0.0516813777327144	0\\
0.0560669450001269	0\\
0.0604857784328919	0\\
0.0648941563107844	0\\
0.0693168439660593	0\\
0.0737106834881484	0\\
0.078100341870337	0\\
0.0825011332283928	0\\
0.0869017603992932	0\\
0.0913501761327836	0\\
0.0958016447198368	0\\
0.100263761351053	0\\
0.103020630235146	103.256590844914\\
0.107099481364946	143.548875026559\\
0.111075111317528	111.936315931575\\
0.115246276654462	72.706958212266\\
0.119462531559844	59.340784937702\\
0.123702338913376	48.4382340915031\\
0.127926938481608	57.0112737344078\\
0.132142231802285	44.8065478178204\\
0.136355989246404	21.7837832093886\\
0.140617978786837	14.7020826590525\\
0.144903866578269	17.5667210546094\\
0.149170992233432	60.8372383719495\\
0.153412470074967	38.9836861530692\\
0.157668499081888	42.3069070679441\\
0.161929827885221	26.3302244057983\\
0.165927264847715	13.9416597079649\\
0.170022928150012	23.1089219412069\\
0.174403884400371	0\\
0.178993948048538	21.0388401905388\\
0.183798306413983	16.1305561765043\\
0.188543522237941	12.1893060347599\\
0.192937295679465	35.5271338954681\\
0.197125606073794	38.0462912643888\\
0.201448749770773	0\\
0.205883272293264	3.36274461176065\\
0.209756141539702	35.0812579925304\\
0.213555616533439	11.6285318510557\\
0.217562930406836	0.843335754227608\\
0.223050946172782	16.6912211237008\\
0.227650832568704	23.9419606667907\\
0.232347853181874	35.4205657129755\\
0.23720195374656	32.9075426557343\\
0.241826788674161	36.3204510631871\\
0.246275173141077	11.9619691444626\\
0.250896053278781	28.4512659394437\\
0.255609851324047	25.2882563343819\\
0.260385292150842	119.717200790548\\
0.265197702862571	22.2982725489439\\
0.270032949373667	44.2718036338802\\
0.274971076558871	8.77144062028989\\
0.279826324954123	33.3117523981533\\
0.284328848401059	36.585783774102\\
0.289137853446267	15.5011792755352\\
0.29392144427639	36.5520582784981\\
0.298919448993592	18.9305962486709\\
0.302728689760854	48.2207526842697\\
0.305787461804145	44.2284653546186\\
0.30917241710818	38.6779533453147\\
0.312333574829409	48.5992021153704\\
0.316364072921637	38.9057241866764\\
0.319769099511371	34.6691736742798\\
0.322796123290588	24.1256789065451\\
0.326212122324539	35.5874426054082\\
0.329370823215958	35.8651565960002\\
0.332637013676662	38.171988003281\\
0.336178150332288	37.6727747693084\\
0.339434710861581	34.3491593608066\\
0.342886585955927	22.8450666716554\\
0.346017716142705	23.583522953919\\
0.349384367937056	27.1448406217647\\
0.35294988128223	50.1429704073837\\
0.356494655900628	22.3661938186816\\
0.36	32.5742579694405\\
0.363843422875983	30.1508264214353\\
0.368422593495105	19.7434555173966\\
0.374051676711427	57.8516052168582\\
0.381370024395658	27.6612215990296\\
0.387616523438289	30.4095162020255\\
0.39283937826203	23.4562946383574\\
0.397234071995446	21.5756712124868\\
0.402514767633141	44.092858201604\\
0.408085653843554	24.9186956511668\\
0.414145605111962	29.8079833285071\\
0.419727586034117	30.7384670266776\\
0.425	23.0007104250984\\
0.430716805223137	29.0630802011949\\
0.436483529442162	27.1842979671617\\
0.44234831951875	23.255005914833\\
0.448121751061447	17.7485788467281\\
0.453762289734133	25.5321121511392\\
0.459565994621136	19.3168225615928\\
0.465473154108856	21.9324922025962\\
0.47157589126006	0\\
0.477619525290113	17.7564146626588\\
0.483697034034938	33.0580419779275\\
0.489692434011816	38.5436930099894\\
0.495572924949428	17.0145227462437\\
0.501674800176506	18.535918543875\\
0.507817189393249	12.2814976953926\\
0.513871852796537	28.0499075536773\\
0.519837279110174	12.233645278846\\
0.525963638772868	27.2233979730703\\
0.53201552257979	25.4668437311393\\
0.538034148488437	10.3679053661817\\
0.543954139484625	15.7136310455012\\
0.549893894074293	18.0773714768122\\
0.555665368167833	12.0413336869959\\
0.561318051271618	38.569612573582\\
0.566707395964208	48.9576049064855\\
0.571898112689525	20.9141344965047\\
0.577115183047864	32.475313757582\\
0.582293862263647	33.1030148129541\\
0.587382524782105	40.135633566347\\
0.592328555984974	16.5234614328488\\
0.597410892800878	0\\
0.601927214983961	0\\
0.606519818366739	0\\
0.610436070305876	0\\
0.614405059504761	0\\
0.618169070516721	0\\
0.621876442554057	0\\
0.625752769269192	0\\
0.629580544987563	0\\
0.634008850641516	0\\
0.638479761224731	0\\
0.642681475673561	0\\
0.647588174138815	0\\
0.652144432708274	0\\
0.657132939921343	0\\
0.66189361304657	0\\
0.666742182759438	0\\
0.671680725115426	0\\
0.676516685176298	0\\
0.68137375463984	0\\
0.686278277452523	0\\
0.691356059011455	0\\
0.696364780195577	0\\
0.701285529929537	0\\
0.705590300162675	0\\
0.71051707594358	0\\
0.715455327089812	0\\
0.720426681848948	0\\
0.725147419670739	0\\
0.729929127771674	0\\
0.734915223338275	0\\
0.739946738525168	0\\
0.744905864081343	0\\
0.750034464724482	0\\
0.755072498607943	0\\
0.760064851675397	0\\
0.765135105070107	0\\
0.770207584083946	0\\
0.775697550277036	0\\
0.781052731145915	0\\
0.786403886564219	0\\
0.791978775757117	0\\
0.797529109131067	0\\
0.80358431891328	0\\
0.809698492975974	0\\
0.815755580173412	0\\
0.821662869471071	0\\
0.827092533364737	0\\
0.832511677850979	0\\
0.837937186769282	0\\
0.843560101986716	0\\
0.849167926063815	0\\
0.854692099810456	0\\
0.860174877496183	0\\
0.865768444450884	0\\
0.871333030520126	0\\
0.876819174698826	0\\
0.88237364004296	0\\
0.887963881311781	0\\
0.893516000883183	0\\
0.899125300022776	0\\
0.904681904054839	0\\
0.910199301856583	0\\
0.915785263479045	0\\
0.92134696349422	0\\
0.926795952553953	0\\
0.932334278536584	0\\
0.937797202759045	0\\
0.943242824394188	0\\
0.948734204261155	0\\
0.954100665317817	0\\
0.959527977225905	0\\
0.964856071396138	0\\
0.970010688034628	0\\
0.975090840111757	0\\
0.980178990508492	0\\
0.985308543083463	0\\
0.990400195855983	0\\
0.995346812799769	0\\
1.00036657009835	0\\
1.00539992183845	0\\
1.01089607295519	0\\
1.01523441806106	47.5089808213797\\
1.01985000654455	30.4638860428931\\
1.02373033688757	102.997057617617\\
1.02698633500531	64.0871252725018\\
1.03012561756749	30.8915570051045\\
1.03306087757174	46.6903747584771\\
1.03586065587754	39.6312610741843\\
1.03893493139854	36.8865567883082\\
1.04172696512812	54.2171023001269\\
1.04455226334296	39.9511321673914\\
1.04756386068419	50.8763299201089\\
1.05030456712425	53.7984914355862\\
1.05309340178048	43.0145969282676\\
1.05592753717297	45.4516011863504\\
1.05864711912726	52.5027831072886\\
1.06141788817118	39.4935684897563\\
1.06443282641783	32.3540572436688\\
1.06718439205874	64.7096838876808\\
1.0703209272088	43.6055027214427\\
1.07308294425567	55.2695647023823\\
1.07603669839051	43.5650020861219\\
1.07886863677329	36.3302829796053\\
1.08192378186915	27.0246192763163\\
1.08475155005857	36.285381614091\\
1.08781278349007	39.8777849657317\\
1.09076738421671	40.5106795537808\\
1.09380723835345	25.2695060065159\\
1.09690652827319	40.7582831755563\\
1.09989652059742	38.5222101387575\\
1.10294834619441	35.7684486939181\\
1.10616549277272	27.3231458355622\\
1.10917135398738	27.5473165823062\\
1.11218916219878	22.5551948088755\\
1.11530993976482	26.8009310170407\\
1.11851054817233	42.3492551958094\\
1.12175037689005	34.2041195813508\\
1.12527967405934	28.3010637937489\\
1.12850157967317	33.9450968504396\\
1.1317873375396	64.265651378031\\
1.13516367167909	25.2042158974224\\
1.13820998005084	55.2251982039208\\
1.14151855883769	26.9090335018636\\
1.14452724544129	24.8642873797223\\
1.14776931568889	32.3867759112415\\
1.15149399287298	33.9462972984399\\
1.15472008347848	27.3792011412996\\
1.1581213617386	22.4790663110806\\
1.16159000987574	33.8276580413109\\
1.16494764428399	32.0063224895368\\
1.16828141708452	35.5619772360048\\
1.17174820940725	19.8613016528969\\
1.17579971695233	21.7836444993936\\
1.17975178155508	16.8999851122585\\
1.18357900079702	13.63545042654\\
1.18869378449114	27.654549650642\\
1.19361772139672	8.5701344554008\\
1.19857873889268	18.1993066046793\\
1.20384947380854	0\\
1.2094164095854	27.0930284045546\\
1.21498353244495	28.1681699343635\\
1.22055135393432	26.6643545744578\\
1.22611615416342	26.3310271646235\\
1.2314977998729	22.2140965793773\\
1.23634426921543	12.5733057052793\\
1.24109311485617	20.414467392814\\
1.24617194920376	21.0554454514993\\
1.25143798218909	28.7064846341305\\
1.25676128689169	10.7423273286108\\
1.26192095286563	1.31704130642821\\
1.26718703326076	13.5928600333943\\
1.27252311744415	15.1059476179671\\
1.27775527205924	29.2396478407872\\
1.28304000382556	14.4035339486174\\
1.28827652936814	13.3768064856618\\
1.29357989232984	30.744026454074\\
1.29904213686132	6.92870421428128\\
1.30445888022416	14.6723390503959\\
1.30969599197085	26.5402301799857\\
1.3149451876339	23.9470752149883\\
1.32024036338134	38.3047724001834\\
1.32549379897992	30.9501414702798\\
1.33064654808624	11.2619258123576\\
1.33583304361282	10.9040484235203\\
1.34099613467293	26.7887760228983\\
1.34620753854804	16.252975924387\\
1.35142442675276	0.0547020034942607\\
1.35655756735501	38.228428971231\\
1.3613387134631	34.8390907354241\\
1.36601684096122	22.5760902657443\\
1.3708667555068	22.4319795357832\\
1.37548713245895	21.5736813286851\\
1.38025768338256	37.1965807684936\\
1.385	22.6863185552761\\
1.38955073552573	29.995536474148\\
1.39413386898135	6.97381554169251\\
1.39883299601016	22.5165436966436\\
1.40340576150677	65.3316151354462\\
1.40793537684787	0\\
1.41227798328813	0\\
1.4163646871394	0\\
1.42016328686908	0\\
1.42392199171374	0\\
1.42763781488105	0\\
1.43136326905184	0\\
1.43514632590169	0\\
1.43905765484871	0\\
1.44298029356117	0\\
1.4466393100891	0\\
1.45030941368623	0\\
1.45408903983534	0\\
1.45777015564614	0\\
1.46149555415647	0\\
1.46569953050345	0\\
1.4701577266498	0\\
1.47401146782469	0\\
1.4777674064382	0\\
1.48161394819422	0\\
1.48551620001135	0\\
1.48941983192937	0\\
1.49326237694853	0\\
1.4970608908138	0\\
1.50098166612716	0\\
1.50495632820091	0\\
1.50897465824548	0\\
1.51296051436138	0\\
1.51699981759992	0\\
1.52111019613185	0\\
1.52528729382741	0\\
1.52938570085677	0\\
1.53368277921469	0\\
1.53776614493296	0\\
1.54205416746795	0\\
1.54629914551742	0\\
1.55064133623229	0\\
1.55502998956647	0\\
1.55943554028046	0\\
1.56390582862087	0\\
1.56834055184415	0\\
1.57285832708487	0\\
1.57748101470574	0\\
1.5824753977786	0\\
1.58745767430716	0\\
1.59240075516453	0\\
1.59740223398558	0\\
1.60277472858282	0\\
1.60833773622398	0\\
1.61390395179567	0\\
1.61947074508482	0\\
1.62469103380316	0\\
1.6297646109816	0\\
1.63489049689867	0\\
1.64	0\\
1.64521666654614	0\\
1.65045396430773	0\\
1.6557279633386	0\\
1.66101209973232	0\\
1.66627392159553	0\\
1.67148156862315	0\\
1.67669998584519	0\\
1.68201361832322	0\\
1.68731860410939	0\\
1.69263335546447	0\\
1.69790927610563	0\\
1.70328376857823	0\\
1.70857450245267	0\\
1.71391444181062	0\\
1.71927023302037	0\\
1.72461798540805	0\\
1.72994677550666	0\\
1.73516292144105	0\\
1.74042519789968	0\\
1.74570885822018	0\\
1.7508544002806	0\\
1.75604688299194	0\\
1.76119527694225	0\\
1.76615227113956	0\\
1.77114132060617	0\\
1.77613818186516	0\\
1.78110297638888	0\\
1.78607294275989	0\\
1.7909879134596	0\\
1.79598097085178	0\\
1.80086290282775	0\\
1.80571250108185	0\\
1.81080022687917	427.515512433505\\
1.81470229005088	109.415241321374\\
1.81850570716151	50.6634749257264\\
1.8221225995967	18.0231373241202\\
1.82528253725304	45.0289544163293\\
1.82843537594492	56.9090582412689\\
1.8314711127478	49.4881778006524\\
1.83429414771437	55.658705282626\\
1.83712861430004	58.2168160181608\\
1.84033343678181	56.0862702659964\\
1.84310020341757	69.8621464148525\\
1.84598647416271	57.6099622986968\\
1.84946703292241	43.0303840361626\\
1.85306754039259	29.3339564258263\\
1.85590006363894	50.4162797516395\\
1.85876567067186	45.208484155688\\
1.86178639428722	35.203434456053\\
1.86471070888165	40.5911465549575\\
1.86852409609251	73.9182476026703\\
1.87145011299152	47.9425770634059\\
1.87442281714114	32.9026086401365\\
1.87726445889403	49.4589605816704\\
1.88021747380126	44.6244712893248\\
1.88304931373125	33.3947341727768\\
1.88618803444009	42.0337982596553\\
1.88901869972493	48.8771827666752\\
1.89186739952835	43.1172021087672\\
1.89490964624434	36.9213860059515\\
1.89801483582321	37.6659419002638\\
1.90121669578371	32.014613089132\\
1.90418896663334	53.2756683796659\\
1.90733422559938	16.0489767367964\\
1.91039041780922	36.4367695187474\\
1.91371257485106	34.6904996400167\\
1.91709690469955	28.8256414241747\\
1.92078892234077	39.5669994116903\\
1.92379334191329	27.0637722104904\\
1.92692802378452	33.7498435941892\\
1.93001457444559	38.5712556489128\\
1.93325458268482	28.3577423466529\\
1.93677442291825	24.451425129613\\
1.94014058953579	25.6459983696868\\
1.94334450668261	28.6205887125242\\
1.94690043606829	29.7787798545121\\
1.95015170787769	30.4368141028099\\
1.95383677674667	23.8762911731559\\
1.9571836283727	22.3845265520043\\
1.96077842762341	23.1648380129048\\
1.96423472824315	23.7260078953343\\
1.96824862535836	12.6937172130037\\
1.97188855067455	25.2878922923686\\
1.97555850556718	16.6440504680724\\
1.97928400996694	30.1970852010377\\
1.98329066222088	21.190517186507\\
1.98785377018053	22.5726752415282\\
1.99280565619617	20.3660863070559\\
1.9976533524537	39.1171530453664\\
2.00270987797281	0\\
2.00828090875265	25.8117033608522\\
2.0138083217961	25.3466897655129\\
2.0193750708483	25.0295640172994\\
2.02489722991257	19.5963207497628\\
2.02974173957095	32.1133105180828\\
2.03450746667324	27.7308833704456\\
2.03919727409266	15.4624720620653\\
2.04407523648634	27.7561257648294\\
2.04920555368283	35.5637148900111\\
2.05416751103533	35.8197471762588\\
2.05909306596711	12.4394020161551\\
2.0640972147796	23.0728666199497\\
2.06916478862451	22.603610807491\\
2.07419820749394	33.5870512018931\\
2.0793955442698	28.5929743287087\\
2.08454229419821	13.4842193343042\\
2.08966281306761	34.6903046809646\\
2.0947525403429	11.6344599158433\\
2.09985145447235	29.6946595598841\\
2.10503462850618	38.7491029831382\\
2.11011072818233	23.2613230061277\\
2.11515753566053	19.1663335382424\\
2.12031091763595	31.320382096023\\
2.1253498982535	20.4876434342698\\
2.13043975660034	30.4617962396628\\
2.13552795107563	16.5556449017067\\
2.1406277583406	42.5658201328541\\
2.14571729386775	35.4757726420057\\
2.15076864350855	14.784197829158\\
2.15563627290885	42.7983285324654\\
2.16049822414192	14.6861393073454\\
2.16519805726133	14.1072197399549\\
2.16993224460054	48.964235713334\\
2.17468533900683	22.6438268749371\\
2.17935382589356	33.7550271126803\\
2.18399099651946	13.6939368685529\\
2.18858684914866	11.0203072622768\\
2.19334287231621	16.6702904398297\\
2.19816963013799	25.895593448176\\
2.20264751901745	66.6890162837865\\
2.20738291515423	0\\
2.21178482720551	0\\
2.21615550318999	0\\
2.22015626769331	0\\
2.22394185942988	0\\
2.22754273237718	0\\
2.23113552176709	0\\
2.23490137942362	0\\
2.238856606247	0\\
2.24328276466455	0\\
2.247379702331	0\\
2.25165880930267	0\\
2.25539046007045	0\\
2.25909639711447	0\\
2.26284214256375	0\\
2.26658713422016	0\\
2.27038377277197	0\\
2.27422192114969	0\\
2.27798097162155	0\\
2.28184801713128	0\\
2.28580610714431	0\\
2.28969610204111	0\\
2.29362521351554	0\\
2.29781207558116	0\\
2.30225903657079	0\\
2.30616447711873	0\\
2.31022740761089	0\\
2.31425865386832	0\\
2.31823370400252	0\\
2.32248583740385	0\\
2.32647747375472	0\\
2.33060276502031	0\\
2.33491646177031	0\\
2.33907582187461	0\\
2.3433557039121	0\\
2.34766931709082	0\\
2.35199230008107	0\\
2.35626186533557	0\\
2.36059681083797	0\\
2.36504560111811	0\\
2.36948175877693	0\\
2.37395574120812	0\\
2.37873965316216	0\\
2.383634845416	0\\
2.38843586855976	0\\
2.39338727751161	0\\
2.39830364331386	0\\
2.40383524988129	0\\
2.40936588056589	0\\
2.41493561220538	0\\
2.42039357807938	0\\
2.42539100160433	0\\
2.43036410037957	0\\
2.43536772159987	0\\
2.44045178067572	0\\
2.44556577031044	0\\
2.450679777959	0\\
2.45572263898273	0\\
2.46079423085522	0\\
2.46601089398724	0\\
2.47115389620428	0\\
2.47623462384603	0\\
2.48135375830348	0\\
2.48658446152916	0\\
2.49181941818071	0\\
2.49696585709386	0\\
2.50216852354652	0\\
2.50738172124569	0\\
2.51257583987802	0\\
2.51782510714975	0\\
2.52311011679397	0\\
2.52828812452492	0\\
2.53341629343789	0\\
2.53861615634048	0\\
2.54376444179551	0\\
2.54881207118129	0\\
2.55391817607279	0\\
2.55900837339887	0\\
2.56395191726171	0\\
2.56892545009536	0\\
2.57388712732078	0\\
2.5787951287705	0\\
2.58366607349679	0\\
2.58852387140389	0\\
2.59340868096672	0\\
2.59830472387622	0\\
2.60307917636844	0\\
2.6078931113872	417.450343387802\\
2.61157812484142	70.6997952062644\\
2.61532455545716	50.4841331684233\\
2.61876008223872	54.2610171968516\\
2.62174275265691	41.7836238831463\\
2.62481313696372	70.0286390878586\\
2.627787243658	41.3019001443957\\
2.63054366543367	86.1487653047664\\
2.6333473009573	26.0796103463911\\
2.63621903423576	39.4570452448565\\
2.63956225868182	33.4152211221698\\
2.64327451506424	49.0193401247939\\
2.6460898433235	20.3658664339999\\
2.64888772073516	48.5762094426033\\
2.65170183328799	46.0863846358111\\
2.65487760919056	37.7785142941758\\
2.65912085331433	37.7803786946152\\
2.6627774029033	32.1686018795939\\
2.66689445841233	27.5789190922983\\
2.6707526508877	80.386999867298\\
2.67373217091308	36.093831980356\\
2.67662446403418	35.3892017235194\\
2.67954175123206	31.884919589412\\
2.68239806177351	38.4338086634184\\
2.68530735204159	36.6532723542526\\
2.68826271902592	82.3748129034996\\
2.69130141158391	43.7144361677738\\
2.69443074526001	42.0244460059683\\
2.69734276661143	38.2312065016832\\
2.700494802724	42.0253754911172\\
2.70356990641248	41.6097914198623\\
2.70657842597049	24.9296863754084\\
2.70972463812992	36.1815186149664\\
2.71298118708185	31.1679257132831\\
2.71606257179749	52.3240997798362\\
2.71915621676986	46.1140037175262\\
2.72233020008959	29.6917463731772\\
2.72551909503124	60.9952338649257\\
2.72871843677424	31.1494210295517\\
2.73200230729761	26.3034220715995\\
2.73517725715114	47.7865309551044\\
2.73837732275189	40.1586373841884\\
2.74164844480154	27.8208023448798\\
2.74573178377157	32.605849142656\\
2.74885286069655	64.9721161728105\\
2.75223224528772	36.3194552860747\\
2.75570366229419	15.4333120282131\\
2.75903674984076	37.1043066387961\\
2.76260787963656	33.0762412965446\\
2.76595786190904	30.7188738541757\\
2.7697611252716	20.9010706127505\\
2.77340511885298	21.7803049050278\\
2.77707516963195	22.3727098986241\\
2.78094623683277	19.5252296838588\\
2.7853391729828	33.9132840408815\\
2.79	25.5223219691913\\
2.79488683844126	18.939023760627\\
2.79955596258544	36.5927810292102\\
2.8051056074241	25.6111459893591\\
2.81061597444863	29.3398033051161\\
2.8161469249934	28.4556704225676\\
2.82168396413248	8.84381888177598\\
2.82655667525944	12.8128795796555\\
2.83093432473983	27.8824406970855\\
2.8355025017097	15.7784321872455\\
2.84011308939011	31.3911914883725\\
2.84520407614834	12.1540724324074\\
2.85017901481219	39.3689923586114\\
2.85505334791052	2.95500616592181\\
2.8599493617989	28.6836267195722\\
2.86492653455805	27.6357259096698\\
2.86995334796139	10.4653672858836\\
2.87503101964101	31.3915169870029\\
2.88003115628007	28.6693754735284\\
2.88517462859996	10.7347820315796\\
2.8902776754058	34.1965099221514\\
2.89533923030934	23.3858302798439\\
2.90025481765212	22.9098865972065\\
2.90527619785823	51.2499456723179\\
2.9104352947403	25.1514837834074\\
2.91552698104405	15.59535541282\\
2.92065845645423	23.4993862013834\\
2.92576270812644	18.951201933695\\
2.93089011000687	28.2188791348681\\
2.93594483347177	35.0802673312984\\
2.94099568473501	22.4180868979258\\
2.94595719196374	26.7372548990358\\
2.95082595585061	45.8391970873801\\
2.95572797686847	36.2299750827933\\
2.96059269212737	32.2489374667559\\
2.96535395911421	41.1793993644544\\
2.97009842264123	42.4681413389816\\
2.97474389473605	23.9506853634154\\
2.97939521455209	47.9463737982852\\
2.98391597728948	25.9469555720158\\
2.98831999800262	33.3103209845526\\
2.99280628064639	47.6766921016933\\
2.99730170129584	22.6428875018799\\
3.00163326714868	89.2449313883513\\
3.00637665477281	74.0111752566852\\
3.0113977983553	0\\
3.01566184926793	0\\
3.02	0\\
3.02393039710454	0\\
3.02778664617211	0\\
3.03160065565777	0\\
3.03513547901765	0\\
3.03879687105014	0\\
3.04247188905323	0\\
3.04632264905982	0\\
3.05009036094221	0\\
3.05387657252112	0\\
3.05745393681989	0\\
3.06119705364188	0\\
3.06492777879007	0\\
3.06877262717997	0\\
3.07253214898067	0\\
3.07638813895294	0\\
3.08029674398464	0\\
3.08434543310086	0\\
3.08827063412118	0\\
3.09221828499906	0\\
3.09622131944747	0\\
3.10027330754609	0\\
3.10434127651921	0\\
3.10826530380357	0\\
3.11231395068296	0\\
3.11637509656344	0\\
3.12042392089416	0\\
3.12455935445426	0\\
3.12881040994696	0\\
3.13290401583969	0\\
3.13717326708174	0\\
3.14137386375494	0\\
3.14569839949081	0\\
3.15	0\\
3.15429238693507	0\\
3.15865802246036	0\\
3.16302467123019	0\\
3.16748078196401	0\\
3.17211427394361	0\\
3.17696674583048	0\\
3.18175926668492	0\\
3.18659458276092	0\\
3.19137060015098	0\\
3.19618507486177	0\\
3.20139487838071	0\\
3.20691991977781	0\\
3.21248438688115	0\\
3.21805545643173	0\\
3.2235404109175	0\\
3.22852396051664	0\\
3.23353223611211	0\\
3.2385029065389	0\\
3.24359863613404	0\\
3.24867318518223	0\\
3.25364177389031	0\\
3.25861729204013	0\\
3.26375027482272	0\\
3.26900054149085	0\\
3.27415295803166	0\\
3.27929090971069	0\\
3.28451226261496	0\\
3.28964060796937	0\\
3.29480860003206	0\\
3.30003642479333	0\\
3.30520001138065	0\\
3.31039407543477	0\\
3.31553815209899	0\\
3.3205757993171	0\\
3.3257972802249	0\\
3.33088573867258	0\\
3.33592937854728	0\\
3.34109831659684	0\\
3.34611676857367	0\\
3.35121622817306	0\\
3.35622988865973	0\\
3.36125239358947	0\\
3.3661600567765	0\\
3.37105985706241	0\\
3.37599176040255	0\\
3.38087515338434	0\\
3.38577326446338	0\\
3.39068700056923	0\\
3.39547717638342	0\\
3.40046059304141	0\\
3.4050370664897	278.708401946629\\
3.40837071938114	87.9138343342715\\
3.41184199204265	59.2435761568428\\
3.41513042425467	35.2970004911109\\
3.41812837892811	50.2792460898729\\
3.42128596638514	47.6174152572641\\
3.42466823211573	43.2911361680351\\
3.4283586659894	64.9528909818053\\
3.43222215788166	117.930512788124\\
3.4364279646995	37.3087544245442\\
3.4396632991224	30.9598391895695\\
3.44250643403605	31.1255319563428\\
3.44651965477483	23.5115632906217\\
3.45062208681098	31.3818540384276\\
3.45439884667376	33.0315787469446\\
3.45720914714991	59.1410034615695\\
3.46010203729845	35.8014807948653\\
3.4630956390927	97.9294449140325\\
3.46636652594726	37.017278277865\\
3.46925620141758	34.4682630174727\\
3.47259445761624	35.7174434313268\\
3.47529321851391	38.959965892399\\
3.47816824064113	31.7631192321228\\
3.48111937328463	17.4818199623224\\
3.48489272834576	37.5203092780066\\
3.48892632146323	36.3302194033805\\
3.49262640236588	32.7561963915696\\
3.49564047123259	29.6767029347062\\
3.49856586839922	25.425232568108\\
3.50172446078885	41.1192163591412\\
3.50480148732735	32.4420952877079\\
3.50800322075362	54.7984582728331\\
3.511032868813	25.6873359476486\\
3.51404141430046	43.6495425732115\\
3.5169720258551	34.9964742142093\\
3.52	48.0360626199031\\
3.52305195328901	46.0797028178247\\
3.5261452232077	31.563244203256\\
3.52949250027646	39.7178715304114\\
3.53266774404699	59.3387791778674\\
3.53581091833023	38.1359528606254\\
3.5390608875795	33.6677522689063\\
3.5422869014059	31.5334550864767\\
3.54570032369482	31.9826994489169\\
3.54885886474855	41.5242180345653\\
3.55220191529692	12.1493332274988\\
3.55556840221272	44.0878072113692\\
3.55898128440319	33.1751590863904\\
3.5624012086177	21.8605290403999\\
3.56588315738416	21.3320400861022\\
3.56944620858332	30.2994807318166\\
3.57309890738946	18.2971696920169\\
3.57689547386661	14.9862097575962\\
3.58103044070009	34.1505383859357\\
3.58501310131278	34.4563820670116\\
3.5894260676241	21.9871812620778\\
3.5943266553187	24.4554119792776\\
3.59899038990469	40.8355444768029\\
3.60442370888094	27.5954709843977\\
3.60995405115361	29.9225734385643\\
3.61548177196259	26.3960752266117\\
3.62095752344156	34.6749779871901\\
3.62573228199372	31.9069018317044\\
3.63038874616125	21.4318538221481\\
3.63511436961822	32.9804489664634\\
3.63991532602254	27.464078032322\\
3.645	30.0049886722636\\
3.64991644279561	34.3118894736527\\
3.6545985262265	16.1447489216819\\
3.65938702572284	16.2730845935789\\
3.66440015138914	11.7701225900354\\
3.66935824576369	19.1776762522847\\
3.67435443742333	12.6586338714787\\
3.67930267299438	36.3479680373396\\
3.68420038293168	44.4126288074598\\
3.68916728845995	21.7230548561829\\
3.69415276037927	12.0731382941546\\
3.69902111287322	22.7488638146824\\
3.70393333286584	43.0661474445189\\
3.70887095603324	17.0866166315755\\
3.71402245756086	4.82536411299801\\
3.71907797423839	41.2470084862376\\
3.72420712071069	0.791128581869222\\
3.72914067430084	34.6613009964488\\
3.73407957920091	34.7336509033637\\
3.73901045302769	28.6455461991825\\
3.74391385222037	5.07302812158896\\
3.74892355519963	8.93401694570589\\
3.75376608835124	17.8298025213731\\
3.75858167777297	25.3752787196888\\
3.76323484105316	34.8148016283534\\
3.76802752533669	43.0125671794547\\
3.77260576783712	45.785314904136\\
3.77728180140173	24.1155818073776\\
3.7819129120941	38.6400591790371\\
3.78645295745138	18.6947712839025\\
3.79091676921728	46.082713353537\\
3.79544823347321	76.0639997231107\\
3.80017478157937	23.908280400361\\
3.80472671104664	67.4846160474202\\
3.80997993397011	58.4992078059596\\
3.81504711632059	0\\
3.81940946576942	0\\
3.82376468723458	0\\
3.82782289639184	0\\
3.83157600197308	0\\
3.83519524183086	0\\
3.83890285066379	0\\
3.84255229848407	0\\
3.84614647736094	0\\
3.84985953834974	0\\
3.85358691202691	0\\
3.85734999728322	0\\
3.86102640582179	0\\
3.86487234099189	0\\
3.86874599119722	0\\
3.87263080043003	0\\
3.87653730072064	0\\
3.88041219727403	0\\
3.88430789515934	0\\
3.88829157797641	0\\
3.89227008139857	0\\
3.89628429856725	0\\
3.90026282573703	0\\
3.9043940920689	0\\
3.90848425455118	0\\
3.91247440917294	0\\
3.9165595658605	0\\
3.92072204013567	0\\
3.92482580964022	0\\
3.92893341512755	0\\
3.93321158362496	0\\
3.93740435521038	0\\
3.94168407878265	0\\
3.94599608080765	0\\
3.95025997826054	0\\
3.95457591050491	0\\
3.95889956318486	0\\
3.9632732044935	0\\
3.96755450394956	0\\
3.9719470129762	0\\
3.97636157200618	0\\
3.98080557373774	0\\
3.98554758476482	0\\
3.99049074086908	0\\
3.9953229020162	0\\
4.00039132687349	0\\
4.00592828930681	0\\
4.01149199290907	0\\
4.01701975125579	0\\
4.02255473958214	0\\
4.02802352672333	0\\
4.03290226188141	0\\
4.03781776930621	0\\
4.04277716175601	0\\
4.04796154306043	0\\
4.05309392475561	0\\
4.05810744148389	0\\
4.06324305851063	0\\
4.06840800962985	0\\
4.07363642685685	0\\
4.07881595096054	0\\
4.08399302628785	0\\
4.08917044623981	0\\
4.09436976558297	0\\
4.09953097448667	0\\
4.10477415529982	0\\
4.1098784120098	0\\
4.1150151409773	0\\
4.12020083118305	0\\
4.12538316962492	0\\
4.13052019233543	0\\
4.13555198599904	0\\
4.14067771162895	0\\
4.14580219224803	0\\
4.15077994206409	0\\
4.15579263466227	0\\
4.16076608845102	0\\
4.1656279719825	0\\
4.17050205116317	0\\
4.17536061872877	0\\
4.18015848975981	0\\
4.185	0\\
4.18987836431125	0\\
4.19467661952569	0\\
4.19949479414031	0\\
4.20346823136804	48.4912586314841\\
4.20709919508275	96.4510189600396\\
4.21058949403087	38.9453569117989\\
4.2137417386736	78.0646360965056\\
4.21677414928699	50.1416538872011\\
4.22022485819736	44.9770045660446\\
4.22323778287437	49.4859543478679\\
4.22715353478797	37.9874880834968\\
4.23103257227479	38.8239083099474\\
4.23514414339092	34.4800866314688\\
4.23898946732323	43.1496819372618\\
4.24313014778028	36.0449079177347\\
4.24713853932302	26.9326269461599\\
4.25124156445725	39.3155611313283\\
4.2547631313012	36.3031608220063\\
4.25840894555047	21.384418058614\\
4.26268364575591	41.3172118020442\\
4.2661406798013	41.9425551166967\\
4.26890020302705	31.8422162243407\\
4.27263926172125	47.3872443595904\\
4.27655901927341	45.1298666547799\\
4.27960811208859	32.7075456223188\\
4.28246801005133	17.1270154834269\\
4.28537638108788	48.6903147889635\\
4.28858083515361	30.1273539424316\\
4.29142995665536	25.6620337482281\\
4.29442415790433	49.7391881865945\\
4.29814763099843	35.6614367765334\\
4.30119859037615	35.2065094571405\\
4.30447260955688	31.5242732564352\\
4.30743412351082	49.0004341936253\\
4.31035922136582	32.2832897506262\\
4.31386679345948	23.0961388347584\\
4.31747362825493	38.9109981243526\\
4.32050629933283	67.8043637950422\\
4.32346477624121	29.3245983491437\\
4.32667413255284	35.0491718304275\\
4.3297484869408	20.9490109420676\\
4.33301282347518	30.500153129269\\
4.33608666716667	31.9796212422786\\
4.33930482081852	22.4391354147587\\
4.34256466042373	27.5089695942864\\
4.3458041388842	29.9610564323747\\
4.34905975035644	30.0462400778541\\
4.35244678352322	25.3909014825051\\
4.35575038780079	29.4590848322178\\
4.35913482581378	48.695204801622\\
4.36247454610929	11.0652743166306\\
4.36581388300811	35.1297789553677\\
4.36916201842721	33.1166262272265\\
4.37268859002697	23.0180383240752\\
4.37628171929461	41.6103824144188\\
4.3802157353572	28.072791386526\\
4.38391545124461	29.813253945279\\
4.38817540341995	20.24757248159\\
4.39274805881203	15.1037418872158\\
4.39757593610008	19.1871834475041\\
4.40249550595624	0\\
4.408034985051	30.2006466618509\\
4.41359380708338	31.0136902032244\\
4.41916246120543	30.6359082703607\\
4.42441804966002	17.6587839700634\\
4.42907697793262	21.835143530176\\
4.43376230259052	5.82166451100363\\
4.43818836989139	4.83584292293413\\
4.44302334591517	39.1952293719955\\
4.44803280099839	16.6378721447057\\
4.45281994377235	43.1445111316043\\
4.45759408485624	16.0321196917503\\
4.46237507512547	18.0376953798536\\
4.46731562706141	37.9756357357272\\
4.47234785097187	34.6114629761151\\
4.47731296743821	41.15277097678\\
4.48221078575409	16.7593227291359\\
4.48720675291315	8.04119263590708\\
4.49219189063044	28.948310456055\\
4.49720358145823	13.3615000686789\\
4.50233118241167	21.9666441802723\\
4.50749335815194	0.910293843691793\\
4.5124504882641	11.3477008503874\\
4.51738857750909	44.449393573173\\
4.52238217269081	41.7951660351308\\
4.52734021301414	37.0650858854078\\
4.5323569198603	31.9922210315053\\
4.53733979287172	15.8041515790559\\
4.54229109108962	46.0361374604683\\
4.54728036147116	30.4060637112631\\
4.55212998139376	37.9252047469065\\
4.55680951646455	35.9235943795251\\
4.5615842088784	25.8639667087295\\
4.5664115216494	48.2635755668945\\
4.57112498035503	16.8686948822\\
4.57573271985713	17.4522337292796\\
4.58019015202473	41.1609640931431\\
4.58472842133547	37.9102381585207\\
4.58923834936353	17.5163699041587\\
4.59370233596187	54.4470583753332\\
4.59851596283722	24.3695485370138\\
4.60299406776581	67.6377383014524\\
4.60794678048392	55.2663327597484\\
4.61337733408172	59.3066467340497\\
4.61842923381734	0\\
4.62262229939348	0\\
4.62728631656821	0\\
4.63137709575106	0\\
4.63544442736547	0\\
4.63907553207959	0\\
4.64276754403183	0\\
4.64648765887149	0\\
4.65011777223891	0\\
4.65389372828948	0\\
4.65766354833811	0\\
4.66147907631394	0\\
4.66529042528031	0\\
4.66914814153929	0\\
4.67301721768898	0\\
4.67691375010965	0\\
4.68085056686573	0\\
4.68486203881774	0\\
4.68885393721039	0\\
4.6928829405919	0\\
4.69692335020072	0\\
4.70100591670715	0\\
4.70513409966385	0\\
4.70927006917673	0\\
4.71341462852548	0\\
4.71748907951941	0\\
4.72159411860369	0\\
4.72573557777122	0\\
4.72990214851574	0\\
4.73410484476223	0\\
4.73834461653355	0\\
4.74251832609771	0\\
4.74680357876722	0\\
4.75105541410721	0\\
4.75536978025437	0\\
4.75972482600637	0\\
4.76408346815505	0\\
4.76852153590527	0\\
4.77291138731186	0\\
4.77734997056087	0\\
4.78183399255481	0\\
4.78650826357237	0\\
4.79138199802749	0\\
4.79613497358283	0\\
4.80119399049822	0\\
4.80645433451723	0\\
4.81197167679496	0\\
4.81750611225139	0\\
4.82298955254832	0\\
4.82852805257183	0\\
4.83389735728273	0\\
4.83884083044739	0\\
4.84380534097082	0\\
4.84880694683943	0\\
4.85395555670864	0\\
4.85914662577239	0\\
4.86425912172728	0\\
4.86940081661242	0\\
4.87451247159888	0\\
4.87966482077158	0\\
4.88497785846461	0\\
4.89013943462217	0\\
4.89533956016049	0\\
4.90047111364181	0\\
4.90561094155505	0\\
4.91074586301607	0\\
4.91586134798315	0\\
4.9210031786371	0\\
4.9261084036881	0\\
4.93121711123045	0\\
4.93627131092676	0\\
4.94134246949905	0\\
4.94641835055115	0\\
4.95147139027704	0\\
4.95650102803409	0\\
4.96145805795796	0\\
4.96640211534719	0\\
4.9713114096648	0\\
4.976218104353	0\\
4.98114816189182	0\\
4.98601776205924	0\\
4.99084650341113	0\\
4.99566608996055	0\\
5.00039146052041	312.487494784749\\
5.00392544821004	59.0056322058452\\
5.00771275672955	36.7856696093922\\
5.01086993211374	36.9605540480138\\
5.0141755221101	88.8933597845864\\
5.017555453451	41.4945193459903\\
5.02088457251585	31.444954646124\\
5.02502109130427	21.5046998367707\\
5.02871889502615	41.0053584117693\\
5.03293115623037	37.7034410166228\\
5.03683546573567	45.0078137917648\\
5.04091887697961	48.9366599394165\\
5.04499062220855	39.5980994921921\\
5.04888433696279	63.645669538386\\
5.05278965888302	29.9596409785352\\
5.05700425290937	37.1446721399984\\
5.06071800914436	40.200288448328\\
5.06450085621814	36.4770820498562\\
5.06837307218743	32.3005709520985\\
5.07201969044352	35.4976840424481\\
5.07488113630086	33.4162309471841\\
5.07812179792274	64.2709588236027\\
5.08160760246354	72.8177981915042\\
5.08445003119369	24.864175724978\\
5.08740889017158	76.9651490202518\\
5.09023526268244	38.5505232815631\\
5.09323360624691	33.1829409398336\\
5.09614789073257	38.9229354434383\\
5.09913777874721	45.0753839409655\\
5.10214176159974	34.3655277379654\\
5.10508341504171	29.5616842777082\\
5.10851091162678	30.4114648252606\\
5.11139725310675	41.8065117487751\\
5.11445469005169	32.2240358990561\\
5.11737784719132	36.4373857804647\\
5.12063175022766	31.1249753709724\\
5.12363381953397	36.3035991184394\\
5.12681222014843	52.9019168926923\\
5.13	45.0596093574491\\
5.13326187928638	35.3195481445053\\
5.13651269138453	34.7993206478341\\
5.13978762496495	26.6160320982415\\
5.14303267136458	31.038467881666\\
5.14624836348308	27.8762961878948\\
5.14964752605544	27.7598013262443\\
5.15287432735661	35.7156934515252\\
5.15621152352213	29.2727286292415\\
5.15962627012714	35.6904294033064\\
5.16310525360971	37.5193839277057\\
5.16663111404639	34.7175982373794\\
5.17043191402104	22.719603170733\\
5.17416561302438	36.7234842200442\\
5.1777510061624	22.5409227387343\\
5.18138702224739	22.9761840076345\\
5.18612859127585	16.5265512336866\\
5.19089208631735	18.3762816688742\\
5.19569664642906	23.0406190226877\\
5.20064341562282	52.208612551306\\
5.2057293850264	17.0045268747091\\
5.21126014284318	27.6709970852935\\
5.21682581770772	27.4402186590001\\
5.2223507519259	29.2776682861169\\
5.22739337063764	35.390024965374\\
5.23198597355985	37.4422884848128\\
5.23643232702351	6.15450714873649\\
5.24098442597532	38.6946476161529\\
5.245736278538	24.3008414487971\\
5.25070206890771	26.6003873120423\\
5.25558073061931	13.666414535158\\
5.26039871047099	32.2377402736646\\
5.26537495598378	15.1812175703632\\
5.27032802654814	17.6310644673783\\
5.2752798151983	8.28347713782099\\
5.280337253869	14.9702558288368\\
5.28532935387724	29.663402357247\\
5.29035435421455	12.1181401391658\\
5.29539590071127	23.2023979977258\\
5.30040721737793	11.9563356785802\\
5.30560547732602	51.6504873335818\\
5.31067459725564	20.2904902746732\\
5.31567995336766	0.651874402987057\\
5.32065394674282	38.911832258452\\
5.32555381961728	14.4874034733292\\
5.33058219374807	29.8938466572648\\
5.33552455080698	35.9788463551908\\
5.34045532494927	31.587680007881\\
5.34538562821876	38.7004820904372\\
5.35034841678728	41.5343365288488\\
5.3551893319733	20.9104870078013\\
5.36003579175297	42.562572988758\\
5.36462304746356	37.3540890555394\\
5.36932691451515	41.8445514383583\\
5.37393893132981	28.9266547390247\\
5.37856935199661	33.5767344370385\\
5.38306658866991	12.3194163071727\\
5.38750370590039	31.464453996105\\
5.39217455565342	28.9519464336949\\
5.39706944445486	29.3082844801608\\
5.40183511639665	34.7732911480965\\
5.40629725487917	53.014811116572\\
5.41073396387365	65.6592352659698\\
5.41626717496202	59.158446386936\\
5.4205559689835	0\\
5.42527160588319	0\\
5.42935279070528	0\\
5.43332861496536	0\\
5.43702192039719	0\\
5.44071311924349	0\\
5.44440277533145	0\\
5.44807183452639	0\\
5.45176855373597	0\\
5.45558300013909	0\\
5.45926019974048	0\\
5.46303315955223	0\\
5.4668046430149	0\\
5.47055352627173	0\\
5.47449414546664	0\\
5.47835435686045	0\\
5.48234276350198	0\\
5.48618038813899	0\\
5.49014176252097	0\\
5.49418604806285	0\\
5.49830496415927	0\\
5.5023079060893	0\\
5.50638858271243	0\\
5.51052857213357	0\\
5.51480600241394	0\\
5.51882415393646	0\\
5.52297849038569	0\\
5.52704923344232	0\\
5.53121789654343	0\\
5.53544259815355	0\\
5.53967924959098	0\\
5.54389875009494	0\\
5.54813626156558	0\\
5.55242290696142	0\\
5.55676107584726	0\\
5.56114203377254	0\\
5.56555799784453	0\\
5.57004252530311	0\\
5.5744356580852	0\\
5.57882760399722	0\\
5.58333505687322	0\\
5.58812754456804	0\\
5.59301065801244	0\\
5.59800964660436	0\\
5.60347940329797	0\\
5.60904728214288	0\\
5.6146114100793	0\\
5.62010940683867	0\\
5.62557584978837	0\\
5.63055194752164	0\\
5.63543213024155	0\\
5.64030240141092	0\\
5.64542358184056	0\\
5.65050827028175	0\\
5.65564072469223	0\\
5.66074758539296	0\\
5.66590588486483	0\\
5.67109128847614	0\\
5.67624499231216	0\\
5.68147154335148	0\\
5.68669641889439	0\\
5.69184825544271	0\\
5.69700746489721	0\\
5.70206270509235	0\\
5.70725430222607	0\\
5.71251731298541	0\\
5.71771805432892	0\\
5.72286397789361	0\\
5.72800000105287	0\\
5.73320499755094	0\\
5.73830477797929	0\\
5.74333766727064	0\\
5.74840021889336	0\\
5.75348331083994	0\\
5.75841197930705	0\\
5.76337811597711	0\\
5.76831544478478	0\\
5.7731562432447	0\\
5.77802820632073	0\\
5.7829061467307	0\\
5.78779422475842	0\\
5.79253953376783	0\\
5.79730499936394	0\\
5.80139190052678	80.066057971774\\
5.80502735721287	66.2756642403405\\
5.8084906758506	56.3687674244913\\
5.81179305850667	63.8137960229647\\
5.81487209856028	78.5649410497964\\
5.81805424119733	49.7047711455136\\
5.82107562564314	64.0218479305944\\
5.82427207816692	41.3688755925982\\
5.82734554835049	32.146369684344\\
5.83116143917931	31.6837765400174\\
5.83475814335562	38.7452096368607\\
5.83888838104067	41.91396580905\\
5.84268291622296	37.3369336452086\\
5.84632133020333	23.5019260908251\\
5.85020853644496	41.9050627583975\\
5.85322262344573	60.7780069606918\\
5.85615771760577	39.5663540788766\\
5.86002801332481	56.6617946996549\\
5.86401526756304	29.1844021265808\\
5.86741305013496	41.1669319594519\\
5.87063649604493	27.0058884017644\\
5.8747804399526	29.2557526014888\\
5.87773701687128	62.6240913042077\\
5.8805994335751	33.6271791466319\\
5.88350398734375	34.4436661208864\\
5.88642284380046	69.2953259395585\\
5.88923370043897	36.6909166606756\\
5.8921870972658	34.492896847435\\
5.89538664622975	50.9270630935521\\
5.89826531625349	19.81312080806\\
5.90161299491236	32.2626603647216\\
5.90577313326999	47.5378123608903\\
5.90873232239327	38.5707116026265\\
5.91165738811394	37.7123467976536\\
5.91476812567518	59.4145557660691\\
5.91777260939462	37.8657376855504\\
5.92069479891861	30.4473994461843\\
5.92385243944064	54.45665997653\\
5.92694369950861	27.2292003519506\\
5.93013100617707	77.8979506068082\\
5.93339055886591	25.7832425371766\\
5.93669953198237	33.6755823563185\\
5.93980383986788	48.6342767831811\\
5.94317216549235	27.3728588018081\\
5.94646100370043	25.863682502999\\
5.94970258004772	30.0811834324943\\
5.95301332422724	53.3048716000493\\
5.95628843547519	29.1447929017484\\
5.95966567982934	30.772310078381\\
5.96303997267013	29.3525566102623\\
5.96742456620105	26.5578529811467\\
5.97111693363193	34.6511023620578\\
5.97502056977166	26.8416027373039\\
5.97898135075492	26.241372333862\\
5.98311349133277	71.4536681108056\\
5.98774869192134	25.0051215658037\\
5.99252421349435	25.862663895632\\
5.99684386521261	15.7436637799395\\
6.00166013246674	24.4849754640571\\
6.00691617940917	23.9527029338869\\
6.01248411786099	27.9323290506476\\
6.0180393884548	27.0715672572683\\
6.02358388036342	26.7672584173457\\
6.02866418489728	28.6213726721088\\
6.03317344881399	19.9854485846161\\
6.03789135003666	25.8782344276533\\
6.04253989518532	30.044113804303\\
6.04750663598547	26.4131555456265\\
6.05252631747672	36.1693316756845\\
6.05720286353905	30.4743149791583\\
6.06191842774668	14.7435164563036\\
6.06679782055164	27.3752735590032\\
6.07176494678304	16.7876150611675\\
6.07664563098355	19.9816682788007\\
6.08170096223857	11.9057803911981\\
6.08674039587709	23.0597721452244\\
6.09167278988611	37.2153713546241\\
6.09667691473884	30.5149356914133\\
6.10172289890802	33.1615055472841\\
6.10678984582781	33.8450874398138\\
6.11183905836778	25.8795242241566\\
6.11677734157539	1.19230538587354\\
6.12177703591934	21.4472529639717\\
6.12678952397355	21.2725485793787\\
6.13178476801449	3.64453304866399\\
6.13685302839063	30.7254361164782\\
6.14174911892015	31.8729010183593\\
6.14670364629028	6.54908589965652\\
6.15148737378361	25.8961314255132\\
6.15629072653035	43.9063288978801\\
6.161032732692	15.5104763262022\\
6.16562625122934	58.1199567391836\\
6.17026120824881	23.3978847088835\\
6.17486410795759	45.8499215316013\\
6.17946381994969	34.8349197744687\\
6.18389855601219	19.9812609118452\\
6.18831672605063	46.1164722173489\\
6.19276587324622	12.5746959981917\\
6.19739860554395	59.5798175934994\\
6.20225625287709	30.8666261087334\\
6.20661248176995	85.0092427106589\\
6.21122355160034	82.5304378990758\\
6.21656827304819	60.4996552113833\\
6.22084672399626	0\\
6.22551177266957	0\\
6.22963800288253	0\\
6.23349495456822	0\\
6.23717232696464	0\\
6.24093838573385	0\\
6.24458299852624	0\\
6.24830318304299	0\\
6.25206125567501	0\\
6.25588934178724	0\\
6.25960059438132	0\\
6.26340879653717	0\\
6.26731572491785	0\\
6.2710722111035	0\\
6.27488387311443	0\\
6.27876183822648	0\\
6.28271080885849	0\\
6.28659023315997	0\\
6.29062940523178	0\\
6.29469335991547	0\\
6.29878822653203	0\\
6.30282987268192	0\\
6.3069252034113	0\\
6.31100842934174	0\\
6.31501553147131	0\\
6.31904665256034	0\\
6.32311843458372	0\\
6.3272216699469	0\\
6.33141780588768	0\\
6.33563357474934	0\\
6.33984200521124	0\\
6.34415610047834	0\\
6.34834757829178	0\\
6.35273063155721	0\\
6.35713153603475	0\\
6.36139731218955	0\\
6.3657382194315	0\\
6.37017771007033	0\\
6.37458646155396	0\\
6.37912791313791	0\\
6.38361594063224	0\\
6.38832909985445	0\\
6.39320365230192	0\\
6.39806137774355	0\\
6.4034741112948	0\\
6.40904813727777	0\\
6.4145834228415	0\\
6.42011571205605	0\\
6.42554748512252	0\\
6.43043473029755	0\\
6.43538776684557	0\\
6.44023007203439	0\\
6.44536966885986	0\\
6.45041096157245	0\\
6.45551804629386	0\\
6.46050858932233	0\\
6.46556216537009	0\\
6.47069015360245	0\\
6.4758596514854	0\\
6.48097226030501	0\\
6.48620510134128	0\\
6.49136880875246	0\\
6.49642257978234	0\\
6.50163491502589	0\\
6.50687534309739	0\\
6.51211723178441	0\\
6.51736161233752	0\\
6.52247785051124	0\\
6.52758422945473	0\\
6.53276358030225	0\\
6.53784126623922	0\\
6.54278861138084	0\\
6.54775684361954	0\\
6.55282249126353	0\\
6.55789118191486	0\\
6.56285192774103	0\\
6.56776456156184	0\\
6.57267195980473	0\\
6.57748803608956	0\\
6.58226736991224	0\\
6.58703780144195	0\\
6.59189273175688	0\\
6.59663594589948	0\\
6.6012665616025	173.447046548265\\
6.60489776145077	102.033870637825\\
6.60852711249121	40.3663373188217\\
6.61180046961656	38.6368618857803\\
6.61501406024301	40.7591563443799\\
6.61833886233088	38.5389260701466\\
6.62177604452837	29.133107933857\\
6.62515730076639	52.6401726280908\\
6.62909052273256	35.9268718005653\\
6.63260503971982	30.1879633040937\\
6.63683590668753	77.2792043090503\\
6.64098549639423	35.2975200896017\\
6.64522095744846	39.829319491432\\
6.64961617335383	32.5679150314552\\
6.65370154649584	36.4508668546684\\
6.65707732968652	31.3959468151056\\
6.66099662804727	35.8635751776628\\
6.66516282719216	40.3648917127603\\
6.66919909349994	65.6829555378462\\
6.67332832720427	53.5261719838806\\
6.67645493436474	31.6036130432967\\
6.68020510028105	33.3777800192828\\
6.68331229255927	40.1432423511536\\
6.6860647261813	38.7258750413111\\
6.68902656910544	47.7364572438735\\
6.69199032114911	42.8209781667456\\
6.695	44.0645905644427\\
6.69792144626667	38.7434304682562\\
6.70098916456685	41.3604636044373\\
6.70451731582768	43.318203580431\\
6.70793073967674	15.0433248759042\\
6.71082583078734	33.6510126110973\\
6.71385823403888	33.1667697454708\\
6.7168769131032	35.5643522158792\\
6.72004332206749	46.6278680578622\\
6.7230729653298	34.7908208360323\\
6.72625708163823	27.8816696878415\\
6.72952892777686	41.2667761126806\\
6.73271603797883	24.4224033005632\\
6.73598502166224	31.178065061269\\
6.73956591775705	34.078686834938\\
6.74278041386285	27.8298600077183\\
6.74596632422618	11.8191351727623\\
6.74934454017916	36.8428614542693\\
6.75276551415419	31.0990729461955\\
6.75591672364171	42.3344388468612\\
6.75923729994232	23.8343678175198\\
6.76270856454949	17.5796567784498\\
6.76666250308428	23.5340073100831\\
6.77012432312002	30.6696582781429\\
6.77377385663617	19.9099673665005\\
6.77717631699004	27.7761064878233\\
6.78100143329708	32.3678351932763\\
6.78489113009151	19.9078759435941\\
6.7894815364169	30.4884139729833\\
6.79428440788207	11.5329405213088\\
6.79921420441839	17.2792809528034\\
6.8043351089038	0\\
6.80989788885375	30.4323040872052\\
6.81542793576378	27.4538759953567\\
6.82095390849712	25.5466368003856\\
6.82603070316889	22.7888091107104\\
6.83060360331186	34.7769683418445\\
6.83535359713503	6.92361916969757\\
6.83995865598049	42.4183114863444\\
6.84493217834997	15.5367215752033\\
6.84994730492387	35.470423800334\\
6.85477888815137	31.2118417804873\\
6.85948126270664	24.9690553340432\\
6.86448445641294	31.0280970186875\\
6.86941135686331	23.0253877595248\\
6.87447273510937	29.5861428716306\\
6.87944904690483	15.4759480742801\\
6.884420799617	14.7242107861964\\
6.88940688477048	18.136737199838\\
6.89448788650772	20.9149364008506\\
6.8994590707041	54.8537716126898\\
6.90440935716483	8.09543802436434\\
6.90946519562217	9.82399446239624\\
6.91439921285369	38.2394565308328\\
6.91943398412258	14.4962044672111\\
6.9244600371127	30.2648432802718\\
6.92949626192974	40.0754314354541\\
6.93459348408792	29.3397559259335\\
6.93958232887051	24.8725704189942\\
6.94450394783047	20.5360783852255\\
6.94936915451269	31.9756887102338\\
6.95420123556041	45.5815983473754\\
6.95899067799119	5.53861819047165\\
6.96360224893285	17.628395833137\\
6.96833367205023	29.0102096522222\\
6.97296796059736	27.9367853929973\\
6.97753890852146	24.0025468977675\\
6.98211388627778	21.2200803430316\\
6.98658648014508	23.7337758107156\\
6.99093560818258	34.4294219542472\\
6.9956204914593	28.0633434620843\\
7.00040282830289	31.7597004420114\\
7.00479105647517	61.6431044427294\\
7.00989201330289	57.8649234729387\\
7.01529052276246	58.599755523652\\
7.01942400375246	0\\
7.02446224323138	0\\
7.02867373201793	0\\
7.03249435596331	0\\
7.03620019976671	0\\
7.03984650812802	0\\
7.04358322629899	0\\
7.04726499817569	0\\
7.05099318687119	0\\
7.05479200905359	0\\
7.05850121040013	0\\
7.06233932909616	0\\
7.06605747585807	0\\
7.06996309842464	0\\
7.07386007809352	0\\
7.0776777926401	0\\
7.08158841410483	0\\
7.0855162057801	0\\
7.08955639036522	0\\
7.09347035777715	0\\
7.09752260841416	0\\
7.10167231205023	0\\
7.10577718869436	0\\
7.10990047329634	0\\
7.11394919054297	0\\
7.1179324264363	0\\
7.12210883714916	0\\
7.1261337283148	0\\
7.13041372713341	0\\
7.13465418030505	0\\
7.13885807008078	0\\
7.14307870766733	0\\
7.14741002524752	0\\
7.15178816978472	0\\
7.15617104315864	0\\
7.16055872965883	0\\
7.16495011860566	0\\
7.16942719124166	0\\
7.1739318252418	0\\
7.17854048600257	0\\
7.18318985923672	0\\
7.18779778201911	0\\
7.19267059725089	0\\
7.19770683737775	0\\
7.20237260684265	0\\
7.20790667057723	0\\
7.21343054898793	0\\
7.21896413104204	0\\
7.2245293868824	0\\
7.23007830321545	0\\
7.23514299117044	0\\
7.24004331519039	0\\
7.24506444007528	0\\
7.25027437830703	0\\
7.25548247684981	0\\
7.26059108546595	0\\
7.26564668905775	0\\
7.27075353722276	0\\
7.2759789139163	0\\
7.28120791151145	0\\
7.28637656355766	0\\
7.29152504971855	0\\
7.29673509718346	0\\
7.30193636062636	0\\
7.30703275744749	0\\
7.31222158286897	0\\
7.31738498346415	0\\
7.32248042671079	0\\
7.32764111691152	0\\
7.33278524017173	0\\
7.33787608288775	0\\
7.34291728946548	0\\
7.34797711971175	0\\
7.35303148502424	0\\
7.35798386086891	0\\
7.36298350682257	0\\
7.3679763988637	0\\
7.37278422609739	0\\
7.37762586201138	0\\
7.38252989119483	0\\
7.38736467470798	0\\
7.39222997286603	0\\
7.39702012063612	0\\
7.40182056137935	0\\
7.40550378524745	56.9188371833883\\
7.4094798872449	47.9921929262226\\
7.4126687594807	26.1688097058133\\
7.41585050545297	39.1960705237292\\
7.41878349953062	41.9791446706257\\
7.42154302742418	54.0434334576619\\
7.42507605522349	38.5911514313041\\
7.42890068130824	36.758716332632\\
7.43293221983743	36.3947403431011\\
7.43683526056752	42.0512051032093\\
7.44085889475048	55.1804087608108\\
7.44461437666836	53.2771703041936\\
7.44813715763384	45.821680998187\\
7.45167649121321	87.7651330806581\\
7.45567116191981	48.5157567737125\\
7.45852932442852	27.9773623590656\\
7.46134382235421	43.5798642147178\\
7.46504488349949	32.4681519027649\\
7.4678825555595	42.7917334458385\\
7.47076743861571	40.2065652434058\\
7.47364757047469	47.7670741641714\\
7.47643220754717	35.8111307791974\\
7.4793393145939	40.0224192338438\\
7.48292150875703	38.3014215116602\\
7.48582517960645	32.1787752404309\\
7.48880546413581	31.0881467553157\\
7.49173194896382	26.7630311052222\\
7.49471425244935	61.3021168737922\\
7.49772352091733	46.646228576678\\
7.50095739028881	39.3322646854056\\
7.50397516255625	33.1540911757454\\
7.50702103132724	30.2171781884643\\
7.51012779565612	22.9170024609642\\
7.51310732987725	31.3713849171906\\
7.51602129118996	49.2743072200564\\
7.51914301192718	43.9602944104553\\
7.52264603523083	22.3843593693278\\
7.52597902575321	36.2016683541007\\
7.52921069035479	25.428764097359\\
7.53266203467375	27.7116815208522\\
7.53577491730526	52.0408875406957\\
7.53910349110571	35.4811716615995\\
7.54252706478236	34.1673201765416\\
7.54568321509006	28.4862331109472\\
7.54903919603391	28.0114780647184\\
7.55233308665011	28.629525472986\\
7.555735250175	16.0962841393891\\
7.55912029539826	17.4554368571718\\
7.56284247134845	27.0077279389408\\
7.56709119992307	33.7879786804048\\
7.57089878072211	61.3414685279156\\
7.57549007283795	31.3118756902396\\
7.57915467723226	44.3605316019288\\
7.58278885978838	26.572308181762\\
7.58695586917819	29.164266203711\\
7.5917563818887	20.6970200369226\\
7.59665348495352	7.13188376279297\\
7.60169679506561	0\\
7.60725978497133	28.900573945816\\
7.61282934038943	29.3380560507455\\
7.61835450094013	26.6619462836698\\
7.6235576314021	28.0703938909799\\
7.62812118455797	31.8294759048173\\
7.63244830268336	14.9926090281024\\
7.63706398551531	37.7119179490279\\
7.64193416613318	41.0302003443334\\
7.64695505347804	28.5087746905478\\
7.65179839433477	7.35160201188348\\
7.65652087173803	25.4689016018005\\
7.6614101166265	28.7515319245332\\
7.66650443647521	43.1920809161232\\
7.67160319707952	41.9504526242967\\
7.67670783560298	8.8293928160349\\
7.68166581979795	34.4363415922348\\
7.68673228991783	21.0262298997195\\
7.69176435719954	34.6833981442625\\
7.69681486306458	24.9204620295576\\
7.70185035772158	42.3753981214541\\
7.70693368329082	26.1005187180944\\
7.71200058571655	23.6937811417318\\
7.71715371357308	32.251287378121\\
7.72230028510059	46.2917063484973\\
7.72734674849344	32.2656363421097\\
7.73231656889555	58.4006741838532\\
7.73734899200265	20.0225337796454\\
7.74231369918005	31.1293202051641\\
7.74732329492385	14.7961402338867\\
7.75230616121674	14.9647990266496\\
7.75714605248089	13.5294635951992\\
7.76197192259497	37.350365595572\\
7.76667013414479	14.8667771748383\\
7.77135476534105	45.1398403563863\\
7.77596811526831	17.9951250389946\\
7.78068925079218	34.7395222375732\\
7.78531699828267	39.0085069017945\\
7.78963803101892	44.9512212384354\\
7.79421562078262	31.8978482207151\\
7.79890882618851	14.4082946809916\\
7.80314981141315	65.4888995048554\\
7.80818326481271	61.8262874157727\\
7.81313284393276	0\\
7.81772342438723	0\\
7.82190475336946	0\\
7.82592500408614	0\\
7.82974605352912	0\\
7.83333041970788	0\\
7.83710806928491	0\\
7.84083030899296	0\\
7.84449790828457	0\\
7.84822363109622	0\\
7.85194217309907	0\\
7.85585416256035	0\\
7.85949806756564	0\\
7.86328372972531	0\\
7.86713766464053	0\\
7.87090850752493	0\\
7.87486606378635	0\\
7.87867781296393	0\\
7.88262160767919	0\\
7.88660288456372	0\\
7.89065157992978	0\\
7.89458792183761	0\\
7.89858999783543	0\\
7.90261984746717	0\\
7.90657546699646	0\\
7.91049968722279	0\\
7.91446693822177	0\\
7.91844352845384	0\\
7.9225121859639	0\\
7.92663720258664	0\\
7.93076008248091	0\\
7.93494219236425	0\\
7.9391792452318	0\\
7.94346442379454	0\\
7.94780861079909	0\\
7.95216302666261	0\\
7.9564819598829	0\\
7.9608421301467	0\\
7.96518728515494	0\\
7.96963856657339	0\\
7.97406295171464	0\\
7.97859443590346	0\\
7.98320524710383	0\\
7.98797437284036	0\\
7.9929313608511	0\\
7.99773175240727	0\\
8.0030472536601	0\\
8.00861487811337	0\\
8.01414448396055	0\\
8.01970871142605	0\\
8.02516139220033	0\\
8.03017599261456	0\\
8.03511106768587	0\\
8.04013152169277	0\\
8.04531981459348	0\\
8.05046496989374	0\\
8.05560469215136	0\\
8.06059971451877	0\\
8.06573243721231	0\\
8.07095055967103	0\\
8.07613214749273	0\\
8.0812527618817	0\\
8.08642507310326	0\\
8.09163986851449	0\\
8.09685955328432	0\\
8.10206984226066	0\\
8.10724507708367	0\\
8.11245147174736	0\\
8.11764671793403	0\\
8.1227864687214	0\\
8.12792660913838	0\\
8.13310564635663	0\\
8.13814969852676	0\\
8.14322960785999	0\\
8.14824434149986	0\\
8.15325395750843	0\\
8.15817667098591	0\\
8.16315645331013	0\\
8.16814368798623	0\\
8.17306736812015	0\\
8.17795088066224	0\\
8.1828116400296	0\\
8.18771086028964	0\\
8.19260570551259	0\\
8.19745605875163	0\\
8.20213387370975	0\\
8.20678403775027	784.300625310866\\
8.2104663438827	66.7227045425163\\
8.21430877989152	95.3007717090723\\
8.21787701929927	53.8822650717025\\
8.22105859585465	54.5704796088522\\
8.22423683111885	42.2821027204006\\
8.22746948699152	46.2872873868857\\
8.23108030135179	38.9087221714833\\
8.23517561201311	30.8221623542588\\
8.23934999843683	36.3136298806706\\
8.24367586630858	23.5524319835858\\
8.24814871645732	30.1326259354546\\
8.25255119666514	20.7720546175643\\
8.25697296901511	14.1338700707744\\
8.26158922957785	22.5943809601346\\
8.26623364951685	15.1251311776465\\
8.27061722823837	21.2104914773085\\
8.27520007108424	40.7276279515337\\
8.27948572991031	22.9771549760283\\
8.28496030605902	32.5263569018463\\
8.29049288115884	29.8923655973571\\
8.2959926991023	26.535133820734\\
8.30056658655423	10.6969600322316\\
8.30464716467052	47.2320564598696\\
8.30902274900696	10.3831133878161\\
8.31328866513757	15.1851572824129\\
8.31738834987623	18.3386905709677\\
8.32213238313979	27.3701664714292\\
8.3265716289655	34.9752054150865\\
8.3305141146891	16.4544129379971\\
8.33475419362735	36.9732278858615\\
8.33896598837785	45.2301933900522\\
8.343709251169	24.2019404493141\\
8.34841314512051	34.8884879285861\\
8.35272071815608	26.8523508512485\\
8.35693446169247	32.3941677015001\\
8.36108537274722	27.6154279404869\\
8.36566870294828	50.2251912361928\\
8.37046592379282	10.7634841242639\\
8.3753162201535	25.118549515597\\
8.37998711000959	44.9944132183081\\
8.38466281775692	22.5300904539849\\
8.38941191315693	24.3457732594436\\
8.39408935328093	36.5277332029285\\
8.39865643122759	21.0876084960213\\
8.40324256812091	27.7628123698244\\
8.40764826705848	18.0648690418423\\
8.41220805849304	0\\
8.41710117489082	29.3902535597804\\
8.42182365746212	22.0842841495356\\
8.42616813189838	0\\
8.43068780005695	5.04029979869048\\
8.43555619654609	4.24289630045172\\
8.44009986885351	5.84257877065434\\
8.44483544909362	9.96430285525912\\
8.44960758825748	0\\
8.45408883789472	15.9665771246571\\
8.45882572035411	0\\
8.46376096374837	0\\
8.46878766520829	26.8351511614687\\
8.47366528648734	32.8181946820674\\
8.47886149625269	12.181793683599\\
8.48440940189837	2.21149676036061\\
8.48996840061201	0\\
8.49546387422884	0\\
8.50095390157657	3.90440448981479\\
8.50637326005806	12.9291497264838\\
8.51179430209128	15.7723437100028\\
8.51676939258913	31.1677922945072\\
8.52130882535661	17.3399459496002\\
8.52596066493019	0\\
8.53024272095695	38.8168905683486\\
8.53434996686168	0\\
8.53852915770356	20.4197936409563\\
8.54248470944326	42.2227143452503\\
8.54634543282939	20.1297927456291\\
8.55136209295397	19.2473986312811\\
8.55667752403887	0\\
8.5619783595398	4.60805529498712\\
8.56609197976358	21.6604682507434\\
8.57	31.5383688136936\\
8.57379853243319	45.7886450157751\\
8.57755408296268	46.218741711388\\
8.58140834999567	48.4926232645653\\
8.58525161466125	47.4772901248177\\
8.58924298537926	47.5064094744548\\
8.59322721830326	44.293879438046\\
8.59717545871083	15.483998872093\\
8.60113940495862	45.0720837250972\\
8.60532556082999	48.4851117394468\\
8.60921797479071	47.524415808226\\
8.61341956418166	46.9423984399185\\
8.61745358064524	45.4659089573101\\
8.62139886460618	46.128016101689\\
8.62555725689406	49.522262698627\\
8.62885630969752	12.2857634285657\\
8.63189428895577	1.79659183063634\\
8.63492534771597	9.63993617171256\\
8.63794087753976	18.5585217197953\\
8.64087017080966	22.3345789452566\\
8.64405238057134	19.0929101887643\\
8.64717480210668	24.0350492951692\\
8.64987652368861	29.0532356173043\\
8.65230407224405	30.1485557886307\\
8.65514166864056	96.9015246844651\\
8.65871450883884	100.297250870271\\
8.66200899956029	104.563483095383\\
8.66501469733669	103.272439280159\\
8.66794009995855	110.467427891204\\
8.67086088755576	112.773409622276\\
8.67328157804422	115.56417466653\\
8.67611519141571	118.984391747689\\
8.6789222520112	120.288169638536\\
8.68167400217494	123.728525770987\\
8.68440768259777	123.892422274937\\
8.68705970353947	126.864082871244\\
8.68964797695075	131.04696358514\\
8.69222656666573	131.788792316901\\
8.6948586520332	134.410503864531\\
8.69776594377126	46.8454867514797\\
8.7007005086791	48.7256145882162\\
8.70363653962205	49.58884555545\\
8.70630798806271	53.6220181745646\\
8.70834136980553	54.8195533628377\\
8.71045087419223	148.583646563004\\
8.71330356558277	150.926538219387\\
8.71621248626666	155.962546500918\\
8.71924711000112	157.603934272877\\
8.72234453608427	158.642652216523\\
8.72545019847743	161.113133395515\\
8.72857122105687	161.011606759304\\
8.73161386317283	160.904924316566\\
8.73468490021707	161.212035798113\\
8.73745068915839	53.812093984035\\
8.74045884456486	57.6150181299532\\
8.7434642024678	36.7855454640416\\
8.74643432307192	46.1714443374335\\
8.74939292285039	40.04108352944\\
8.75231164418878	55.4911743284637\\
8.75517688906915	56.3267709779413\\
8.75816166882849	151.438308124707\\
8.7612382835577	147.956580187737\\
8.7642542704302	113.698767901961\\
8.76752811760027	126.608913587536\\
8.77027194511428	115.122994083388\\
8.77312328922146	103.027186762288\\
8.77690978510645	64.132428060071\\
8.78052840541194	12.1952698244374\\
8.78379762524378	47.129798576391\\
8.78753349025343	22.7139506898478\\
8.7921758776346	0\\
8.79774589569785	0\\
8.80329862982219	0\\
8.80869260539017	0\\
8.81422091732283	0\\
8.81974670464058	0\\
8.82520664888048	0\\
8.8306549348717	0\\
8.83603248788071	0\\
8.84142796165562	0\\
8.8467929573515	0\\
8.85211527724192	0\\
8.85747857308981	0\\
8.86281393487478	0\\
8.86818072298246	0\\
8.87356674294968	0\\
8.87894267654656	0\\
8.88425247322121	0\\
8.88952250664447	0\\
8.89482217123395	0\\
8.90007634462342	0\\
8.90532486357727	0\\
8.91055773523381	0\\
8.91579966340068	0\\
8.92107917208419	0\\
8.92627757757919	0\\
8.93149990966663	0\\
8.93672453483881	0\\
8.9419146348847	0\\
8.94712112259995	0\\
8.95232166545463	0\\
8.95759900866106	0\\
8.96275542788867	0\\
8.96794191118163	0\\
8.97314965312739	0\\
8.97834443775987	0\\
8.98361160738375	0\\
8.98877747183298	0\\
8.99391962533611	0\\
8.99909866132653	0\\
9.00429894192549	0\\
9.00952416191806	0\\
9.0147788900603	0\\
9.02	0\\
9.02516951360003	0\\
9.0303698029307	0\\
9.03553800465609	0\\
9.04073802336408	0\\
9.04592961005194	0\\
9.04965406249433	54.9747480437804\\
9.05410227316727	79.3976462891423\\
9.05864375184184	56.0444487397987\\
9.06324884093717	60.0723639896809\\
9.06783158023767	41.6631290290557\\
9.07242460536007	42.788279936788\\
9.07692034306756	0\\
9.0814598335133	0\\
9.08616934525418	0\\
9.09094006587949	25.1068295473823\\
9.09589861852103	21.2329801900841\\
9.10089616982132	19.0835850812961\\
9.10599976516207	0\\
9.11083947876106	19.2119344299873\\
9.115	14.616992887299\\
9.11946424811772	32.0493739272977\\
9.12396839938737	26.2401829331325\\
9.12828813340609	30.3761450665583\\
9.13271184703238	7.02504272118022\\
9.13721882914802	18.8898621850189\\
9.14180870739639	19.1146432314009\\
9.14639151009554	4.02294852628266\\
9.1509558738381	6.77927338269714\\
9.15556356431223	0.522466586976097\\
9.16029628828553	31.192688911465\\
9.16499219459985	0\\
9.16972488325857	0\\
9.17454183024258	17.2369931194578\\
9.17932025791682	9.49363982395144\\
9.18414780014978	13.1034753867414\\
9.18884692089389	11.0321162629536\\
9.1936092586751	9.45284354412165\\
9.19851057567998	12.4224654348112\\
9.20363680044892	13.4668843542501\\
9.20851287586665	12.0213171683426\\
9.21324151962293	0\\
9.21816774052157	0\\
9.22321099287542	7.49561230838365\\
9.22804838601859	11.916082120048\\
9.23281793155694	2.40823871242468\\
9.23776685311424	5.32225359216808\\
9.24288033194576	6.86005414434878\\
9.24799064958138	7.86876867132743\\
9.25294781587938	3.50195126006354\\
9.2578583656744	3.82326993972772\\
9.2630107229548	3.03539418732794\\
9.26823180923444	9.04014770365788\\
9.27355082784441	20.7340602673037\\
9.27897855779615	5.84546042469917\\
9.28450825017432	0\\
9.29004286864826	0\\
9.29560464994523	0\\
9.30112985460006	0.14211384359537\\
9.30666194837553	3.37784213156457\\
9.31211036128255	5.7116297180726\\
9.31684687393878	0\\
9.3210625621831	0.34058929824693\\
9.32518037907057	1.13522745546641\\
9.32956947809216	0.749302402830222\\
9.33411546003052	0\\
9.33853402340146	25.7609213325723\\
9.34271524165341	16.7900284360129\\
9.34645742424872	23.7897380799723\\
9.35054269163763	29.6105150705594\\
9.35458126843594	51.1718154712579\\
9.35842713058008	47.439624206743\\
9.36205564355472	22.6942500480878\\
9.36553309798973	28.0310291658915\\
9.36913100075709	32.7143426160341\\
9.37297271485012	7.06812311250008\\
9.37687283362991	55.3355995534683\\
9.38066781775265	9.08344837203485\\
9.38441853325297	47.6805148303806\\
9.38832487666156	0\\
9.3920675178581	0\\
9.39575123448303	0\\
9.39920013152699	35.7373147391415\\
9.40222136582964	43.103412557979\\
9.40538959208321	26.3610170657508\\
9.40867543960615	7.39013917548637\\
9.41176226515333	14.2767572409234\\
9.41481681390835	11.6931022794406\\
9.41808564989516	11.9715454596206\\
9.42145439455593	44.1723646957936\\
9.42487899085021	3.51812464943156\\
9.42863440306826	56.8508631680381\\
9.43220555197423	42.6008839813151\\
9.43559640964551	0\\
9.4389524458283	23.7950359319181\\
9.44194202596378	68.3613110847474\\
9.44448733249583	72.0419011793876\\
9.447341042095	54.0657058735436\\
9.45044790304014	12.0302364265331\\
9.45339638997369	80.572178717478\\
9.45623328161216	91.2607949167091\\
9.45895064421404	88.2712955245561\\
9.46167207016722	83.6266555404135\\
9.46447720570391	63.6432208455635\\
9.46696419976212	55.4692833811357\\
9.47010297142863	36.695723432407\\
9.47251469457392	42.5423994983133\\
9.47492605622974	37.9663702004321\\
9.47753170432458	55.9351797463235\\
9.47977227374964	46.0977335799706\\
9.48196919537107	43.7947795723086\\
9.48420359959632	44.6953646282064\\
9.48664587401506	81.0296250055366\\
9.48975521588041	46.6359797089123\\
9.4921345779729	47.4315736571731\\
9.49467954522428	95.9238480456519\\
9.4978786571076	50.1861206117982\\
9.50101005991263	133.493521735953\\
9.5043109605644	111.288219462557\\
9.50757672370023	179.022534335409\\
9.51061133326971	116.005104209525\\
9.51380591741487	152.423230756953\\
9.51697667229272	165.275936306802\\
9.52011904319602	77.8830367231119\\
9.52332050257189	169.27138631374\\
9.52648453607405	174.178143472837\\
9.5296931624929	175.188154041458\\
9.5303599817504	60.0424488224842\\
9.53219224783084	64.729660111712\\
9.53577459328955	156.298956656072\\
9.5392419972695	166.633715384269\\
9.54263603284094	160.621200821928\\
9.54560327501048	149.849329665762\\
9.54847425279941	147.351006220744\\
9.55132179596133	136.136033222721\\
9.55427403551849	126.873206547713\\
9.55757473521651	120.614760229463\\
9.56101357618111	136.370063498903\\
9.56436973222917	92.2967081648469\\
9.5673831261097	108.328938686999\\
9.57032739586655	97.6741985028688\\
9.57337771604383	82.0614378576485\\
9.57642673716076	67.6869420516572\\
9.57963007566652	15.6626908413219\\
9.58351006445511	29.5042162591631\\
9.58789246463589	0\\
9.59344217471348	0\\
9.59900648750706	0\\
9.60445674675127	0\\
9.61	0\\
9.61551339930593	0\\
9.62108397170116	0\\
9.62664798729899	0\\
9.63217903626356	0\\
9.63769850823583	0\\
9.64326405480045	0\\
9.64879613092372	0\\
9.65432478646839	0\\
9.65981603955471	0\\
9.66528017737968	0\\
9.67072619932795	0\\
9.67610033814256	0\\
9.68152518323528	0\\
9.68690179405913	0\\
9.69224693744047	0\\
9.69762817854379	0\\
9.70297284272646	0\\
9.70830919570241	0\\
9.71362457496349	0\\
9.71894404720729	0\\
9.72424550102122	0\\
9.72953436593484	0\\
9.73482164093547	0\\
9.74013199376084	0\\
9.74542497575231	0\\
9.75070068869985	0\\
9.75598207336845	0\\
9.76124044765684	0\\
9.76647288301598	0\\
9.77171334312706	0\\
9.77695158110643	0\\
9.78215963715623	0\\
9.7873708631861	0\\
9.7925859945991	0\\
9.7977931971413	0\\
9.8030034793921	0\\
9.80819529916113	0\\
9.8133958921417	0\\
9.81857033099573	0\\
9.82373427238758	0\\
9.82890520888541	0\\
9.8340863410081	0\\
9.83925026298049	0\\
9.84442328593603	0\\
9.84959766197696	0\\
9.85476679128163	0\\
9.8599111189679	0\\
9.86503131637084	0\\
9.87016805199518	0\\
9.87530138856582	0\\
9.88044885413279	0\\
9.88558114074747	0\\
9.89000786915899	175.196103936699\\
9.89419449474849	94.7629975029129\\
9.89892474473639	69.448305262727\\
9.90369421149575	63.9869546792788\\
9.90850304188087	45.8156300529831\\
9.9131382835874	44.7953822994844\\
9.91710455250857	47.1865103987403\\
9.92104018742999	17.1012728050446\\
9.92479568646857	0\\
9.92887061265347	3.7531194660514\\
9.93314521782211	0\\
9.9378975180804	0\\
9.94260664345119	0\\
9.94744841047042	0\\
9.95223730896567	0\\
9.95757549208027	0\\
9.9629392738399	0\\
9.96804841665941	0\\
9.9726612172174	0\\
9.9769053866046	0\\
9.98132037388726	0\\
9.98543505910298	0\\
9.98980538993827	0\\
9.9939148908571	15.4870909320725\\
9.99829845401948	14.8840414654072\\
};
\addlegendentry{GRF Left}

\end{axis}

\begin{axis}[%
width=4.521in,
height=1.386in,
at={(0.758in,0.537in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=0,
ymax=800,
ylabel style={font=\color{white!15!black}},
ylabel={N},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Ground normal force},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00408793396194436	0\\
0.00843270557552823	0\\
0.0127350694452058	0\\
0.0169657270159334	0\\
0.021188447531684	0\\
0.0254737409076077	0\\
0.029802660178771	0\\
0.0341384525893805	0\\
0.0385002620016491	0\\
0.0428702502346851	0\\
0.0472688062482359	0\\
0.0516813777327144	0\\
0.0560669450001269	0\\
0.0604857784328919	0\\
0.0648941563107844	0\\
0.0693168439660593	0\\
0.0737106834881484	0\\
0.078100341870337	0\\
0.0825011332283928	0\\
0.0869017603992932	0\\
0.0913501761327836	0\\
0.0958016447198368	0\\
0.100263761351053	0\\
0.103020630235146	254.627010709198\\
0.107099481364946	149.860407390594\\
0.111075111317528	118.606726418233\\
0.115246276654462	76.0354463522279\\
0.119462531559844	60.7223726107366\\
0.123702338913376	49.3487097786764\\
0.127926938481608	58.9182289017246\\
0.132142231802285	45.8519955840325\\
0.136355989246404	22.5457020484072\\
0.140617978786837	14.5516146443639\\
0.144903866578269	18.1170668532077\\
0.149170992233432	27.1547284441464\\
0.153412470074967	17.4975632750977\\
0.157668499081888	18.3898544449985\\
0.161929827885221	63.6197305830398\\
0.165927264847715	25.7351420089339\\
0.170022928150012	43.3646501986086\\
0.174403884400371	0\\
0.178993948048538	29.0411312553055\\
0.183798306413983	26.0849523500824\\
0.188543522237941	9.00413817313839\\
0.192937295679465	14.6148414164732\\
0.197125606073794	2.37803956567819\\
0.201448749770773	5.00686758528174\\
0.205883272293264	20.3680980901048\\
0.209756141539702	12.4593894169152\\
0.213555616533439	13.0676936911482\\
0.217562930406836	0\\
0.223050946172782	0\\
0.227650832568704	0\\
0.232347853181874	0\\
0.23720195374656	0\\
0.241826788674161	0\\
0.246275173141077	0\\
0.250896053278781	0\\
0.255609851324047	0\\
0.260385292150842	0\\
0.265197702862571	0\\
0.270032949373667	0\\
0.274971076558871	0\\
0.279826324954123	0\\
0.284328848401059	0\\
0.289137853446267	0\\
0.29392144427639	0\\
0.298919448993592	0\\
0.302728689760854	0\\
0.305787461804145	0\\
0.30917241710818	0\\
0.312333574829409	0\\
0.316364072921637	0\\
0.319769099511371	0\\
0.322796123290588	0\\
0.326212122324539	0\\
0.329370823215958	0\\
0.332637013676662	0\\
0.336178150332288	0\\
0.339434710861581	0\\
0.342886585955927	0\\
0.346017716142705	0\\
0.349384367937056	0\\
0.35294988128223	0\\
0.356494655900628	0\\
0.36	0\\
0.363843422875983	0\\
0.368422593495105	0\\
0.374051676711427	0\\
0.381370024395658	0\\
0.387616523438289	0\\
0.39283937826203	0\\
0.397234071995446	0\\
0.402514767633141	0\\
0.408085653843554	0\\
0.414145605111962	0\\
0.419727586034117	0\\
0.425	0\\
0.430716805223137	0\\
0.436483529442162	0\\
0.44234831951875	0\\
0.448121751061447	0\\
0.453762289734133	0\\
0.459565994621136	0\\
0.465473154108856	0\\
0.47157589126006	0\\
0.477619525290113	0\\
0.483697034034938	0\\
0.489692434011816	0\\
0.495572924949428	0\\
0.501674800176506	0\\
0.507817189393249	0\\
0.513871852796537	0\\
0.519837279110174	0\\
0.525963638772868	0\\
0.53201552257979	0\\
0.538034148488437	0\\
0.543954139484625	0\\
0.549893894074293	0\\
0.555665368167833	0\\
0.561318051271618	0\\
0.566707395964208	0\\
0.571898112689525	0\\
0.577115183047864	0\\
0.582293862263647	0\\
0.587382524782105	0\\
0.592328555984974	0\\
0.597410892800878	690.071156856886\\
0.601927214983961	94.4729952190055\\
0.606519818366739	47.2457371706239\\
0.610436070305876	86.5669235673815\\
0.614405059504761	32.1163716172521\\
0.618169070516721	41.6071322040482\\
0.621876442554057	42.3177118048064\\
0.625752769269192	0\\
0.629580544987563	31.7024426749337\\
0.634008850641516	0.145289195266626\\
0.638479761224731	18.1793640976582\\
0.642681475673561	0\\
0.647588174138815	33.5151361407608\\
0.652144432708274	34.3612323930025\\
0.657132939921343	29.2771511700514\\
0.66189361304657	31.5310403757854\\
0.666742182759438	15.3828028226946\\
0.671680725115426	33.1384458063443\\
0.676516685176298	3.57657070089594\\
0.68137375463984	20.2549544680873\\
0.686278277452523	21.7956502437792\\
0.691356059011455	34.6381672808278\\
0.696364780195577	28.3552189663896\\
0.701285529929537	31.0921459409249\\
0.705590300162675	32.8621027791661\\
0.71051707594358	47.9082588573698\\
0.715455327089812	70.134822473023\\
0.720426681848948	63.8740222830709\\
0.725147419670739	34.0975123026934\\
0.729929127771674	23.3137791157161\\
0.734915223338275	31.0598737348817\\
0.739946738525168	34.0784856463941\\
0.744905864081343	30.5781372876567\\
0.750034464724482	35.14012958433\\
0.755072498607943	28.3006990330665\\
0.760064851675397	22.3784670061149\\
0.765135105070107	20.4102880298109\\
0.770207584083946	17.9144907089705\\
0.775697550277036	2.28802140346858\\
0.781052731145915	22.006996384473\\
0.786403886564219	32.7826604892349\\
0.791978775757117	6.12673910700595\\
0.797529109131067	5.99511540264862\\
0.80358431891328	25.6435839046536\\
0.809698492975974	29.9582780943475\\
0.815755580173412	27.2435227614945\\
0.821662869471071	0\\
0.827092533364737	10.0482810402166\\
0.832511677850979	19.381032478801\\
0.837937186769282	29.9504625511819\\
0.843560101986716	10.9237423222758\\
0.849167926063815	0\\
0.854692099810456	46.9101766602742\\
0.860174877496183	24.3260021197294\\
0.865768444450884	17.9200244513599\\
0.871333030520126	21.2412268075761\\
0.876819174698826	28.0019016102084\\
0.88237364004296	4.38000238500103\\
0.887963881311781	16.9882761989196\\
0.893516000883183	10.0839813795911\\
0.899125300022776	17.8588666753337\\
0.904681904054839	14.7109789000585\\
0.910199301856583	0\\
0.915785263479045	36.3337014276061\\
0.92134696349422	21.0607976115488\\
0.926795952553953	33.0946073174289\\
0.932334278536584	42.8220172199231\\
0.937797202759045	46.6801030244021\\
0.943242824394188	48.3605822297673\\
0.948734204261155	26.170337219319\\
0.954100665317817	23.3561193469473\\
0.959527977225905	12.6207652032681\\
0.964856071396138	19.0375330286434\\
0.970010688034628	35.6433583992429\\
0.975090840111757	29.5167060347126\\
0.980178990508492	37.1921061482193\\
0.985308543083463	7.05073506509333\\
0.990400195855983	25.8619421494868\\
0.995346812799769	49.206854036175\\
1.00036657009835	11.9170872262617\\
1.00539992183845	16.1305372947583\\
1.01089607295519	56.5940601676772\\
1.01523441806106	0\\
1.01985000654455	0\\
1.02373033688757	0\\
1.02698633500531	0\\
1.03012561756749	0\\
1.03306087757174	0\\
1.03586065587754	0\\
1.03893493139854	0\\
1.04172696512812	0\\
1.04455226334296	0\\
1.04756386068419	0\\
1.05030456712425	0\\
1.05309340178048	0\\
1.05592753717297	0\\
1.05864711912726	0\\
1.06141788817118	0\\
1.06443282641783	0\\
1.06718439205874	0\\
1.0703209272088	0\\
1.07308294425567	0\\
1.07603669839051	0\\
1.07886863677329	0\\
1.08192378186915	0\\
1.08475155005857	0\\
1.08781278349007	0\\
1.09076738421671	0\\
1.09380723835345	0\\
1.09690652827319	0\\
1.09989652059742	0\\
1.10294834619441	0\\
1.10616549277272	0\\
1.10917135398738	0\\
1.11218916219878	0\\
1.11530993976482	0\\
1.11851054817233	0\\
1.12175037689005	0\\
1.12527967405934	0\\
1.12850157967317	0\\
1.1317873375396	0\\
1.13516367167909	0\\
1.13820998005084	0\\
1.14151855883769	0\\
1.14452724544129	0\\
1.14776931568889	0\\
1.15149399287298	0\\
1.15472008347848	0\\
1.1581213617386	0\\
1.16159000987574	0\\
1.16494764428399	0\\
1.16828141708452	0\\
1.17174820940725	0\\
1.17579971695233	0\\
1.17975178155508	0\\
1.18357900079702	0\\
1.18869378449114	0\\
1.19361772139672	0\\
1.19857873889268	0\\
1.20384947380854	0\\
1.2094164095854	0\\
1.21498353244495	0\\
1.22055135393432	0\\
1.22611615416342	0\\
1.2314977998729	0\\
1.23634426921543	0\\
1.24109311485617	0\\
1.24617194920376	0\\
1.25143798218909	0\\
1.25676128689169	0\\
1.26192095286563	0\\
1.26718703326076	0\\
1.27252311744415	0\\
1.27775527205924	0\\
1.28304000382556	0\\
1.28827652936814	0\\
1.29357989232984	0\\
1.29904213686132	0\\
1.30445888022416	0\\
1.30969599197085	0\\
1.3149451876339	0\\
1.32024036338134	0\\
1.32549379897992	0\\
1.33064654808624	0\\
1.33583304361282	0\\
1.34099613467293	0\\
1.34620753854804	0\\
1.35142442675276	0\\
1.35655756735501	0\\
1.3613387134631	0\\
1.36601684096122	0\\
1.3708667555068	0\\
1.37548713245895	0\\
1.38025768338256	0\\
1.385	0\\
1.38955073552573	0\\
1.39413386898135	0\\
1.39883299601016	0\\
1.40340576150677	0\\
1.40793537684787	101.391629641784\\
1.41227798328813	98.6448359631351\\
1.4163646871394	23.4414097170806\\
1.42016328686908	53.64720672352\\
1.42392199171374	64.0982460992368\\
1.42763781488105	63.2624779723612\\
1.43136326905184	27.2406348422039\\
1.43514632590169	32.6794363051156\\
1.43905765484871	43.5721424205701\\
1.44298029356117	52.7926258693859\\
1.4466393100891	0\\
1.45030941368623	92.7353069226002\\
1.45408903983534	0\\
1.45777015564614	0\\
1.46149555415647	27.9620099086503\\
1.46569953050345	4.78971553518971\\
1.4701577266498	50.7884490712412\\
1.47401146782469	0\\
1.4777674064382	9.70168383544622\\
1.48161394819422	35.4387628772201\\
1.48551620001135	45.6352916608167\\
1.48941983192937	15.6345791232316\\
1.49326237694853	39.5897587709691\\
1.4970608908138	0\\
1.50098166612716	0\\
1.50495632820091	72.9891396837416\\
1.50897465824548	33.311005169286\\
1.51296051436138	13.3038131961723\\
1.51699981759992	0\\
1.52111019613185	0\\
1.52528729382741	23.22175692639\\
1.52938570085677	0\\
1.53368277921469	14.4906805439484\\
1.53776614493296	67.6477543679611\\
1.54205416746795	26.9016157531155\\
1.54629914551742	40.5475853561992\\
1.55064133623229	29.9744473665047\\
1.55502998956647	0\\
1.55943554028046	55.2950311474615\\
1.56390582862087	0\\
1.56834055184415	22.2111793987129\\
1.57285832708487	50.4232668454692\\
1.57748101470574	18.3041039899132\\
1.5824753977786	30.2650574830586\\
1.58745767430716	16.7835193070375\\
1.59240075516453	22.7275700324943\\
1.59740223398558	16.5436438416962\\
1.60277472858282	24.3904606274823\\
1.60833773622398	29.9121758276929\\
1.61390395179567	30.0518183337214\\
1.61947074508482	24.4257786485097\\
1.62469103380316	21.660511399893\\
1.6297646109816	20.5100369200916\\
1.63489049689867	0\\
1.64	25.9782833238711\\
1.64521666654614	44.0133551315171\\
1.65045396430773	18.9555978139531\\
1.6557279633386	59.1692279631535\\
1.66101209973232	36.5862866661601\\
1.66627392159553	27.6424668314345\\
1.67148156862315	15.0696734364731\\
1.67669998584519	34.8339819091072\\
1.68201361832322	0\\
1.68731860410939	21.8587524764679\\
1.69263335546447	59.7877207490923\\
1.69790927610563	7.97572262903853\\
1.70328376857823	35.976236437673\\
1.70857450245267	32.4058906175096\\
1.71391444181062	12.9303852141576\\
1.71927023302037	25.3603018762679\\
1.72461798540805	33.0099014884784\\
1.72994677550666	11.9356423385099\\
1.73516292144105	31.1479612796723\\
1.74042519789968	36.25629742756\\
1.74570885822018	16.1969168537776\\
1.7508544002806	0\\
1.75604688299194	23.8213705138619\\
1.76119527694225	16.2557356996633\\
1.76615227113956	14.0263907858118\\
1.77114132060617	8.91685720859366\\
1.77613818186516	0\\
1.78110297638888	52.419648486151\\
1.78607294275989	11.8428460094847\\
1.7909879134596	48.2449081367052\\
1.79598097085178	10.6497492301717\\
1.80086290282775	40.4253160774043\\
1.80571250108185	37.195859353395\\
1.81080022687917	0\\
1.81470229005088	0\\
1.81850570716151	0\\
1.8221225995967	0\\
1.82528253725304	0\\
1.82843537594492	0\\
1.8314711127478	0\\
1.83429414771437	0\\
1.83712861430004	0\\
1.84033343678181	0\\
1.84310020341757	0\\
1.84598647416271	0\\
1.84946703292241	0\\
1.85306754039259	0\\
1.85590006363894	0\\
1.85876567067186	0\\
1.86178639428722	0\\
1.86471070888165	0\\
1.86852409609251	0\\
1.87145011299152	0\\
1.87442281714114	0\\
1.87726445889403	0\\
1.88021747380126	0\\
1.88304931373125	0\\
1.88618803444009	0\\
1.88901869972493	0\\
1.89186739952835	0\\
1.89490964624434	0\\
1.89801483582321	0\\
1.90121669578371	0\\
1.90418896663334	0\\
1.90733422559938	0\\
1.91039041780922	0\\
1.91371257485106	0\\
1.91709690469955	0\\
1.92078892234077	0\\
1.92379334191329	0\\
1.92692802378452	0\\
1.93001457444559	0\\
1.93325458268482	0\\
1.93677442291825	0\\
1.94014058953579	0\\
1.94334450668261	0\\
1.94690043606829	0\\
1.95015170787769	0\\
1.95383677674667	0\\
1.9571836283727	0\\
1.96077842762341	0\\
1.96423472824315	0\\
1.96824862535836	0\\
1.97188855067455	0\\
1.97555850556718	0\\
1.97928400996694	0\\
1.98329066222088	0\\
1.98785377018053	0\\
1.99280565619617	0\\
1.9976533524537	0\\
2.00270987797281	0\\
2.00828090875265	0\\
2.0138083217961	0\\
2.0193750708483	0\\
2.02489722991257	0\\
2.02974173957095	0\\
2.03450746667324	0\\
2.03919727409266	0\\
2.04407523648634	0\\
2.04920555368283	0\\
2.05416751103533	0\\
2.05909306596711	0\\
2.0640972147796	0\\
2.06916478862451	0\\
2.07419820749394	0\\
2.0793955442698	0\\
2.08454229419821	0\\
2.08966281306761	0\\
2.0947525403429	0\\
2.09985145447235	0\\
2.10503462850618	0\\
2.11011072818233	0\\
2.11515753566053	0\\
2.12031091763595	0\\
2.1253498982535	0\\
2.13043975660034	0\\
2.13552795107563	0\\
2.1406277583406	0\\
2.14571729386775	0\\
2.15076864350855	0\\
2.15563627290885	0\\
2.16049822414192	0\\
2.16519805726133	0\\
2.16993224460054	0\\
2.17468533900683	0\\
2.17935382589356	0\\
2.18399099651946	0\\
2.18858684914866	0\\
2.19334287231621	0\\
2.19816963013799	0\\
2.20264751901745	0\\
2.20738291515423	732.048247909347\\
2.21178482720551	0\\
2.21615550318999	44.8220480459786\\
2.22015626769331	71.3694263121631\\
2.22394185942988	37.6145698921985\\
2.22754273237718	19.3010272516364\\
2.23113552176709	18.5755985737762\\
2.23490137942362	42.8249224023909\\
2.238856606247	84.7075687109083\\
2.24328276466455	26.9611512615725\\
2.247379702331	36.087754476877\\
2.25165880930267	25.0429680998921\\
2.25539046007045	25.461650909732\\
2.25909639711447	47.3012819205205\\
2.26284214256375	49.4309496337844\\
2.26658713422016	0\\
2.27038377277197	0\\
2.27422192114969	12.14202679977\\
2.27798097162155	25.0020546333514\\
2.28184801713128	63.0348685304307\\
2.28580610714431	34.8958270662895\\
2.28969610204111	12.8217269647232\\
2.29362521351554	67.7554297854678\\
2.29781207558116	32.3852090474369\\
2.30225903657079	28.222952003319\\
2.30616447711873	42.7991521667633\\
2.31022740761089	32.3756464644184\\
2.31425865386832	4.46066774292479\\
2.31823370400252	5.51901894579831\\
2.32248583740385	61.7886719273607\\
2.32647747375472	31.0808196165565\\
2.33060276502031	0\\
2.33491646177031	27.6602351273491\\
2.33907582187461	31.1447468233231\\
2.3433557039121	10.9336554096647\\
2.34766931709082	45.0627637775495\\
2.35199230008107	78.0089671097996\\
2.35626186533557	35.1852906904955\\
2.36059681083797	50.424891322353\\
2.36504560111811	26.9362322777447\\
2.36948175877693	24.438034183262\\
2.37395574120812	0\\
2.37873965316216	27.3082109585181\\
2.383634845416	15.7713212622852\\
2.38843586855976	16.8981308575779\\
2.39338727751161	23.1191170420711\\
2.39830364331386	11.6545727292862\\
2.40383524988129	24.8152389165845\\
2.40936588056589	26.0352247658998\\
2.41493561220538	25.6767668978909\\
2.42039357807938	51.0450538632888\\
2.42539100160433	35.6168224923278\\
2.43036410037957	14.4596181532606\\
2.43536772159987	25.5054722394396\\
2.44045178067572	29.2281392874413\\
2.44556577031044	30.7654465171442\\
2.450679777959	0\\
2.45572263898273	17.2401532224036\\
2.46079423085522	10.2336076003503\\
2.46601089398724	13.2678002123409\\
2.47115389620428	37.587864872145\\
2.47623462384603	35.6569345202046\\
2.48135375830348	37.4462225960782\\
2.48658446152916	0\\
2.49181941818071	32.517597930306\\
2.49696585709386	12.6159457691403\\
2.50216852354652	26.8531835685347\\
2.50738172124569	22.8610129208556\\
2.51257583987802	16.5834726839855\\
2.51782510714975	27.4507466541413\\
2.52311011679397	46.8982696862111\\
2.52828812452492	29.4887432222767\\
2.53341629343789	46.4054234174193\\
2.53861615634048	11.4181599847212\\
2.54376444179551	38.2275579454554\\
2.54881207118129	31.9018141971289\\
2.55391817607279	0\\
2.55900837339887	34.2928023509531\\
2.56395191726171	4.25065300336108\\
2.56892545009536	68.6820277733077\\
2.57388712732078	55.0519229572883\\
2.5787951287705	28.436795436397\\
2.58366607349679	41.3296135009685\\
2.58852387140389	43.7719002919234\\
2.59340868096672	18.4563319388496\\
2.59830472387622	20.3421795063913\\
2.60307917636844	79.1423686724227\\
2.6078931113872	0\\
2.61157812484142	0\\
2.61532455545716	0\\
2.61876008223872	0\\
2.62174275265691	0\\
2.62481313696372	0\\
2.627787243658	0\\
2.63054366543367	0\\
2.6333473009573	0\\
2.63621903423576	0\\
2.63956225868182	0\\
2.64327451506424	0\\
2.6460898433235	0\\
2.64888772073516	0\\
2.65170183328799	0\\
2.65487760919056	0\\
2.65912085331433	0\\
2.6627774029033	0\\
2.66689445841233	0\\
2.6707526508877	0\\
2.67373217091308	0\\
2.67662446403418	0\\
2.67954175123206	0\\
2.68239806177351	0\\
2.68530735204159	0\\
2.68826271902592	0\\
2.69130141158391	0\\
2.69443074526001	0\\
2.69734276661143	0\\
2.700494802724	0\\
2.70356990641248	0\\
2.70657842597049	0\\
2.70972463812992	0\\
2.71298118708185	0\\
2.71606257179749	0\\
2.71915621676986	0\\
2.72233020008959	0\\
2.72551909503124	0\\
2.72871843677424	0\\
2.73200230729761	0\\
2.73517725715114	0\\
2.73837732275189	0\\
2.74164844480154	0\\
2.74573178377157	0\\
2.74885286069655	0\\
2.75223224528772	0\\
2.75570366229419	0\\
2.75903674984076	0\\
2.76260787963656	0\\
2.76595786190904	0\\
2.7697611252716	0\\
2.77340511885298	0\\
2.77707516963195	0\\
2.78094623683277	0\\
2.7853391729828	0\\
2.79	0\\
2.79488683844126	0\\
2.79955596258544	0\\
2.8051056074241	0\\
2.81061597444863	0\\
2.8161469249934	0\\
2.82168396413248	0\\
2.82655667525944	0\\
2.83093432473983	0\\
2.8355025017097	0\\
2.84011308939011	0\\
2.84520407614834	0\\
2.85017901481219	0\\
2.85505334791052	0\\
2.8599493617989	0\\
2.86492653455805	0\\
2.86995334796139	0\\
2.87503101964101	0\\
2.88003115628007	0\\
2.88517462859996	0\\
2.8902776754058	0\\
2.89533923030934	0\\
2.90025481765212	0\\
2.90527619785823	0\\
2.9104352947403	0\\
2.91552698104405	0\\
2.92065845645423	0\\
2.92576270812644	0\\
2.93089011000687	0\\
2.93594483347177	0\\
2.94099568473501	0\\
2.94595719196374	0\\
2.95082595585061	0\\
2.95572797686847	0\\
2.96059269212737	0\\
2.96535395911421	0\\
2.97009842264123	0\\
2.97474389473605	0\\
2.97939521455209	0\\
2.98391597728948	0\\
2.98831999800262	0\\
2.99280628064639	0\\
2.99730170129584	0\\
3.00163326714868	0\\
3.00637665477281	0\\
3.0113977983553	389.03833374606\\
3.01566184926793	93.5197883552947\\
3.02	58.3328905301353\\
3.02393039710454	82.5990260207125\\
3.02778664617211	51.0641637630097\\
3.03160065565777	41.4978877689049\\
3.03513547901765	51.1120669902589\\
3.03879687105014	58.0518024011189\\
3.04247188905323	43.3880252574465\\
3.04632264905982	35.6303364683567\\
3.05009036094221	13.2204765599761\\
3.05387657252112	55.9051841237155\\
3.05745393681989	37.5118000505849\\
3.06119705364188	13.1344112727521\\
3.06492777879007	0\\
3.06877262717997	50.1190403155266\\
3.07253214898067	37.5137399471349\\
3.07638813895294	11.6262376293241\\
3.08029674398464	37.2838953144209\\
3.08434543310086	26.8834286416876\\
3.08827063412118	49.0524972561376\\
3.09221828499906	34.4150502234353\\
3.09622131944747	48.5580270139249\\
3.10027330754609	34.8822919570795\\
3.10434127651921	71.2466925800107\\
3.10826530380357	0\\
3.11231395068296	32.8002581918837\\
3.11637509656344	58.2151598963277\\
3.12042392089416	27.7312579954242\\
3.12455935445426	40.1837887856778\\
3.12881040994696	32.0719314658289\\
3.13290401583969	42.7547498589437\\
3.13717326708174	25.1689803284561\\
3.14137386375494	0\\
3.14569839949081	26.6712294498656\\
3.15	37.8994264338241\\
3.15429238693507	33.3361859858586\\
3.15865802246036	0\\
3.16302467123019	35.7916839682479\\
3.16748078196401	14.7910649998777\\
3.17211427394361	27.5597922257609\\
3.17696674583048	33.5007178642816\\
3.18175926668492	23.4814568826927\\
3.18659458276092	62.3299653342768\\
3.19137060015098	36.8493691057933\\
3.19618507486177	48.7533916216669\\
3.20139487838071	0\\
3.20691991977781	24.9003117990179\\
3.21248438688115	25.7683084505039\\
3.21805545643173	25.4807382904408\\
3.2235404109175	33.4176103400538\\
3.22852396051664	10.0198217785972\\
3.23353223611211	7.40326624608481\\
3.2385029065389	45.4433939491356\\
3.24359863613404	35.8558185637868\\
3.24867318518223	47.9441300334641\\
3.25364177389031	36.5968503129344\\
3.25861729204013	16.5839233135376\\
3.26375027482272	17.1241857736698\\
3.26900054149085	45.203726220167\\
3.27415295803166	23.4859257023614\\
3.27929090971069	20.2640064793179\\
3.28451226261496	23.7639552599345\\
3.28964060796937	30.8759695426573\\
3.29480860003206	13.3258936850852\\
3.30003642479333	41.8977579316318\\
3.30520001138065	53.6375488777055\\
3.31039407543477	15.0445018119739\\
3.31553815209899	0\\
3.3205757993171	43.9852124405723\\
3.3257972802249	13.5159752899347\\
3.33088573867258	54.2852764956604\\
3.33592937854728	12.872730789717\\
3.34109831659684	0\\
3.34611676857367	23.5365691920528\\
3.35121622817306	14.2036087569619\\
3.35622988865973	9.90223396695029\\
3.36125239358947	0\\
3.3661600567765	39.4394515142262\\
3.37105985706241	33.5049235021144\\
3.37599176040255	0\\
3.38087515338434	31.8360391251114\\
3.38577326446338	53.879096572271\\
3.39068700056923	7.94685833121926\\
3.39547717638342	39.2381790380929\\
3.40046059304141	5.52433250823871\\
3.4050370664897	0\\
3.40837071938114	0\\
3.41184199204265	0\\
3.41513042425467	0\\
3.41812837892811	0\\
3.42128596638514	0\\
3.42466823211573	0\\
3.4283586659894	0\\
3.43222215788166	0\\
3.4364279646995	0\\
3.4396632991224	0\\
3.44250643403605	0\\
3.44651965477483	0\\
3.45062208681098	0\\
3.45439884667376	0\\
3.45720914714991	0\\
3.46010203729845	0\\
3.4630956390927	0\\
3.46636652594726	0\\
3.46925620141758	0\\
3.47259445761624	0\\
3.47529321851391	0\\
3.47816824064113	0\\
3.48111937328463	0\\
3.48489272834576	0\\
3.48892632146323	0\\
3.49262640236588	0\\
3.49564047123259	0\\
3.49856586839922	0\\
3.50172446078885	0\\
3.50480148732735	0\\
3.50800322075362	0\\
3.511032868813	0\\
3.51404141430046	0\\
3.5169720258551	0\\
3.52	0\\
3.52305195328901	0\\
3.5261452232077	0\\
3.52949250027646	0\\
3.53266774404699	0\\
3.53581091833023	0\\
3.5390608875795	0\\
3.5422869014059	0\\
3.54570032369482	0\\
3.54885886474855	0\\
3.55220191529692	0\\
3.55556840221272	0\\
3.55898128440319	0\\
3.5624012086177	0\\
3.56588315738416	0\\
3.56944620858332	0\\
3.57309890738946	0\\
3.57689547386661	0\\
3.58103044070009	0\\
3.58501310131278	0\\
3.5894260676241	0\\
3.5943266553187	0\\
3.59899038990469	0\\
3.60442370888094	0\\
3.60995405115361	0\\
3.61548177196259	0\\
3.62095752344156	0\\
3.62573228199372	0\\
3.63038874616125	0\\
3.63511436961822	0\\
3.63991532602254	0\\
3.645	0\\
3.64991644279561	0\\
3.6545985262265	0\\
3.65938702572284	0\\
3.66440015138914	0\\
3.66935824576369	0\\
3.67435443742333	0\\
3.67930267299438	0\\
3.68420038293168	0\\
3.68916728845995	0\\
3.69415276037927	0\\
3.69902111287322	0\\
3.70393333286584	0\\
3.70887095603324	0\\
3.71402245756086	0\\
3.71907797423839	0\\
3.72420712071069	0\\
3.72914067430084	0\\
3.73407957920091	0\\
3.73901045302769	0\\
3.74391385222037	0\\
3.74892355519963	0\\
3.75376608835124	0\\
3.75858167777297	0\\
3.76323484105316	0\\
3.76802752533669	0\\
3.77260576783712	0\\
3.77728180140173	0\\
3.7819129120941	0\\
3.78645295745138	0\\
3.79091676921728	0\\
3.79544823347321	0\\
3.80017478157937	0\\
3.80472671104664	0\\
3.80997993397011	0\\
3.81504711632059	275.942833711207\\
3.81940946576942	108.844352961147\\
3.82376468723458	108.466821084033\\
3.82782289639184	46.4258776671298\\
3.83157600197308	44.5315429026912\\
3.83519524183086	65.3797309960781\\
3.83890285066379	74.7635080212377\\
3.84255229848407	0\\
3.84614647736094	55.6953123199529\\
3.84985953834974	92.4769401067144\\
3.85358691202691	96.2093171185195\\
3.85734999728322	19.3492094994135\\
3.86102640582179	16.1676031991726\\
3.86487234099189	0\\
3.86874599119722	46.6533671925525\\
3.87263080043003	12.7890452261353\\
3.87653730072064	50.258813441181\\
3.88041219727403	48.8758221834044\\
3.88430789515934	81.7881582249038\\
3.88829157797641	36.738631564264\\
3.89227008139857	63.445163748109\\
3.89628429856725	34.1653765712346\\
3.90026282573703	0\\
3.9043940920689	32.7527920305188\\
3.90848425455118	33.2282476188344\\
3.91247440917294	25.5474313139531\\
3.9165595658605	66.8696003632428\\
3.92072204013567	31.6880276642397\\
3.92482580964022	21.3780036996298\\
3.92893341512755	66.8355875513632\\
3.93321158362496	50.497970784733\\
3.93740435521038	33.4129836874412\\
3.94168407878265	8.46875157597471\\
3.94599608080765	0\\
3.95025997826054	0\\
3.95457591050491	0\\
3.95889956318486	24.5330432189293\\
3.9632732044935	0\\
3.96755450394956	23.9480847761945\\
3.9719470129762	0\\
3.97636157200618	0\\
3.98080557373774	30.5482587490162\\
3.98554758476482	19.9805400114901\\
3.99049074086908	7.73849266613028\\
3.9953229020162	21.3019191367641\\
4.00039132687349	41.0610033426088\\
4.00592828930681	22.7113578101143\\
4.01149199290907	25.349256496843\\
4.01701975125579	23.8797726792927\\
4.02255473958214	24.0113708020547\\
4.02802352672333	6.93973764528708\\
4.03290226188141	37.5056136961241\\
4.03781776930621	24.1275259198458\\
4.04277716175601	28.2343166090082\\
4.04796154306043	3.75098330569726\\
4.05309392475561	12.33026607212\\
4.05810744148389	42.8461409981906\\
4.06324305851063	21.6237573174918\\
4.06840800962985	23.5791518513937\\
4.07363642685685	13.1656232575167\\
4.07881595096054	25.5798406341435\\
4.08399302628785	39.1900432946934\\
4.08917044623981	17.0807566024954\\
4.09436976558297	29.4697735256657\\
4.09953097448667	14.4130618608714\\
4.10477415529982	12.0126524495603\\
4.1098784120098	16.0554237075232\\
4.1150151409773	27.2668002336906\\
4.12020083118305	29.5202413569259\\
4.12538316962492	6.37336636563487\\
4.13052019233543	16.0953082740026\\
4.13555198599904	3.29166150406083\\
4.14067771162895	50.6743479523648\\
4.14580219224803	17.8911406596455\\
4.15077994206409	0\\
4.15579263466227	31.6908497447402\\
4.16076608845102	48.2558406456822\\
4.1656279719825	48.6696918333529\\
4.17050205116317	15.0461485981864\\
4.17536061872877	30.1242548363939\\
4.18015848975981	29.0922611347337\\
4.185	40.9890712372424\\
4.18987836431125	28.7562892254877\\
4.19467661952569	24.4669128322849\\
4.19949479414031	48.7852211527497\\
4.20346823136804	0\\
4.20709919508275	0\\
4.21058949403087	0\\
4.2137417386736	0\\
4.21677414928699	0\\
4.22022485819736	0\\
4.22323778287437	0\\
4.22715353478797	0\\
4.23103257227479	0\\
4.23514414339092	0\\
4.23898946732323	0\\
4.24313014778028	0\\
4.24713853932302	0\\
4.25124156445725	0\\
4.2547631313012	0\\
4.25840894555047	0\\
4.26268364575591	0\\
4.2661406798013	0\\
4.26890020302705	0\\
4.27263926172125	0\\
4.27655901927341	0\\
4.27960811208859	0\\
4.28246801005133	0\\
4.28537638108788	0\\
4.28858083515361	0\\
4.29142995665536	0\\
4.29442415790433	0\\
4.29814763099843	0\\
4.30119859037615	0\\
4.30447260955688	0\\
4.30743412351082	0\\
4.31035922136582	0\\
4.31386679345948	0\\
4.31747362825493	0\\
4.32050629933283	0\\
4.32346477624121	0\\
4.32667413255284	0\\
4.3297484869408	0\\
4.33301282347518	0\\
4.33608666716667	0\\
4.33930482081852	0\\
4.34256466042373	0\\
4.3458041388842	0\\
4.34905975035644	0\\
4.35244678352322	0\\
4.35575038780079	0\\
4.35913482581378	0\\
4.36247454610929	0\\
4.36581388300811	0\\
4.36916201842721	0\\
4.37268859002697	0\\
4.37628171929461	0\\
4.3802157353572	0\\
4.38391545124461	0\\
4.38817540341995	0\\
4.39274805881203	0\\
4.39757593610008	0\\
4.40249550595624	0\\
4.408034985051	0\\
4.41359380708338	0\\
4.41916246120543	0\\
4.42441804966002	0\\
4.42907697793262	0\\
4.43376230259052	0\\
4.43818836989139	0\\
4.44302334591517	0\\
4.44803280099839	0\\
4.45281994377235	0\\
4.45759408485624	0\\
4.46237507512547	0\\
4.46731562706141	0\\
4.47234785097187	0\\
4.47731296743821	0\\
4.48221078575409	0\\
4.48720675291315	0\\
4.49219189063044	0\\
4.49720358145823	0\\
4.50233118241167	0\\
4.50749335815194	0\\
4.5124504882641	0\\
4.51738857750909	0\\
4.52238217269081	0\\
4.52734021301414	0\\
4.5323569198603	0\\
4.53733979287172	0\\
4.54229109108962	0\\
4.54728036147116	0\\
4.55212998139376	0\\
4.55680951646455	0\\
4.5615842088784	0\\
4.5664115216494	0\\
4.57112498035503	0\\
4.57573271985713	0\\
4.58019015202473	0\\
4.58472842133547	0\\
4.58923834936353	0\\
4.59370233596187	0\\
4.59851596283722	0\\
4.60299406776581	0\\
4.60794678048392	0\\
4.61337733408172	0\\
4.61842923381734	377.005842095625\\
4.62262229939348	121.315452745093\\
4.62728631656821	35.9798624092016\\
4.63137709575106	42.0277005646309\\
4.63544442736547	107.573351668848\\
4.63907553207959	34.4258782822969\\
4.64276754403183	50.0794553254607\\
4.64648765887149	16.6009772826639\\
4.65011777223891	0\\
4.65389372828948	0\\
4.65766354833811	43.3246406014958\\
4.66147907631394	46.6082874163209\\
4.66529042528031	56.5607182796162\\
4.66914814153929	40.9162959409812\\
4.67301721768898	78.2793658988516\\
4.67691375010965	49.1617713905724\\
4.68085056686573	50.2048740323133\\
4.68486203881774	44.1955664515245\\
4.68885393721039	57.3159095177205\\
4.6928829405919	51.3079749817288\\
4.69692335020072	13.7938470992663\\
4.70100591670715	39.8419058916015\\
4.70513409966385	40.2647176769016\\
4.70927006917673	43.0360533557128\\
4.71341462852548	17.2416812111867\\
4.71748907951941	36.0187255397984\\
4.72159411860369	7.90919407236887\\
4.72573557777122	37.4605203911543\\
4.72990214851574	7.03581770497884\\
4.73410484476223	9.27309615905197\\
4.73834461653355	15.8402740447037\\
4.74251832609771	30.240232130446\\
4.74680357876722	27.9401898719255\\
4.75105541410721	0\\
4.75536978025437	0\\
4.75972482600637	26.2196751618308\\
4.76408346815505	40.1428582115916\\
4.76852153590527	0\\
4.77291138731186	23.390421816422\\
4.77734997056087	3.25675418900521\\
4.78183399255481	16.0182562031346\\
4.78650826357237	36.6882946056962\\
4.79138199802749	20.9314443461885\\
4.79613497358283	0\\
4.80119399049822	33.8561809728973\\
4.80645433451723	3.20709633305082\\
4.81197167679496	24.1960316565873\\
4.81750611225139	23.7487605592936\\
4.82298955254832	26.9727281576852\\
4.82852805257183	26.870426873303\\
4.83389735728273	16.2171783495649\\
4.83884083044739	23.3610544051818\\
4.84380534097082	0\\
4.84880694683943	26.705884891168\\
4.85395555670864	25.1918278923998\\
4.85914662577239	18.8691729204574\\
4.86425912172728	23.8226889347297\\
4.86940081661242	42.0330224803082\\
4.87451247159888	29.9379620106033\\
4.87966482077158	7.74689732692454\\
4.88497785846461	15.8519537721723\\
4.89013943462217	27.5364509892902\\
4.89533956016049	32.6050373050392\\
4.90047111364181	21.3520008439363\\
4.90561094155505	34.8684249960998\\
4.91074586301607	12.3655730890667\\
4.91586134798315	0\\
4.9210031786371	17.8791879548673\\
4.9261084036881	23.071985564198\\
4.93121711123045	23.4517995176101\\
4.93627131092676	11.7623629949062\\
4.94134246949905	18.645796846545\\
4.94641835055115	29.9429951533443\\
4.95147139027704	26.1736121396785\\
4.95650102803409	33.4792854399816\\
4.96145805795796	4.57875471118215\\
4.96640211534719	0\\
4.9713114096648	26.7771379974862\\
4.976218104353	22.2792010346533\\
4.98114816189182	24.4865163489211\\
4.98601776205924	47.1933311554603\\
4.99084650341113	6.72397035836649\\
4.99566608996055	34.0255617915072\\
5.00039146052041	0\\
5.00392544821004	0\\
5.00771275672955	0\\
5.01086993211374	0\\
5.0141755221101	0\\
5.017555453451	0\\
5.02088457251585	0\\
5.02502109130427	0\\
5.02871889502615	0\\
5.03293115623037	0\\
5.03683546573567	0\\
5.04091887697961	0\\
5.04499062220855	0\\
5.04888433696279	0\\
5.05278965888302	0\\
5.05700425290937	0\\
5.06071800914436	0\\
5.06450085621814	0\\
5.06837307218743	0\\
5.07201969044352	0\\
5.07488113630086	0\\
5.07812179792274	0\\
5.08160760246354	0\\
5.08445003119369	0\\
5.08740889017158	0\\
5.09023526268244	0\\
5.09323360624691	0\\
5.09614789073257	0\\
5.09913777874721	0\\
5.10214176159974	0\\
5.10508341504171	0\\
5.10851091162678	0\\
5.11139725310675	0\\
5.11445469005169	0\\
5.11737784719132	0\\
5.12063175022766	0\\
5.12363381953397	0\\
5.12681222014843	0\\
5.13	0\\
5.13326187928638	0\\
5.13651269138453	0\\
5.13978762496495	0\\
5.14303267136458	0\\
5.14624836348308	0\\
5.14964752605544	0\\
5.15287432735661	0\\
5.15621152352213	0\\
5.15962627012714	0\\
5.16310525360971	0\\
5.16663111404639	0\\
5.17043191402104	0\\
5.17416561302438	0\\
5.1777510061624	0\\
5.18138702224739	0\\
5.18612859127585	0\\
5.19089208631735	0\\
5.19569664642906	0\\
5.20064341562282	0\\
5.2057293850264	0\\
5.21126014284318	0\\
5.21682581770772	0\\
5.2223507519259	0\\
5.22739337063764	0\\
5.23198597355985	0\\
5.23643232702351	0\\
5.24098442597532	0\\
5.245736278538	0\\
5.25070206890771	0\\
5.25558073061931	0\\
5.26039871047099	0\\
5.26537495598378	0\\
5.27032802654814	0\\
5.2752798151983	0\\
5.280337253869	0\\
5.28532935387724	0\\
5.29035435421455	0\\
5.29539590071127	0\\
5.30040721737793	0\\
5.30560547732602	0\\
5.31067459725564	0\\
5.31567995336766	0\\
5.32065394674282	0\\
5.32555381961728	0\\
5.33058219374807	0\\
5.33552455080698	0\\
5.34045532494927	0\\
5.34538562821876	0\\
5.35034841678728	0\\
5.3551893319733	0\\
5.36003579175297	0\\
5.36462304746356	0\\
5.36932691451515	0\\
5.37393893132981	0\\
5.37856935199661	0\\
5.38306658866991	0\\
5.38750370590039	0\\
5.39217455565342	0\\
5.39706944445486	0\\
5.40183511639665	0\\
5.40629725487917	0\\
5.41073396387365	0\\
5.41626717496202	0\\
5.4205559689835	46.64818849105\\
5.42527160588319	104.166360456184\\
5.42935279070528	91.8978421399985\\
5.43332861496536	34.3973731093511\\
5.43702192039719	23.0797778278256\\
5.44071311924349	31.6561216324072\\
5.44440277533145	30.7024421756075\\
5.44807183452639	0\\
5.45176855373597	51.301904194443\\
5.45558300013909	39.9731629044683\\
5.45926019974048	42.868239867252\\
5.46303315955223	44.116924551814\\
5.4668046430149	0\\
5.47055352627173	84.6408106151876\\
5.47449414546664	39.064706323146\\
5.47835435686045	0\\
5.48234276350198	30.1956827658024\\
5.48618038813899	39.2037867092257\\
5.49014176252097	31.3577121071886\\
5.49418604806285	36.9477859629107\\
5.49830496415927	15.7845497876823\\
5.5023079060893	0\\
5.50638858271243	60.0529313460336\\
5.51052857213357	0\\
5.51480600241394	0\\
5.51882415393646	35.2612380872121\\
5.52297849038569	9.04096802650938\\
5.52704923344232	2.96575811598777\\
5.53121789654343	9.08337806085251\\
5.53544259815355	35.5020269859203\\
5.53967924959098	0\\
5.54389875009494	69.014828032666\\
5.54813626156558	28.5917676352829\\
5.55242290696142	34.2736718581651\\
5.55676107584726	45.5222873748959\\
5.56114203377254	6.59661676470806\\
5.56555799784453	41.0703552854435\\
5.57004252530311	12.7400254682771\\
5.5744356580852	23.8612256475224\\
5.57882760399722	14.610138758301\\
5.58333505687322	16.7146470108435\\
5.58812754456804	19.3712144474521\\
5.59301065801244	10.0898832830147\\
5.59800964660436	12.6904071743538\\
5.60347940329797	21.4989484185062\\
5.60904728214288	24.7862998042887\\
5.6146114100793	25.068767238936\\
5.62010940683867	27.4503636209234\\
5.62557584978837	26.785641987496\\
5.63055194752164	49.0865693188189\\
5.63543213024155	17.2369547246445\\
5.64030240141092	16.0104058067502\\
5.64542358184056	43.5621518026018\\
5.65050827028175	13.0496762496042\\
5.65564072469223	2.46970337892253\\
5.66074758539296	37.5248527330416\\
5.66590588486483	24.1148186831795\\
5.67109128847614	10.6386701323678\\
5.67624499231216	44.4578452289871\\
5.68147154335148	0\\
5.68669641889439	11.9182639771676\\
5.69184825544271	14.5799602022196\\
5.69700746489721	27.517692294432\\
5.70206270509235	0\\
5.70725430222607	30.2399850345534\\
5.71251731298541	45.9565309071344\\
5.71771805432892	27.6564162644425\\
5.72286397789361	28.8898415722087\\
5.72800000105287	25.4259905134486\\
5.73320499755094	21.7967833949799\\
5.73830477797929	35.3302343988916\\
5.74333766727064	32.0620731349753\\
5.74840021889336	30.4709017305533\\
5.75348331083994	46.5788053780878\\
5.75841197930705	40.3176458251223\\
5.76337811597711	41.9764633179488\\
5.76831544478478	18.6182334327155\\
5.7731562432447	36.869199789622\\
5.77802820632073	51.8985389623018\\
5.7829061467307	33.5959629773541\\
5.78779422475842	40.6195872370572\\
5.79253953376783	38.8057762195196\\
5.79730499936394	46.780076376527\\
5.80139190052678	0\\
5.80502735721287	0\\
5.8084906758506	0\\
5.81179305850667	0\\
5.81487209856028	0\\
5.81805424119733	0\\
5.82107562564314	0\\
5.82427207816692	0\\
5.82734554835049	0\\
5.83116143917931	0\\
5.83475814335562	0\\
5.83888838104067	0\\
5.84268291622296	0\\
5.84632133020333	0\\
5.85020853644496	0\\
5.85322262344573	0\\
5.85615771760577	0\\
5.86002801332481	0\\
5.86401526756304	0\\
5.86741305013496	0\\
5.87063649604493	0\\
5.8747804399526	0\\
5.87773701687128	0\\
5.8805994335751	0\\
5.88350398734375	0\\
5.88642284380046	0\\
5.88923370043897	0\\
5.8921870972658	0\\
5.89538664622975	0\\
5.89826531625349	0\\
5.90161299491236	0\\
5.90577313326999	0\\
5.90873232239327	0\\
5.91165738811394	0\\
5.91476812567518	0\\
5.91777260939462	0\\
5.92069479891861	0\\
5.92385243944064	0\\
5.92694369950861	0\\
5.93013100617707	0\\
5.93339055886591	0\\
5.93669953198237	0\\
5.93980383986788	0\\
5.94317216549235	0\\
5.94646100370043	0\\
5.94970258004772	0\\
5.95301332422724	0\\
5.95628843547519	0\\
5.95966567982934	0\\
5.96303997267013	0\\
5.96742456620105	0\\
5.97111693363193	0\\
5.97502056977166	0\\
5.97898135075492	0\\
5.98311349133277	0\\
5.98774869192134	0\\
5.99252421349435	0\\
5.99684386521261	0\\
6.00166013246674	0\\
6.00691617940917	0\\
6.01248411786099	0\\
6.0180393884548	0\\
6.02358388036342	0\\
6.02866418489728	0\\
6.03317344881399	0\\
6.03789135003666	0\\
6.04253989518532	0\\
6.04750663598547	0\\
6.05252631747672	0\\
6.05720286353905	0\\
6.06191842774668	0\\
6.06679782055164	0\\
6.07176494678304	0\\
6.07664563098355	0\\
6.08170096223857	0\\
6.08674039587709	0\\
6.09167278988611	0\\
6.09667691473884	0\\
6.10172289890802	0\\
6.10678984582781	0\\
6.11183905836778	0\\
6.11677734157539	0\\
6.12177703591934	0\\
6.12678952397355	0\\
6.13178476801449	0\\
6.13685302839063	0\\
6.14174911892015	0\\
6.14670364629028	0\\
6.15148737378361	0\\
6.15629072653035	0\\
6.161032732692	0\\
6.16562625122934	0\\
6.17026120824881	0\\
6.17486410795759	0\\
6.17946381994969	0\\
6.18389855601219	0\\
6.18831672605063	0\\
6.19276587324622	0\\
6.19739860554395	0\\
6.20225625287709	0\\
6.20661248176995	0\\
6.21122355160034	0\\
6.21656827304819	0\\
6.22084672399626	81.3796288145965\\
6.22551177266957	64.9102282376124\\
6.22963800288253	65.4420033094789\\
6.23349495456822	82.8166618184273\\
6.23717232696464	40.4929215308927\\
6.24093838573385	56.3654154057911\\
6.24458299852624	57.7682503402001\\
6.24830318304299	0\\
6.25206125567501	42.1309191790566\\
6.25588934178724	17.1082204442398\\
6.25960059438132	16.8188252962299\\
6.26340879653717	39.420935089866\\
6.26731572491785	40.147939360583\\
6.2710722111035	0\\
6.27488387311443	14.8743034738071\\
6.27876183822648	77.1600306368907\\
6.28271080885849	14.4089293680694\\
6.28659023315997	37.9851509152958\\
6.29062940523178	29.7847871407988\\
6.29469335991547	43.3655816161272\\
6.29878822653203	12.8983067343656\\
6.30282987268192	34.5919467597144\\
6.3069252034113	0\\
6.31100842934174	0\\
6.31501553147131	34.9484113154236\\
6.31904665256034	45.5634737866083\\
6.32311843458372	11.8588838343991\\
6.3272216699469	12.7503548184824\\
6.33141780588768	51.7461898545442\\
6.33563357474934	0\\
6.33984200521124	28.4108710453715\\
6.34415610047834	0\\
6.34834757829178	15.9698243963969\\
6.35273063155721	5.63390139029179\\
6.35713153603475	15.5801560819246\\
6.36139731218955	25.3725468178855\\
6.3657382194315	4.26675547043176\\
6.37017771007033	30.5265198181411\\
6.37458646155396	27.6661787118761\\
6.37912791313791	26.9042871248627\\
6.38361594063224	0\\
6.38832909985445	23.5030013191943\\
6.39320365230192	22.5129619218979\\
6.39806137774355	26.5136764754107\\
6.4034741112948	24.1878478951811\\
6.40904813727777	27.4627252366036\\
6.4145834228415	28.5510302234027\\
6.42011571205605	26.7065981976814\\
6.42554748512252	23.2874202736643\\
6.43043473029755	19.2908627835997\\
6.43538776684557	34.872618572299\\
6.44023007203439	18.0654441355688\\
6.44536966885986	0.113126135054275\\
6.45041096157245	39.7454735704055\\
6.45551804629386	24.3313130715787\\
6.46050858932233	14.637744800026\\
6.46556216537009	26.4797253171553\\
6.47069015360245	1.86177565946898\\
6.4758596514854	48.866261416265\\
6.48097226030501	1.71652495988708\\
6.48620510134128	13.6451006728957\\
6.49136880875246	15.5001934112193\\
6.49642257978234	23.5780675195238\\
6.50163491502589	40.1600417011743\\
6.50687534309739	24.0694636101943\\
6.51211723178441	31.904575967734\\
6.51736161233752	27.0442539593367\\
6.52247785051124	19.5194221923691\\
6.52758422945473	20.3032407340153\\
6.53276358030225	32.7364292455694\\
6.53784126623922	20.29815774911\\
6.54278861138084	18.3918766351778\\
6.54775684361954	38.1501654780205\\
6.55282249126353	36.1203872588908\\
6.55789118191486	30.0739558596942\\
6.56285192774103	20.8456221772831\\
6.56776456156184	9.43886238711206\\
6.57267195980473	45.6414743905159\\
6.57748803608956	24.6342098893171\\
6.58226736991224	24.477657945794\\
6.58703780144195	17.9483765731314\\
6.59189273175688	33.9240990365615\\
6.59663594589948	43.0255337531042\\
6.6012665616025	0\\
6.60489776145077	0\\
6.60852711249121	0\\
6.61180046961656	0\\
6.61501406024301	0\\
6.61833886233088	0\\
6.62177604452837	0\\
6.62515730076639	0\\
6.62909052273256	0\\
6.63260503971982	0\\
6.63683590668753	0\\
6.64098549639423	0\\
6.64522095744846	0\\
6.64961617335383	0\\
6.65370154649584	0\\
6.65707732968652	0\\
6.66099662804727	0\\
6.66516282719216	0\\
6.66919909349994	0\\
6.67332832720427	0\\
6.67645493436474	0\\
6.68020510028105	0\\
6.68331229255927	0\\
6.6860647261813	0\\
6.68902656910544	0\\
6.69199032114911	0\\
6.695	0\\
6.69792144626667	0\\
6.70098916456685	0\\
6.70451731582768	0\\
6.70793073967674	0\\
6.71082583078734	0\\
6.71385823403888	0\\
6.7168769131032	0\\
6.72004332206749	0\\
6.7230729653298	0\\
6.72625708163823	0\\
6.72952892777686	0\\
6.73271603797883	0\\
6.73598502166224	0\\
6.73956591775705	0\\
6.74278041386285	0\\
6.74596632422618	0\\
6.74934454017916	0\\
6.75276551415419	0\\
6.75591672364171	0\\
6.75923729994232	0\\
6.76270856454949	0\\
6.76666250308428	0\\
6.77012432312002	0\\
6.77377385663617	0\\
6.77717631699004	0\\
6.78100143329708	0\\
6.78489113009151	0\\
6.7894815364169	0\\
6.79428440788207	0\\
6.79921420441839	0\\
6.8043351089038	0\\
6.80989788885375	0\\
6.81542793576378	0\\
6.82095390849712	0\\
6.82603070316889	0\\
6.83060360331186	0\\
6.83535359713503	0\\
6.83995865598049	0\\
6.84493217834997	0\\
6.84994730492387	0\\
6.85477888815137	0\\
6.85948126270664	0\\
6.86448445641294	0\\
6.86941135686331	0\\
6.87447273510937	0\\
6.87944904690483	0\\
6.884420799617	0\\
6.88940688477048	0\\
6.89448788650772	0\\
6.8994590707041	0\\
6.90440935716483	0\\
6.90946519562217	0\\
6.91439921285369	0\\
6.91943398412258	0\\
6.9244600371127	0\\
6.92949626192974	0\\
6.93459348408792	0\\
6.93958232887051	0\\
6.94450394783047	0\\
6.94936915451269	0\\
6.95420123556041	0\\
6.95899067799119	0\\
6.96360224893285	0\\
6.96833367205023	0\\
6.97296796059736	0\\
6.97753890852146	0\\
6.98211388627778	0\\
6.98658648014508	0\\
6.99093560818258	0\\
6.9956204914593	0\\
7.00040282830289	0\\
7.00479105647517	0\\
7.00989201330289	0\\
7.01529052276246	0\\
7.01942400375246	120.263276085544\\
7.02446224323138	33.5411471802066\\
7.02867373201793	28.6823002113502\\
7.03249435596331	81.8790227141845\\
7.03620019976671	48.6723696165248\\
7.03984650812802	0.00738352115752308\\
7.04358322629899	25.112084979076\\
7.04726499817569	58.6383133741184\\
7.05099318687119	81.0736698352319\\
7.05479200905359	57.0922581970295\\
7.05850121040013	0\\
7.06233932909616	50.2669115460581\\
7.06605747585807	46.4359117440348\\
7.06996309842464	37.7438606894301\\
7.07386007809352	78.3378185693318\\
7.0776777926401	43.0574823163813\\
7.08158841410483	48.913795002691\\
7.0855162057801	81.7731100740153\\
7.08955639036522	43.988108617192\\
7.09347035777715	31.578524153084\\
7.09752260841416	74.2504019209683\\
7.10167231205023	46.6721931744931\\
7.10577718869436	67.0495725245332\\
7.10990047329634	53.966745447155\\
7.11394919054297	39.6362464837779\\
7.1179324264363	0\\
7.12210883714916	23.3756000888529\\
7.1261337283148	6.39344447002981\\
7.13041372713341	0\\
7.13465418030505	32.0546427412637\\
7.13885807008078	6.19833980086085\\
7.14307870766733	30.7048797353316\\
7.14741002524752	50.0084105234303\\
7.15178816978472	26.567565692466\\
7.15617104315864	0\\
7.16055872965883	7.07085000207438\\
7.16495011860566	24.5910598544836\\
7.16942719124166	29.2959620861917\\
7.1739318252418	18.7096037687915\\
7.17854048600257	23.6944179960607\\
7.18318985923672	69.6850824408803\\
7.18779778201911	9.29766845193778\\
7.19267059725089	19.2433472644479\\
7.19770683737775	21.9427461808068\\
7.20237260684265	9.98308999144805\\
7.20790667057723	24.7490178238607\\
7.21343054898793	25.0867973967304\\
7.21896413104204	24.2248491485423\\
7.2245293868824	23.640743956002\\
7.23007830321545	14.7422407901267\\
7.23514299117044	25.9323777876562\\
7.24004331519039	45.1715800219339\\
7.24506444007528	40.6024084223902\\
7.25027437830703	9.85941134157108\\
7.25548247684981	34.5592265259976\\
7.26059108546595	12.6319589794852\\
7.26564668905775	15.7865364429615\\
7.27075353722276	23.4288038879453\\
7.2759789139163	28.9662670974104\\
7.28120791151145	17.7926845528834\\
7.28637656355766	20.5834385673983\\
7.29152504971855	27.7857676365326\\
7.29673509718346	15.8403343813191\\
7.30193636062636	34.2301817617804\\
7.30703275744749	3.96717587454759\\
7.31222158286897	22.0449709538098\\
7.31738498346415	13.9752676039855\\
7.32248042671079	49.8207626932265\\
7.32764111691152	22.5568820205905\\
7.33278524017173	28.6619065409058\\
7.33787608288775	28.2480338408658\\
7.34291728946548	36.8685946717953\\
7.34797711971175	37.665885985167\\
7.35303148502424	14.2637435099568\\
7.35798386086891	17.3460445800589\\
7.36298350682257	37.1437425263087\\
7.3679763988637	18.7695628896324\\
7.37278422609739	41.9779849708493\\
7.37762586201138	46.9661427760496\\
7.38252989119483	39.9323358222211\\
7.38736467470798	24.8181181592729\\
7.39222997286603	35.7422290342949\\
7.39702012063612	22.3064638208074\\
7.40182056137935	39.2251649048658\\
7.40550378524745	0\\
7.4094798872449	0\\
7.4126687594807	0\\
7.41585050545297	0\\
7.41878349953062	0\\
7.42154302742418	0\\
7.42507605522349	0\\
7.42890068130824	0\\
7.43293221983743	0\\
7.43683526056752	0\\
7.44085889475048	0\\
7.44461437666836	0\\
7.44813715763384	0\\
7.45167649121321	0\\
7.45567116191981	0\\
7.45852932442852	0\\
7.46134382235421	0\\
7.46504488349949	0\\
7.4678825555595	0\\
7.47076743861571	0\\
7.47364757047469	0\\
7.47643220754717	0\\
7.4793393145939	0\\
7.48292150875703	0\\
7.48582517960645	0\\
7.48880546413581	0\\
7.49173194896382	0\\
7.49471425244935	0\\
7.49772352091733	0\\
7.50095739028881	0\\
7.50397516255625	0\\
7.50702103132724	0\\
7.51012779565612	0\\
7.51310732987725	0\\
7.51602129118996	0\\
7.51914301192718	0\\
7.52264603523083	0\\
7.52597902575321	0\\
7.52921069035479	0\\
7.53266203467375	0\\
7.53577491730526	0\\
7.53910349110571	0\\
7.54252706478236	0\\
7.54568321509006	0\\
7.54903919603391	0\\
7.55233308665011	0\\
7.555735250175	0\\
7.55912029539826	0\\
7.56284247134845	0\\
7.56709119992307	0\\
7.57089878072211	0\\
7.57549007283795	0\\
7.57915467723226	0\\
7.58278885978838	0\\
7.58695586917819	0\\
7.5917563818887	0\\
7.59665348495352	0\\
7.60169679506561	0\\
7.60725978497133	0\\
7.61282934038943	0\\
7.61835450094013	0\\
7.6235576314021	0\\
7.62812118455797	0\\
7.63244830268336	0\\
7.63706398551531	0\\
7.64193416613318	0\\
7.64695505347804	0\\
7.65179839433477	0\\
7.65652087173803	0\\
7.6614101166265	0\\
7.66650443647521	0\\
7.67160319707952	0\\
7.67670783560298	0\\
7.68166581979795	0\\
7.68673228991783	0\\
7.69176435719954	0\\
7.69681486306458	0\\
7.70185035772158	0\\
7.70693368329082	0\\
7.71200058571655	0\\
7.71715371357308	0\\
7.72230028510059	0\\
7.72734674849344	0\\
7.73231656889555	0\\
7.73734899200265	0\\
7.74231369918005	0\\
7.74732329492385	0\\
7.75230616121674	0\\
7.75714605248089	0\\
7.76197192259497	0\\
7.76667013414479	0\\
7.77135476534105	0\\
7.77596811526831	0\\
7.78068925079218	0\\
7.78531699828267	0\\
7.78963803101892	0\\
7.79421562078262	0\\
7.79890882618851	0\\
7.80314981141315	0\\
7.80818326481271	0\\
7.81313284393276	46.9818148460865\\
7.81772342438723	13.2173269559671\\
7.82190475336946	0\\
7.82592500408614	40.0538517928393\\
7.82974605352912	35.8280463337287\\
7.83333041970788	46.0641260113759\\
7.83710806928491	48.3398204397107\\
7.84083030899296	0\\
7.84449790828457	42.7175846601048\\
7.84822363109622	54.8648240781579\\
7.85194217309907	36.9310571828752\\
7.85585416256035	54.5917870956568\\
7.85949806756564	48.5401049689183\\
7.86328372972531	38.3485893715219\\
7.86713766464053	0\\
7.87090850752493	85.4863586360155\\
7.87486606378635	11.2346513082365\\
7.87867781296393	34.0606901073026\\
7.88262160767919	56.760408144542\\
7.88660288456372	30.7137721155238\\
7.89065157992978	8.60772701365092\\
7.89458792183761	38.880578257979\\
7.89858999783543	36.1863898684398\\
7.90261984746717	74.3991844417498\\
7.90657546699646	40.842794764211\\
7.91049968722279	68.6837991426823\\
7.91446693822177	32.9812615137143\\
7.91844352845384	32.9538916286544\\
7.9225121859639	17.1421900009295\\
7.92663720258664	40.6591244292415\\
7.93076008248091	8.27863744464502\\
7.93494219236425	30.165064852352\\
7.9391792452318	17.8204560715277\\
7.94346442379454	24.7450625435886\\
7.94780861079909	0\\
7.95216302666261	4.49670203941706\\
7.9564819598829	4.23539498569841\\
7.9608421301467	0\\
7.96518728515494	33.4442317167103\\
7.96963856657339	30.5987670894869\\
7.97406295171464	30.8566042400113\\
7.97859443590346	12.2991081421475\\
7.98320524710383	29.7905609524506\\
7.98797437284036	23.3629109224694\\
7.9929313608511	54.5818601841904\\
7.99773175240727	11.5346923357213\\
8.0030472536601	0\\
8.00861487811337	27.6184233144164\\
8.01414448396055	26.2782164026592\\
8.01970871142605	25.9785233360243\\
8.02516139220033	17.9497385644878\\
8.03017599261456	24.7311135953315\\
8.03511106768587	40.6835665382468\\
8.04013152169277	30.7677905524274\\
8.04531981459348	30.7365272582681\\
8.05046496989374	1.10202525224989\\
8.05560469215136	15.6023891677062\\
8.06059971451877	29.2999859412697\\
8.06573243721231	0.165439366599053\\
8.07095055967103	0\\
8.07613214749273	27.5426192362612\\
8.0812527618817	12.8601361048202\\
8.08642507310326	19.6351934727322\\
8.09163986851449	21.3091948463568\\
8.09685955328432	36.1463100629681\\
8.10206984226066	2.59584579361162\\
8.10724507708367	25.1647517850348\\
8.11245147174736	21.459111419029\\
8.11764671793403	15.3267746075354\\
8.1227864687214	26.4048913906917\\
8.12792660913838	16.4157109198196\\
8.13310564635663	9.65433056500346\\
8.13814969852676	0\\
8.14322960785999	44.4169746918018\\
8.14824434149986	47.2525229191125\\
8.15325395750843	16.8155744006671\\
8.15817667098591	8.27374758084036\\
8.16315645331013	36.7985650771078\\
8.16814368798623	30.8902146314731\\
8.17306736812015	34.7472141735463\\
8.17795088066224	4.9841268190346\\
8.1828116400296	22.5184434580799\\
8.18771086028964	51.7764156499303\\
8.19260570551259	27.6992267657434\\
8.19745605875163	0\\
8.20213387370975	30.5298160657807\\
8.20678403775027	0\\
8.2104663438827	0\\
8.21430877989152	0\\
8.21787701929927	0\\
8.22105859585465	0\\
8.22423683111885	0\\
8.22746948699152	0\\
8.23108030135179	0\\
8.23517561201311	0\\
8.23934999843683	0\\
8.24367586630858	0\\
8.24814871645732	0\\
8.25255119666514	0\\
8.25697296901511	0\\
8.26158922957785	0\\
8.26623364951685	0\\
8.27061722823837	0\\
8.27520007108424	0\\
8.27948572991031	0\\
8.28496030605902	0\\
8.29049288115884	0\\
8.2959926991023	0\\
8.30056658655423	0\\
8.30464716467052	0\\
8.30902274900696	0\\
8.31328866513757	0\\
8.31738834987623	0\\
8.32213238313979	0\\
8.3265716289655	0\\
8.3305141146891	0\\
8.33475419362735	0\\
8.33896598837785	0\\
8.343709251169	0\\
8.34841314512051	0\\
8.35272071815608	0\\
8.35693446169247	0\\
8.36108537274722	0\\
8.36566870294828	0\\
8.37046592379282	0\\
8.3753162201535	0\\
8.37998711000959	0\\
8.38466281775692	0\\
8.38941191315693	0\\
8.39408935328093	0\\
8.39865643122759	0\\
8.40324256812091	0\\
8.40764826705848	0\\
8.41220805849304	0\\
8.41710117489082	0\\
8.42182365746212	0\\
8.42616813189838	0\\
8.43068780005695	0\\
8.43555619654609	0\\
8.44009986885351	0\\
8.44483544909362	0\\
8.44960758825748	0\\
8.45408883789472	0\\
8.45882572035411	0\\
8.46376096374837	0\\
8.46878766520829	0\\
8.47366528648734	0\\
8.47886149625269	0\\
8.48440940189837	0\\
8.48996840061201	0\\
8.49546387422884	0\\
8.50095390157657	0\\
8.50637326005806	0\\
8.51179430209128	0\\
8.51676939258913	0\\
8.52130882535661	0\\
8.52596066493019	0\\
8.53024272095695	0\\
8.53434996686168	0\\
8.53852915770356	0\\
8.54248470944326	0\\
8.54634543282939	27.8330676773692\\
8.55136209295397	39.0328983912351\\
8.55667752403887	28.7903320946401\\
8.5619783595398	42.5092487721863\\
8.56609197976358	36.2517919245033\\
8.57	24.0264168153138\\
8.57379853243319	4.1373087842114\\
8.57755408296268	36.7320621160919\\
8.58140834999567	14.9099785741734\\
8.58525161466125	7.65856631827369\\
8.58924298537926	25.3510709348605\\
8.59322721830326	0\\
8.59717545871083	56.3600311082692\\
8.60113940495862	0\\
8.60532556082999	45.5320551098816\\
8.60921797479071	24.723153029502\\
8.61341956418166	17.2864572180684\\
8.61745358064524	56.3677162519578\\
8.62139886460618	0.642024027134899\\
8.62555725689406	99.9504597341678\\
8.62885630969752	46.398215248643\\
8.63189428895577	48.7402851841462\\
8.63492534771597	52.4870358255632\\
8.63794087753976	55.7872642359625\\
8.64087017080966	58.8504292065997\\
8.64405238057134	60.836854566591\\
8.64717480210668	62.807026921108\\
8.64987652368861	66.0351705537595\\
8.65230407224405	67.6896783278837\\
8.65514166864056	69.3356185108059\\
8.65871450883884	70.3625221752939\\
8.66200899956029	48.2057882025157\\
8.66501469733669	82.058087676116\\
8.66794009995855	82.246539159125\\
8.67086088755576	70.9453940001296\\
8.67328157804422	112.214911275133\\
8.67611519141571	62.4960926737117\\
8.6789222520112	32.0487170315606\\
8.68167400217494	86.5494778505491\\
8.68440768259777	73.4138910061793\\
8.68705970353947	84.3009889110926\\
8.68964797695075	124.282681691742\\
8.69222656666573	99.7320297942516\\
8.6948586520332	92.0491454385266\\
8.69776594377126	51.3125555276138\\
8.7007005086791	48.700352847183\\
8.70363653962205	50.5492403864914\\
8.70630798806271	154.474658955473\\
8.70834136980553	156.307297047433\\
8.71045087419223	149.75916992312\\
8.71330356558277	136.584966772366\\
8.71621248626666	145.404186167805\\
8.71924711000112	153.62944073432\\
8.72234453608427	163.699242013965\\
8.72545019847743	161.75298706812\\
8.72857122105687	171.605253100901\\
8.73161386317283	177.875680530934\\
8.73468490021707	179.606669630473\\
8.73745068915839	78.6665896415029\\
8.74045884456486	79.682164820526\\
8.7434642024678	55.6202637411256\\
8.74643432307192	54.785530334691\\
8.74939292285039	58.3829070014366\\
8.75231164418878	78.8192672811289\\
8.75517688906915	74.986839965219\\
8.75816166882849	147.374865057121\\
8.7612382835577	125.729065705423\\
8.7642542704302	106.36641759195\\
8.76752811760027	31.80843823263\\
8.77027194511428	30.4536025064836\\
8.77312328922146	31.4002823091482\\
8.77690978510645	63.0843309803085\\
8.78052840541194	68.4319960510904\\
8.78379762524378	0\\
8.78753349025343	26.3861560395864\\
8.7921758776346	4.66425140109058\\
8.79774589569785	0\\
8.80329862982219	0\\
8.80869260539017	0\\
8.81422091732283	0\\
8.81974670464058	0\\
8.82520664888048	0\\
8.8306549348717	0\\
8.83603248788071	0\\
8.84142796165562	0\\
8.8467929573515	0\\
8.85211527724192	0\\
8.85747857308981	0\\
8.86281393487478	0\\
8.86818072298246	0\\
8.87356674294968	0\\
8.87894267654656	0\\
8.88425247322121	0\\
8.88952250664447	0\\
8.89482217123395	0\\
8.90007634462342	0\\
8.90532486357727	0\\
8.91055773523381	0\\
8.91579966340068	0\\
8.92107917208419	0\\
8.92627757757919	0\\
8.93149990966663	0\\
8.93672453483881	0\\
8.9419146348847	0\\
8.94712112259995	0\\
8.95232166545463	0\\
8.95759900866106	0\\
8.96275542788867	0\\
8.96794191118163	0\\
8.97314965312739	0\\
8.97834443775987	0\\
8.98361160738375	0\\
8.98877747183298	0\\
8.99391962533611	0\\
8.99909866132653	0\\
9.00429894192549	0\\
9.00952416191806	0\\
9.0147788900603	0\\
9.02	0\\
9.02516951360003	0\\
9.0303698029307	0\\
9.03553800465609	0\\
9.04073802336408	0\\
9.04592961005194	0\\
9.04965406249433	53.1680154699557\\
9.05410227316727	75.4952615207243\\
9.05864375184184	53.0466698116761\\
9.06324884093717	59.9583947291038\\
9.06783158023767	39.8165667249979\\
9.07242460536007	41.8107997325259\\
9.07692034306756	15.0831448650604\\
9.0814598335133	0\\
9.08616934525418	0\\
9.09094006587949	28.5712498706922\\
9.09589861852103	13.7543482194523\\
9.10089616982132	11.5244884488935\\
9.10599976516207	15.3193006803662\\
9.11083947876106	0\\
9.115	22.2980961831399\\
9.11946424811772	0\\
9.12396839938737	34.4310282399634\\
9.12828813340609	13.1181458456239\\
9.13271184703238	0\\
9.13721882914802	0\\
9.14180870739639	30.0114078309515\\
9.14639151009554	15.2293852574013\\
9.1509558738381	12.2222715883945\\
9.15556356431223	23.3319737234089\\
9.16029628828553	0\\
9.16499219459985	42.2836328152419\\
9.16972488325857	7.7005148367143\\
9.17454183024258	19.820370594685\\
9.17932025791682	0\\
9.18414780014978	30.1594362775765\\
9.18884692089389	10.1845777975342\\
9.1936092586751	0\\
9.19851057567998	0\\
9.20363680044892	0\\
9.20851287586665	0\\
9.21324151962293	35.0619243162381\\
9.21816774052157	7.49016602038396\\
9.22321099287542	20.8537255811129\\
9.22804838601859	2.54257020281493\\
9.23281793155694	0\\
9.23776685311424	39.6340026537667\\
9.24288033194576	0\\
9.24799064958138	10.4114249831902\\
9.25294781587938	1.91783079869642\\
9.2578583656744	8.77690588071919\\
9.2630107229548	0\\
9.26823180923444	8.97282458979379\\
9.27355082784441	0\\
9.27897855779615	13.120306464083\\
9.28450825017432	5.07954720322563\\
9.29004286864826	0\\
9.29560464994523	0\\
9.30112985460006	6.87173266658283\\
9.30666194837553	12.0375990356417\\
9.31211036128255	6.35456876796099\\
9.31684687393878	18.5577121576177\\
9.3210625621831	13.1222414983676\\
9.32518037907057	18.0721233594885\\
9.32956947809216	13.0763591824198\\
9.33411546003052	0\\
9.33853402340146	42.399028013241\\
9.34271524165341	4.53870992671601\\
9.34645742424872	23.8425764513294\\
9.35054269163763	21.2703852400313\\
9.35458126843594	39.1272133226672\\
9.35842713058008	40.4456928345279\\
9.36205564355472	60.4892774668807\\
9.36553309798973	14.290108878171\\
9.36913100075709	48.5066590343979\\
9.37297271485012	53.4115128476696\\
9.37687283362991	3.93627551932101\\
9.38066781775265	12.631486898004\\
9.38441853325297	15.5575453658332\\
9.38832487666156	0\\
9.3920675178581	13.4787528582198\\
9.39575123448303	78.9014260183845\\
9.39920013152699	20.0141023197835\\
9.40222136582964	25.8250574676449\\
9.40538959208321	7.86911032239144\\
9.40867543960615	10.6958385219351\\
9.41176226515333	26.8970684616033\\
9.41481681390835	26.9498083328669\\
9.41808564989516	33.108203799714\\
9.42145439455593	28.096387108913\\
9.42487899085021	43.9455590143891\\
9.42863440306826	19.9012870584042\\
9.43220555197423	42.6812463006289\\
9.43559640964551	4.83928107729454\\
9.4389524458283	28.5258463584161\\
9.44194202596378	4.336108056651\\
9.44448733249583	35.6763074204147\\
9.447341042095	72.8197618243459\\
9.45044790304014	91.6938696745135\\
9.45339638997369	61.8972327568378\\
9.45623328161216	33.8527756385653\\
9.45895064421404	35.0167683583733\\
9.46167207016722	72.3007103169709\\
9.46447720570391	49.7176329669554\\
9.46696419976212	47.0395812132321\\
9.47010297142863	80.3233578428912\\
9.47251469457392	40.1949561554575\\
9.47492605622974	37.8320651739391\\
9.47753170432458	80.0846432817324\\
9.47977227374964	37.9040080073015\\
9.48196919537107	39.3445394449594\\
9.48420359959632	39.679227837694\\
9.48664587401506	46.0513317864066\\
9.48975521588041	37.6096203338137\\
9.4921345779729	43.8106135450906\\
9.49467954522428	137.071766178825\\
9.4978786571076	139.103702660958\\
9.50101005991263	140.484817919563\\
9.5043109605644	140.161952846838\\
9.50757672370023	130.724746590542\\
9.51061133326971	120.314760598728\\
9.51380591741487	150.321605810122\\
9.51697667229272	144.17791841552\\
9.52011904319602	152.509862322032\\
9.52332050257189	146.824604605566\\
9.52648453607405	151.886088203062\\
9.5296931624929	148.512220951398\\
9.5303599817504	874.876720754628\\
9.53219224783084	133.782401495904\\
9.53577459328955	149.39940743672\\
9.5392419972695	142.818268360438\\
9.54263603284094	139.612295638603\\
9.54560327501048	141.731412855811\\
9.54847425279941	142.956458300842\\
9.55132179596133	146.12898245947\\
9.55427403551849	145.595106386848\\
9.55757473521651	174.987878015782\\
9.56101357618111	151.806995328841\\
9.56436973222917	93.475885515892\\
9.5673831261097	33.9178620166301\\
9.57032739586655	7.29304405787593\\
9.57337771604383	16.109667167673\\
9.57642673716076	7.2457611374268\\
9.57963007566652	52.1112171445087\\
9.58351006445511	0\\
9.58789246463589	0\\
9.59344217471348	0\\
9.59900648750706	0\\
9.60445674675127	0\\
9.61	0\\
9.61551339930593	0\\
9.62108397170116	0\\
9.62664798729899	0\\
9.63217903626356	0\\
9.63769850823583	0\\
9.64326405480045	0\\
9.64879613092372	0\\
9.65432478646839	0\\
9.65981603955471	0\\
9.66528017737968	0\\
9.67072619932795	0\\
9.67610033814256	0\\
9.68152518323528	0\\
9.68690179405913	0\\
9.69224693744047	0\\
9.69762817854379	0\\
9.70297284272646	0\\
9.70830919570241	0\\
9.71362457496349	0\\
9.71894404720729	0\\
9.72424550102122	0\\
9.72953436593484	0\\
9.73482164093547	0\\
9.74013199376084	0\\
9.74542497575231	0\\
9.75070068869985	0\\
9.75598207336845	0\\
9.76124044765684	0\\
9.76647288301598	0\\
9.77171334312706	0\\
9.77695158110643	0\\
9.78215963715623	0\\
9.7873708631861	0\\
9.7925859945991	0\\
9.7977931971413	0\\
9.8030034793921	0\\
9.80819529916113	0\\
9.8133958921417	0\\
9.81857033099573	0\\
9.82373427238758	0\\
9.82890520888541	0\\
9.8340863410081	0\\
9.83925026298049	0\\
9.84442328593603	0\\
9.84959766197696	0\\
9.85476679128163	0\\
9.8599111189679	0\\
9.86503131637084	0\\
9.87016805199518	0\\
9.87530138856582	0\\
9.88044885413279	0\\
9.88558114074747	0\\
9.89000786915899	143.114579107899\\
9.89419449474849	95.6316329021882\\
9.89892474473639	71.2858614046261\\
9.90369421149575	67.0595827545635\\
9.90850304188087	47.7330358783486\\
9.9131382835874	51.8822902599103\\
9.91710455250857	0\\
9.92104018742999	12.0841802316993\\
9.92479568646857	0.3655642963593\\
9.92887061265347	0\\
9.93314521782211	0\\
9.9378975180804	36.2036409652754\\
9.94260664345119	0\\
9.94744841047042	55.6242555463918\\
9.95223730896567	33.8267937718834\\
9.95757549208027	20.6161735605505\\
9.9629392738399	39.0799335849869\\
9.96804841665941	0\\
9.9726612172174	0\\
9.9769053866046	0\\
9.98132037388726	0\\
9.98543505910298	15.7098504850855\\
9.98980538993827	6.66554638757432\\
9.9939148908571	10.1217077706253\\
9.99829845401948	5.17563408855013\\
};
\addlegendentry{GRF Right}

\end{axis}
\end{tikzpicture}%

==> plots/SS_Zpos_and_thrust_force.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=0.44,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={m},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Body Z position},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.5\\
0.014161381412966	0.498937569018306\\
0.0283739770689563	0.495986134654754\\
0.0428702502346851	0.490941393130443\\
0.0575539298316625	0.483732674897176\\
0.0722360198406445	0.474412053501424\\
0.0869017603992932	0.462991971237225\\
0.10137271859643	0.449821363838356\\
0.113863374454258	0.448448943466214\\
0.127926938481608	0.448578563214792\\
0.142037080489967	0.44888852344434\\
0.156245233192564	0.449192059001779\\
0.170022928150012	0.449502962882659\\
0.185410715738829	0.449584570706343\\
0.199960354460535	0.449544192199669\\
0.213555616533439	0.449523221741644\\
0.229323788321249	0.449614460410714\\
0.244725739913871	0.450047811737425\\
0.260385292150842	0.450978460221178\\
0.276704413020374	0.452538346955838\\
0.292190752534842	0.454568651737906\\
0.305787461804145	0.456748554497139\\
0.317719238933896	0.458912800403205\\
0.328273600971671	0.460980786469914\\
0.339434710861581	0.463268865760139\\
0.350455034888074	0.465575023695148\\
0.362694284484343	0.468134612955184\\
0.381370024395658	0.471786042898541\\
0.398774410079702	0.474580455341643\\
0.417934204539347	0.477054768973832\\
0.436483529442162	0.478618435518075\\
0.45570612894434	0.479253681192149\\
0.475602607532498	0.478761218774492\\
0.495572924949428	0.477027918118642\\
0.51586114859319	0.473980111594524\\
0.535958834298348	0.469728452514146\\
0.555665368167833	0.464499395140542\\
0.573711180819689	0.458986993147061\\
0.59066796871435	0.453438691956004\\
0.606519818366739	0.450729785693277\\
0.619353929696832	0.450383167628536\\
0.63246516436152	0.450372167828971\\
0.647588174138815	0.450843295923562\\
0.66344149293334	0.451932720427959\\
0.679690467219445	0.45367869500961\\
0.696364780195577	0.456081023171331\\
0.712139214716233	0.458843040329863\\
0.728514376889599	0.462081019830117\\
0.744905864081343	0.465543312759532\\
0.761674891887477	0.469147393338929\\
0.779377778054877	0.472810967808092\\
0.797529109131067	0.476233367888792\\
0.81775579748353	0.478940885458912\\
0.836085349406	0.480495876733901\\
0.854692099810456	0.481162835244465\\
0.873177071585738	0.480816705228379\\
0.891649282951727	0.479426571379383\\
0.910199301856583	0.47694193004366\\
0.928622339366464	0.47341778353281\\
0.946924279190753	0.46895114864801\\
0.964856071396138	0.463786216752951\\
0.981861948981762	0.458384182969175\\
0.998599622026369	0.452861833481334\\
1.01523441806106	0.448522929155672\\
1.02807997296713	0.448305059388986\\
1.03799476536893	0.448413349321868\\
1.04756386068419	0.448736972435595\\
1.05680959999292	0.449269053418294\\
1.06632130222631	0.450047693894093\\
1.07603669839051	0.451080830714075\\
1.08579329634132	0.452350607083244\\
1.09583977305056	0.453879814108697\\
1.10616549277272	0.455658292981589\\
1.11646801034017	0.457606622398795\\
1.12729655386397	0.459808218335654\\
1.13820998005084	0.462140185127705\\
1.14892958710203	0.464480564813314\\
1.16039927493833	0.466988291317927\\
1.17174820940725	0.469418334072705\\
1.18525195173574	0.472160838830714\\
1.20198310710495	0.475236019352671\\
1.22055135393432	0.477618722196822\\
1.23801128803571	0.479025500451461\\
1.25502337519363	0.479616126906751\\
1.27252311744415	0.479322348757922\\
1.29003614115989	0.478077613771159\\
1.3079115940856	0.475807009500411\\
1.32549379897992	0.472601370773767\\
1.34269380624639	0.468592666203129\\
1.35974021474004	0.463872258702485\\
1.37548713245895	0.459007168422595\\
1.39099137298442	0.45394092707458\\
1.4065653025274	0.449334890442959\\
1.42016328686908	0.449127710786768\\
1.43268844832124	0.449236041160596\\
1.44535648569322	0.449672290306441\\
1.45777015564614	0.450460524375863\\
1.47147699429409	0.451747924446631\\
1.48417043905014	0.453337555164607\\
1.4970608908138	0.455302975267918\\
1.51024362413108	0.457629562823494\\
1.52384715762253	0.460291062742986\\
1.53776614493296	0.463201747002603\\
1.55213504100728	0.466307686264667\\
1.56684235620058	0.469467232122523\\
1.5824753977786	0.472667101024562\\
1.5990994359023	0.475767464351013\\
1.61761243872283	0.478244026220468\\
1.63489049689867	0.479770350961849\\
1.65220860403555	0.48051419431245\\
1.66975248379945	0.480369778329722\\
1.68731860410939	0.479285451069583\\
1.70502304398405	0.477201017273621\\
1.72282768400316	0.474110985266674\\
1.74042519789968	0.470127341850119\\
1.75775467408224	0.465410883739683\\
1.7744916997391	0.460275078782011\\
1.7909879134596	0.454892696597323\\
1.80745201500861	0.449635636229204\\
1.82100228858892	0.448594029412267\\
1.8314711127478	0.448599033977793\\
1.84126903071833	0.448820448895533\\
1.85209485896262	0.449326110255976\\
1.86178639428722	0.450032123233054\\
1.872456291859	0.451079602747857\\
1.88215769124994	0.452274179989597\\
1.89186739952835	0.453683258034485\\
1.90219310952497	0.455390293976308\\
1.91256418962067	0.457291534208201\\
1.92379334191329	0.459521513058509\\
1.93441691076269	0.46175542044601\\
1.94571205978104	0.464204307393559\\
1.9571836283727	0.466709587577295\\
1.96946294337005	0.469346478393226\\
1.98188192687715	0.471900719731534\\
1.9976533524537	0.474876830743459\\
2.01566881607034	0.477440165217493\\
2.03292242427211	0.479057552567211\\
2.04920555368283	0.479883083399046\\
2.06581493709468	0.47992587141297\\
2.08280657140729	0.47909731334761\\
2.09985145447235	0.477352418859867\\
2.11693803380065	0.474682930799012\\
2.133846285303	0.471168504217374\\
2.15076864350855	0.466859640430739\\
2.16680183777397	0.462166958107543\\
2.18244105380379	0.457191287357548\\
2.19816963013799	0.452009393869564\\
2.21326555382705	0.44897031264919\\
2.22636019099355	0.448882034600255\\
2.238856606247	0.449108551478341\\
2.25305005482831	0.449785192393497\\
2.26531948195948	0.450773519972153\\
2.27798097162155	0.452169467002525\\
2.29100688359798	0.453980983310159\\
2.30486912837099	0.456279813444476\\
2.31823370400252	0.458805010457744\\
2.33208268682848	0.461643769289661\\
2.34618635331055	0.46466783262348\\
2.36059681083797	0.467787673437406\\
2.37550055237125	0.470919067901702\\
2.39168151267587	0.474084054349462\\
2.40936588056589	0.476884482649328\\
2.42706064053502	0.478785484161976\\
2.44389775072838	0.479880772457327\\
2.46079423085522	0.480168477910641\\
2.47793495134213	0.479582054909088\\
2.49521398399842	0.478069360759124\\
2.51257583987802	0.475591368480846\\
2.53	0.472165693285224\\
2.54714480057198	0.467948640327469\\
2.56395191726171	0.463119488226668\\
2.58040794783889	0.457919039942105\\
2.59668037511436	0.452552112505349\\
2.61157812484142	0.44909076527519\\
2.62279312871934	0.448962467892113\\
2.63244830433775	0.449048780269428\\
2.64327451506424	0.449370713435771\\
2.65263729179184	0.449868547619828\\
2.66555401500148	0.45089495474526\\
2.67662446403418	0.45210536098321\\
2.68637156429335	0.453405463780593\\
2.69641698124039	0.454954335818866\\
2.70657842597049	0.456712400812243\\
2.7170955931916	0.458709233778627\\
2.72765815892716	0.460856986148594\\
2.73837732275189	0.463131916851396\\
2.75003414719905	0.465660208924711\\
2.76140828386954	0.46813380332385\\
2.77340511885298	0.47067537476444\\
2.78688175477036	0.473373281805692\\
2.80327315837303	0.476295980774408\\
2.82168396413248	0.478561777988086\\
2.83710138991797	0.479814017254883\\
2.85345343605259	0.480451171516607\\
2.86995334796139	0.480295579368281\\
2.88688461160509	0.47925775020399\\
2.90360324465769	0.477344387441227\\
2.92065845645423	0.474491293744855\\
2.93766623948106	0.470774817865176\\
2.95414860961762	0.466435097636813\\
2.97009842264123	0.461672066545672\\
2.98540028957675	0.456754345305816\\
3.00028158443601	0.451856781790014\\
3.01566184926793	0.448596180806481\\
3.02918049223428	0.448459963769642\\
3.04125817283432	0.448684381249751\\
3.05387657252112	0.449294883832358\\
3.06624153891156	0.450285488612503\\
3.0789867736826	0.451703816095503\\
3.09221828499906	0.453571359761657\\
3.10564047083651	0.455829183873326\\
3.11903470874793	0.458383426481632\\
3.13290401583969	0.46124582183011\\
3.14714247344297	0.464317757594994\\
3.16152135797289	0.467441835016467\\
3.17696674583048	0.470678616229663\\
3.19293649110298	0.473786818049791\\
3.21063111098184	0.476548337566072\\
3.22852396051664	0.478413001394598\\
3.24530153391914	0.479431170642497\\
3.2620100435692	0.47964107158593\\
3.27929090971069	0.478973448590542\\
3.29653318835958	0.477380757005146\\
3.3138643891867	0.474828128800701\\
3.33088573867258	0.471419066397115\\
3.34784666018998	0.46720310346842\\
3.3645436972349	0.462376382141207\\
3.38087515338434	0.457196731840326\\
3.39713561112132	0.451823263016458\\
3.41075105891639	0.449444629819782\\
3.42128596638514	0.449364862944773\\
3.43360578308856	0.449510193448541\\
3.44514496524698	0.449929307849385\\
3.45720914714991	0.4506900867867\\
3.46731586165184	0.451593417764946\\
3.4772354184681	0.452712133578244\\
3.48892632146323	0.454306508664461\\
3.49958889463837	0.456009305855754\\
3.51009863988907	0.457886641617825\\
3.52	0.459805592329544\\
3.53048137718944	0.461957715083095\\
3.5412359772126	0.464250430732251\\
3.55220191529692	0.466631597803123\\
3.56353381648627	0.469079313465015\\
3.57567452057203	0.471624813896965\\
3.5894260676241	0.474334969786278\\
3.60623620060103	0.477189751080769\\
3.62425534769597	0.479287234375774\\
3.63991532602254	0.48046125751281\\
3.65621202704283	0.480962928969003\\
3.67270124141858	0.480672248242232\\
3.68916728845995	0.479537127526199\\
3.70555687959621	0.477558882543431\\
3.72251367826042	0.474628036938317\\
3.73901045302769	0.470950437555788\\
3.75538709339243	0.466587632023744\\
3.77109075639646	0.461870296189595\\
3.78645295745138	0.456924413945077\\
3.80159460526587	0.451948816199278\\
3.81772252761437	0.448216484463511\\
3.83157600197308	0.448022673000115\\
3.84374213286823	0.448250271006888\\
3.85609049733584	0.448871063159777\\
3.86874599119722	0.449926436229598\\
3.88174403031096	0.451437922525295\\
3.89497684688613	0.453381429950867\\
3.90848425455118	0.455725759171576\\
3.92206758226781	0.458379887714481\\
3.93597999197631	0.461304208568924\\
3.95025997826054	0.464412347697657\\
3.96468232622981	0.467546795360071\\
3.97932103316445	0.470601947566039\\
3.9953229020162	0.473673550780457\\
4.01334547557026	0.476373172672232\\
4.03126876229441	0.478118110269899\\
4.04796154306043	0.479000185022267\\
4.06498421947676	0.479069564098935\\
4.08224350124997	0.478237479514147\\
4.09953097448667	0.476470480949659\\
4.11672439297123	0.473774631719269\\
4.13392065881495	0.470174711776727\\
4.15077994206409	0.465846634439669\\
4.16727599594703	0.460983903053775\\
4.18339227041709	0.455816439038152\\
4.19949479414031	0.450482608074266\\
4.21164731944183	0.449714948421683\\
4.22214264349589	0.449680332575568\\
4.23514414339092	0.449889403530419\\
4.24843451682687	0.450462410252689\\
4.26122225751911	0.451391535514365\\
4.27263926172125	0.452543914983981\\
4.28337385096385	0.453898046782646\\
4.29344568921741	0.455389692807938\\
4.30447260955688	0.457239474211781\\
4.31515420885298	0.459228129899814\\
4.32565494168263	0.461328578078691\\
4.33608666716667	0.463515403147804\\
4.34687054276363	0.465835071270268\\
4.35801268319454	0.468249076288977\\
4.36916201842721	0.470627094488377\\
4.3814850296109	0.473146056112766\\
4.39592691578471	0.475883646326282\\
4.41359380708338	0.478516528465978\\
4.43053628943798	0.480206228471653\\
4.44633774453665	0.481132176809015\\
4.46237507512547	0.48133131550068\\
4.47889136378434	0.480726029049073\\
4.49553892894652	0.479250119600576\\
4.5124504882641	0.476857554291784\\
4.52899827112668	0.473657772937174\\
4.54561252671685	0.469652434329164\\
4.5615842088784	0.465160525683951\\
4.57727449930442	0.460287170162905\\
4.5921551197937	0.455429904032332\\
4.60794678048392	0.450440593142488\\
4.62429971540306	0.447663443340262\\
4.63784395268351	0.447596650937045\\
4.65011777223891	0.447965278371597\\
4.6627583825366	0.448780307861296\\
4.67560202443775	0.45005625940814\\
4.68885393721039	0.451814114286647\\
4.70235009367552	0.454008622070581\\
4.71608545231778	0.456581933125796\\
4.72990214851574	0.459433592924582\\
4.74391648105525	0.462479183914575\\
4.75828302705584	0.46564577445715\\
4.77291138731186	0.468794285715531\\
4.78814246464248	0.471863572209408\\
4.80459417412057	0.474821364925805\\
4.82298955254832	0.477032178804399\\
4.8404994455214	0.478314082845316\\
4.85742443190965	0.478767066753089\\
4.87451247159888	0.478347614212568\\
4.89186782212407	0.476992951500516\\
4.90908725764577	0.474712215206897\\
4.9261084036881	0.471547920818205\\
4.94301382327608	0.467564079304574\\
4.95982460275141	0.462885124308582\\
4.976218104353	0.457793124798283\\
4.99247502576267	0.452455403040592\\
5.00656926668167	0.449960787165119\\
5.017555453451	0.449860060465873\\
5.03009628541354	0.449968276026583\\
5.04364877934332	0.450420655121136\\
5.05700425290937	0.451257218320866\\
5.06949305997159	0.452410435791435\\
5.08062564469449	0.453738675583349\\
5.09023526268244	0.455102367604447\\
5.10011774998436	0.456692727317124\\
5.11037369835488	0.458522759171312\\
5.12063175022766	0.460508809115378\\
5.13103505780319	0.462639643415929\\
5.14199233376845	0.464967299421684\\
5.15287432735661	0.467317003415157\\
5.16420229234796	0.469752823787472\\
5.17648448466567	0.47231068490664\\
5.19089208631735	0.475128431112728\\
5.20758510066387	0.477947248122439\\
5.22579090356031	0.480009851180513\\
5.24098442597532	0.481090675508178\\
5.25716205444487	0.481543811872275\\
5.27365031042028	0.481203560604136\\
5.29035435421455	0.479994170947544\\
5.30733265904572	0.477866462732557\\
5.32395087929731	0.47490726869701\\
5.34045532494927	0.471158717811723\\
5.35685361377474	0.466728707293377\\
5.37241582634225	0.462013907086466\\
5.38750370590039	0.457136999765416\\
5.40339238172572	0.451916265638806\\
5.4193262979539	0.447615772386203\\
5.43332861496536	0.447441264925821\\
5.44560480679878	0.447706161711911\\
5.45802162721686	0.448378206509703\\
5.47055352627173	0.449478380821033\\
5.48360830233912	0.451053149021782\\
5.49691594785101	0.453067510829125\\
5.51052857213357	0.455486427473561\\
5.52436947306319	0.45824162301282\\
5.53831220486393	0.461212495846831\\
5.55242290696142	0.464307620328159\\
5.56708330586166	0.467496337369939\\
5.58180175101515	0.470551582191352\\
5.59800964660436	0.473619298143194\\
5.61643696267416	0.476157304944183\\
5.63376956985322	0.477725712557351\\
5.65050827028175	0.478502714785465\\
5.66765083607346	0.478446082214998\\
5.68494953407612	0.477475132389109\\
5.70206270509235	0.475588085427661\\
5.71946153123823	0.472724699301965\\
5.73663287633422	0.469003190476411\\
5.75348331083994	0.4645733764108\\
5.76994579006581	0.459644404287746\\
5.7861239656653	0.454417866754161\\
5.80139190052678	0.449981784043497\\
5.81284415039597	0.449807690881\\
5.82328413869112	0.44981867336003\\
5.83475814335562	0.450035800932213\\
5.84767781772665	0.450592750911275\\
5.85867250624359	0.451359990907382\\
5.87063649604493	0.452505880347385\\
5.88161779762301	0.453844842638339\\
5.89120596158899	0.455226563844766\\
5.90161299491236	0.456926503439352\\
5.91277955272633	0.458953580367569\\
5.92272646028697	0.460908401511386\\
5.93339055886591	0.463114571247309\\
5.94418178822969	0.465417614682434\\
5.9551585537005	0.467789781297981\\
5.96742456620105	0.470407742922702\\
5.98040538197982	0.473074812737902\\
5.99554253571436	0.4759591869224\\
6.01248411786099	0.478572092584064\\
6.03017093422244	0.48036964392675\\
6.04580950793868	0.481299888020615\\
6.06191842774668	0.481519441286422\\
6.07835173631581	0.480938520275171\\
6.095	0.479489374777488\\
6.11183905836778	0.477132080393996\\
6.12844854875242	0.473943033441707\\
6.14505848128684	0.469958608000888\\
6.161032732692	0.465476920008814\\
6.17639461343495	0.46071753024866\\
6.19122304750113	0.455876046014438\\
6.20661248176995	0.450839434246011\\
6.22242707382268	0.447542399519416\\
6.23592698099864	0.447493516416527\\
6.24830318304299	0.447856558361508\\
6.26086245549176	0.448638911694178\\
6.2736288764675	0.449864554446288\\
6.28659023315997	0.451529755086973\\
6.30014319851444	0.453675372616453\\
6.31377081909629	0.456176967647364\\
6.3272216699469	0.458911496137411\\
6.34122921171516	0.461927078012988\\
6.35566292738384	0.465101256714677\\
6.37017771007033	0.46824171567683\\
6.38510636161448	0.47129614615011\\
6.40161988177779	0.474320682609519\\
6.42011571205605	0.476658521400165\\
6.43707186285683	0.47805194444161\\
6.45383571242628	0.478679289409799\\
6.47069015360245	0.478472404234774\\
6.48794292849449	0.477350094114969\\
6.50510241237299	0.475305658207481\\
6.52247785051124	0.472292699886981\\
6.53954896762932	0.468455925648925\\
6.55621500784374	0.463970598972498\\
6.57267195980473	0.45897141731032\\
6.58866892391437	0.453773657127761\\
6.60353985220588	0.449846166897933\\
6.61501406024301	0.449692912977256\\
6.62644039953147	0.449737598366415\\
6.63966735198119	0.450078819995864\\
6.65370154649584	0.450845825124332\\
6.66655922954105	0.451943784676906\\
6.67893062599937	0.453357540612852\\
6.68902656910544	0.45476216371971\\
6.69898713370399	0.456346460457194\\
6.70984201944825	0.458269050693733\\
6.72004332206749	0.460235818709669\\
6.7305554920905	0.462383857647096\\
6.74171489124428	0.464751527062156\\
6.75276551415419	0.467137433590718\\
6.76391768371606	0.469535009988475\\
6.77598446584334	0.472051607122997\\
6.7894815364169	0.474701906897393\\
6.80618309811396	0.477566554505873\\
6.82449018669146	0.479690201877678\\
6.83995865598049	0.480832545202813\\
6.85630859925783	0.48132490645857\\
6.87275076750577	0.481019393564578\\
6.88940688477048	0.479850335853881\\
6.90614050501062	0.477798054549534\\
6.92272737207656	0.47489527846042\\
6.93958232887051	0.471106861456731\\
6.95571356308859	0.466775216637138\\
6.97141921651915	0.462033263703406\\
6.98658648014508	0.457133551535891\\
7.00176220773765	0.452135206071534\\
7.01798345602591	0.448060592061593\\
7.03249435596331	0.447807167875271\\
7.04481489127085	0.448038127561086\\
7.05724500329538	0.448683878288082\\
7.06996309842464	0.44978085661942\\
7.08287081618284	0.451323878955955\\
7.09617962206057	0.453326176685462\\
7.10990047329634	0.455759419499265\\
7.12342541099973	0.45845028347761\\
7.13743281181846	0.461440561853464\\
7.15178816978472	0.464602391381427\\
7.16645435534368	0.467814547054928\\
7.18166783580411	0.470987604058524\\
7.19770683737775	0.474050047323314\\
7.2152542676919	0.4766222850427\\
7.2334967515086	0.478331620305935\\
7.25027437830703	0.479133020686037\\
7.26737925418754	0.479105149419929\\
7.28465543808914	0.478169994777889\\
7.30193636062636	0.476298895519561\\
7.31909842375546	0.473508144558398\\
7.33619541048288	0.469841158295493\\
7.35303148502424	0.465450079622062\\
7.36959757141716	0.460522412829923\\
7.38573716317387	0.455332685987739\\
7.40182056137935	0.450040107222691\\
7.4138709922896	0.449542153908656\\
7.42377822519476	0.449520129158511\\
7.43683526056752	0.449744843038259\\
7.44920171921758	0.450289993730617\\
7.4604154545824	0.451087665104421\\
7.47076743861571	0.452085050027228\\
7.48029129420116	0.453220905939859\\
7.49075007121792	0.454692315254867\\
7.50095739028881	0.456338731457528\\
7.51109669498122	0.45815188580531\\
7.52128303080085	0.460124049397876\\
7.53266203467375	0.462454374983985\\
7.54352889993904	0.464771481684698\\
7.55465242886265	0.467172110742234\\
7.56709119992307	0.469823487991838\\
7.58030009502552	0.472528177089837\\
7.59506463998114	0.475328831528011\\
7.61282934038943	0.477966488407262\\
7.62953375099392	0.479643532283814\\
7.6453041227482	0.480586972624301\\
7.6614101166265	0.480812311700966\\
7.67838817813455	0.480202770970546\\
7.69515303437746	0.478714707720175\\
7.71200058571655	0.476325181117235\\
7.72897842358775	0.473028154331865\\
7.74561351146089	0.468991379539655\\
7.76197192259497	0.464359037596508\\
7.77755824328616	0.459483829131739\\
7.7926502029422	0.454525727193771\\
7.80818326481271	0.449601915371326\\
7.82333311011518	0.448357178548271\\
7.83583670905652	0.448425367272646\\
7.84822363109622	0.448857150315182\\
7.86071754507415	0.449684962108317\\
7.87346971958065	0.450943917139464\\
7.88660288456372	0.452651134361258\\
7.89987573331223	0.454758440047153\\
7.91312355203234	0.457186862711845\\
7.92663720258664	0.459917908092913\\
7.94057827995855	0.462906242503931\\
7.9550225101286	0.466075108779603\\
7.96963856657339	0.469236143848776\\
7.98478523098903	0.472333900010487\\
8.00119902818254	0.47537472174812\\
8.01970871142605	0.477771199937731\\
8.03677939639216	0.479208311650091\\
8.05393461962078	0.479875469875485\\
8.07095055967103	0.479677248446109\\
8.08816016726067	0.478569636036084\\
8.10552694573553	0.476504717046504\\
8.1227864687214	0.473512559008962\\
8.13981506676535	0.469690876291635\\
8.15654866975093	0.465188915936978\\
8.17306736812015	0.460177690778666\\
8.18933587042614	0.454904844839313\\
8.20530086264324	0.44974235331062\\
8.21787701929927	0.449000083873406\\
8.22864746957182	0.448883500006328\\
8.24215834390606	0.448829846624721\\
8.25697296901511	0.448829895055875\\
8.2722051997741	0.448796683277776\\
8.28868032254102	0.448417586588204\\
8.30464716467052	0.447483276636244\\
8.318987021728	0.44631551715036\\
8.33334488748766	0.444713199224408\\
8.34841314512051	0.44253818019433\\
8.36256972872551	0.439947150909722\\
8.37842324529658	0.436348453557366\\
8.39408935328093	0.431986152883321\\
8.4091990411813	0.426944663750452\\
8.42471912095188	0.42082533774383\\
8.44009986885351	0.413701014411539\\
8.45567849432038	0.405273205686995\\
8.47196349276117	0.394964938387585\\
8.48996840061201	0.381367742940679\\
8.50819014092994	0.36435252953636\\
8.52445212764816	0.347013492188529\\
8.53852915770356	0.331111247581831\\
8.55313437362205	0.31428916135047\\
8.56870583378726	0.296404858738236\\
8.58140834999567	0.28192087611091\\
8.59460691700863	0.267250876601442\\
8.60790043324927	0.252908382552242\\
8.62139886460618	0.238840893372731\\
8.63290345795433	0.227455504285345\\
8.6430029513601	0.218581757919649\\
8.65230407224405	0.211807903113592\\
8.66301240385359	0.20601045104898\\
8.67246195172845	0.202795145817975\\
8.68167400217494	0.201444458088207\\
8.69049457889609	0.201805705885745\\
8.69972838695975	0.203946570405761\\
8.70834136980553	0.207580027212168\\
8.71720933154448	0.212994836007224\\
8.72753560721232	0.221500838620339\\
8.73745068915839	0.23195118097824\\
8.74742024429822	0.244745789663772\\
8.75710633807022	0.259312409549175\\
8.76752811760027	0.277033024462264\\
8.77806935083148	0.296408655595565\\
8.79053394660555	0.319757861229782\\
8.80869260539017	0.351412339215229\\
8.82704225322937	0.379681248127043\\
8.845	0.403811501941765\\
8.86281393487478	0.42436379885007\\
8.88070594379685	0.441668756652931\\
8.89834325492752	0.455494377087657\\
8.91579966340068	0.466049796080741\\
8.93324215865458	0.473513232040791\\
8.95058522860258	0.477897384205453\\
8.96794191118163	0.479268772182556\\
8.98531873507151	0.477622931042801\\
9.00258311523602	0.473014483062491\\
9.02	0.465371310520243\\
9.03728837207744	0.454813322687009\\
9.05258592758983	0.447014263968189\\
9.06783158023767	0.447307622663264\\
9.08296935056747	0.447635304802995\\
9.09924962719557	0.44725119136156\\
9.115	0.446318790430391\\
9.12973735235856	0.444991790781062\\
9.1449094454658	0.443088822826663\\
9.16029628828553	0.440536576078536\\
9.17614249644996	0.437175567789449\\
9.19206732555744	0.432967291797796\\
9.20851287586665	0.427662127223005\\
9.22484758412431	0.421326848792013\\
9.24115761129712	0.413803381118399\\
9.2578583656744	0.40469560347236\\
9.27535828903749	0.393378902026165\\
9.29375054001463	0.378921168362976\\
9.31211036128255	0.361144218241212\\
9.32663508404711	0.345504512572071\\
9.34135277416099	0.32886502931416\\
9.35458126843594	0.313587653595812\\
9.36662895283111	0.299681842546312\\
9.37940910335744	0.285121433093503\\
9.3920675178581	0.270987233015777\\
9.40326110689083	0.258772127350573\\
9.41388864606557	0.247453669735854\\
9.42487899085021	0.236060484718644\\
9.43676746888139	0.22456788585935\\
9.44627595528272	0.216627184613315\\
9.45623328161216	0.20987902723179\\
9.46530323401078	0.205289541430567\\
9.47411513014792	0.202343753946739\\
9.48196919537107	0.201019328078932\\
9.49055299622604	0.200990444835653\\
9.49992486528151	0.202686792909655\\
9.51061133326971	0.206846136020876\\
9.52117900109514	0.213342211353281\\
9.5301474340895	0.220781421499783\\
9.5392419972695	0.232289080340825\\
9.54942559139133	0.247341888281932\\
9.55995034999443	0.265153359124238\\
9.57032739586655	0.284406101966592\\
9.58093572043322	0.304877848605271\\
9.59714381677498	0.335167978970407\\
9.61551339930593	0.366017837749509\\
9.63402690859807	0.393330815683908\\
9.65246859191381	0.416846151839136\\
9.67072619932795	0.436559395118184\\
9.68869540227557	0.452541411381924\\
9.70652697505372	0.465084525994376\\
9.72424550102122	0.474304427198287\\
9.74190176784291	0.480298380039102\\
9.75949754638954	0.483118664571619\\
9.77695158110643	0.482813626391078\\
9.79432112018416	0.47945966471601\\
9.81167392049824	0.473082830154078\\
9.82890520888541	0.463765185291512\\
9.84613372537442	0.451480848826767\\
9.86332811789076	0.43626662843291\\
9.88044885413279	0.418189115454876\\
9.89574360198421	0.406644463611072\\
9.9117080002362	0.402032693199153\\
9.92479568646857	0.398401000505169\\
9.93954052112918	0.394202484757978\\
9.95578536861985	0.389033378502643\\
9.9726612172174	0.382762728283103\\
9.98693823807973	0.377190740359938\\
};
\addlegendentry{Z}

\end{axis}

\begin{axis}[%
width=1.952in,
height=1.442in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=-0,
ymax=10.7985262433696,
ylabel style={font=\color{white!15!black}},
ylabel={N},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Left thruster force},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-0\\
0.014161381412966	0\\
0.0283739770689563	0\\
0.0428702502346851	0.0458196468422951\\
0.0575539298316625	0.0270421383783507\\
0.0722360198406445	0\\
0.0869017603992932	0\\
0.10137271859643	1.66458931252763\\
0.113863374454258	5.47577399940181\\
0.127926938481608	3.62255225180364\\
0.142037080489967	2.8568454758422\\
0.156245233192564	2.79642147373404\\
0.170022928150012	2.51045408010143\\
0.185410715738829	1.47197142095226\\
0.199960354460535	0.708260066137248\\
0.213555616533439	0.313063694050481\\
0.229323788321249	2.1047732055464\\
0.244725739913871	5.33962686606503\\
0.260385292150842	7.9915324003302\\
0.276704413020374	9.68405505447563\\
0.292190752534842	10.488255634\\
0.305787461804145	10.7699003887075\\
0.317719238933896	10.7985262433696\\
0.328273600971671	10.7270014177258\\
0.339434710861581	10.5666672111539\\
0.350455034888074	10.3465667110806\\
0.362694284484343	10.0666000778017\\
0.381370024395658	9.09463852316105\\
0.398774410079702	8.84575091736864\\
0.417934204539347	8.55484233854026\\
0.436483529442162	8.2590954217438\\
0.45570612894434	8.01459554917209\\
0.475602607532498	7.86142194181747\\
0.495572924949428	7.79559012044748\\
0.51586114859319	7.83766785344244\\
0.535958834298348	8.00778181761915\\
0.555665368167833	8.3284285784072\\
0.573711180819689	8.80812746668682\\
0.59066796871435	9.46602558748868\\
0.606519818366739	3.46740029951498\\
0.619353929696832	0\\
0.63246516436152	0\\
0.647588174138815	0\\
0.66344149293334	0\\
0.679690467219445	0\\
0.696364780195577	0\\
0.712139214716233	0\\
0.728514376889599	0\\
0.744905864081343	0\\
0.761674891887477	0\\
0.779377778054877	0\\
0.797529109131067	0\\
0.81775579748353	0\\
0.836085349406	0\\
0.854692099810456	0\\
0.873177071585738	0\\
0.891649282951727	0\\
0.910199301856583	0\\
0.928622339366464	0\\
0.946924279190753	0\\
0.964856071396138	0\\
0.981861948981762	0\\
0.998599622026369	0\\
1.01523441806106	0\\
1.02807997296713	0\\
1.03799476536893	1.87778545827789\\
1.04756386068419	4.86750596932852\\
1.05680959999292	7.0124515027843\\
1.06632130222631	8.55520979715339\\
1.07603669839051	9.57796659625292\\
1.08579329634132	10.194667836365\\
1.09583977305056	10.5237214689774\\
1.10616549277272	10.6414252709303\\
1.11646801034017	10.6115171805146\\
1.12729655386397	10.4972585597773\\
1.13820998005084	10.3225405261358\\
1.14892958710203	10.0923088490939\\
1.16039927493833	9.82263372157642\\
1.17174820940725	9.53908059656394\\
1.18525195173574	9.19065871619106\\
1.20198310710495	8.79644187110853\\
1.22055135393432	7.56807805132688\\
1.23801128803571	7.86241897868394\\
1.25502337519363	7.78131591167025\\
1.27252311744415	7.62322391232482\\
1.29003614115989	7.50327148120473\\
1.3079115940856	7.47450068882027\\
1.32549379897992	7.54042181044584\\
1.34269380624639	7.72210727317063\\
1.35974021474004	8.02881056788406\\
1.37548713245895	8.46819650353274\\
1.39099137298442	9.07180638988052\\
1.4065653025274	8.00022527068435\\
1.42016328686908	1.06991339735167\\
1.43268844832124	0\\
1.44535648569322	0\\
1.45777015564614	0\\
1.47147699429409	0\\
1.48417043905014	0\\
1.4970608908138	0\\
1.51024362413108	0\\
1.52384715762253	0\\
1.53776614493296	0\\
1.55213504100728	0\\
1.56684235620058	0\\
1.5824753977786	0\\
1.5990994359023	0\\
1.61761243872283	0\\
1.63489049689867	0\\
1.65220860403555	0\\
1.66975248379945	0\\
1.68731860410939	0\\
1.70502304398405	0\\
1.72282768400316	0\\
1.74042519789968	0\\
1.75775467408224	0\\
1.7744916997391	0\\
1.7909879134596	0\\
1.80745201500861	0\\
1.82100228858892	0\\
1.8314711127478	0.652860579446816\\
1.84126903071833	3.91334602224988\\
1.85209485896262	6.54767710401556\\
1.86178639428722	8.16985743692005\\
1.872456291859	9.31089089661826\\
1.88215769124994	9.9165041261474\\
1.89186739952835	10.2184862848756\\
1.90219310952497	10.3245186081627\\
1.91256418962067	10.2916781864299\\
1.92379334191329	10.16534648192\\
1.93441691076269	9.99933572973884\\
1.94571205978104	9.77166139418681\\
1.9571836283727	9.49942838672766\\
1.96946294337005	9.18907205553011\\
1.98188192687715	8.87439918806951\\
1.9976533524537	8.49870652824075\\
2.01566881607034	7.18552141834587\\
2.03292242427211	7.45342195319415\\
2.04920555368283	7.3785563270933\\
2.06581493709468	7.20016929709427\\
2.08280657140729	7.0584901495448\\
2.09985145447235	6.98902596607222\\
2.11693803380065	7.0053607697363\\
2.133846285303	7.11309821047486\\
2.15076864350855	7.33801540929992\\
2.16680183777397	7.68892631233209\\
2.18244105380379	8.19635878275894\\
2.19816963013799	8.89480719250673\\
2.21326555382705	5.73887323462273\\
2.22636019099355	0\\
2.238856606247	0\\
2.25305005482831	0\\
2.26531948195948	0\\
2.27798097162155	0\\
2.29100688359798	0\\
2.30486912837099	0\\
2.31823370400252	0\\
2.33208268682848	0\\
2.34618635331055	0\\
2.36059681083797	0\\
2.37550055237125	0\\
2.39168151267587	0\\
2.40936588056589	0\\
2.42706064053502	0\\
2.44389775072838	0\\
2.46079423085522	0\\
2.47793495134213	0\\
2.49521398399842	0\\
2.51257583987802	0\\
2.53	0\\
2.54714480057198	0\\
2.56395191726171	0\\
2.58040794783889	0\\
2.59668037511436	0\\
2.61157812484142	0\\
2.62279312871934	0\\
2.63244830433775	2.03317428992567\\
2.64327451506424	5.00783713822597\\
2.65263729179184	6.82949430164547\\
2.66555401500148	8.42937583873508\\
2.67662446403418	9.23127442870732\\
2.68637156429335	9.61560522680464\\
2.69641698124039	9.79705049774019\\
2.70657842597049	9.82942153685048\\
2.7170955931916	9.74784317393835\\
2.72765815892716	9.59816794054807\\
2.73837732275189	9.38612791208372\\
2.75003414719905	9.11940645932449\\
2.76140828386954	8.84301839956075\\
2.77340511885298	8.52769374585684\\
2.78688175477036	8.16948570042594\\
2.80327315837303	7.0545956042999\\
2.82168396413248	6.87641915284067\\
2.83710138991797	6.8832427840589\\
2.85345343605259	6.70949564587186\\
2.86995334796139	6.52748685301049\\
2.88688461160509	6.39128283842666\\
2.90360324465769	6.33551050968047\\
2.92065845645423	6.37329664216232\\
2.93766623948106	6.50572968291431\\
2.95414860961762	6.74721737710216\\
2.97009842264123	7.11926187802415\\
2.98540028957675	7.64132629764462\\
3.00028158443601	8.34043106814174\\
3.01566184926793	6.28486198422392\\
3.02918049223428	0.0401212977843819\\
3.04125817283432	0\\
3.05387657252112	0\\
3.06624153891156	0\\
3.0789867736826	0\\
3.09221828499906	0\\
3.10564047083651	0\\
3.11903470874793	0\\
3.13290401583969	0\\
3.14714247344297	0\\
3.16152135797289	0\\
3.17696674583048	0\\
3.19293649110298	0\\
3.21063111098184	0\\
3.22852396051664	0\\
3.24530153391914	0\\
3.2620100435692	0\\
3.27929090971069	0\\
3.29653318835958	0\\
3.3138643891867	0\\
3.33088573867258	0\\
3.34784666018998	0\\
3.3645436972349	0\\
3.38087515338434	0\\
3.39713561112132	0\\
3.41075105891639	0\\
3.42128596638514	0\\
3.43360578308856	3.35676061312693\\
3.44514496524698	5.83223654661019\\
3.45720914714991	7.4623378096116\\
3.46731586165184	8.29386675960705\\
3.4772354184681	8.78909348950483\\
3.48892632146323	9.08328299360744\\
3.49958889463837	9.19455482630285\\
3.51009863988907	9.18226249677316\\
3.52	9.10632933017212\\
3.53048137718944	8.96528897626869\\
3.5412359772126	8.74709880945445\\
3.55220191529692	8.48116871152931\\
3.56353381648627	8.1770042040888\\
3.57567452057203	7.8408732024045\\
3.5894260676241	7.47626197384269\\
3.60623620060103	6.1105231651977\\
3.62425534769597	6.23471033449911\\
3.63991532602254	6.17321068476804\\
3.65621202704283	6.00264026347744\\
3.67270124141858	5.84730339371281\\
3.68916728845995	5.72114140458673\\
3.70555687959621	5.66720148303831\\
3.72251367826042	5.70211173328284\\
3.73901045302769	5.82884226447132\\
3.75538709339243	6.08621020787036\\
3.77109075639646	6.46237028995567\\
3.78645295745138	6.9992503244462\\
3.80159460526587	7.73572037316736\\
3.81772252761437	7.28420545027305\\
3.83157600197308	0.746320660939008\\
3.84374213286823	0\\
3.85609049733584	0\\
3.86874599119722	0\\
3.88174403031096	0\\
3.89497684688613	0\\
3.90848425455118	0\\
3.92206758226781	0\\
3.93597999197631	0\\
3.95025997826054	0\\
3.96468232622981	0\\
3.97932103316445	0\\
3.9953229020162	0\\
4.01334547557026	0\\
4.03126876229441	0\\
4.04796154306043	0\\
4.06498421947676	0\\
4.08224350124997	0\\
4.09953097448667	0\\
4.11672439297123	0\\
4.13392065881495	0\\
4.15077994206409	0\\
4.16727599594703	0\\
4.18339227041709	0\\
4.19949479414031	0\\
4.21164731944183	0\\
4.22214264349589	1.01603329470433\\
4.23514414339092	4.42740741457631\\
4.24843451682687	6.50031239613197\\
4.26122225751911	7.63054678639254\\
4.27263926172125	8.19792851548956\\
4.28337385096385	8.48819341448733\\
4.29344568921741	8.60755335217625\\
4.30447260955688	8.6214367277585\\
4.31515420885298	8.57482859466159\\
4.32565494168263	8.46882429695228\\
4.33608666716667	8.3033281088891\\
4.34687054276363	8.08424032765765\\
4.35801268319454	7.81016676289848\\
4.36916201842721	7.50187542455522\\
4.3814850296109	7.14858453062993\\
4.39592691578471	6.77968877559505\\
4.41359380708338	5.64397003141339\\
4.43053628943798	5.61525039400405\\
4.44633774453665	5.5091136735278\\
4.46237507512547	5.35015786171794\\
4.47889136378434	5.22402496417013\\
4.49553892894652	5.15880460577\\
4.5124504882641	5.17180781345911\\
4.52899827112668	5.2566932861996\\
4.54561252671685	5.44646021454041\\
4.5615842088784	5.76341440552153\\
4.57727449930442	6.21677184805893\\
4.5921551197937	6.82760763387684\\
4.60794678048392	8.07683204508374\\
4.62429971540306	6.02403518212157\\
4.63784395268351	0\\
4.65011777223891	0\\
4.6627583825366	0\\
4.67560202443775	0\\
4.68885393721039	0\\
4.70235009367552	0\\
4.71608545231778	0\\
4.72990214851574	0\\
4.74391648105525	0\\
4.75828302705584	0\\
4.77291138731186	0\\
4.78814246464248	0\\
4.80459417412057	0\\
4.82298955254832	0\\
4.8404994455214	0\\
4.85742443190965	0\\
4.87451247159888	0\\
4.89186782212407	0\\
4.90908725764577	0\\
4.9261084036881	0\\
4.94301382327608	0\\
4.95982460275141	0\\
4.976218104353	0\\
4.99247502576267	0\\
5.00656926668167	0\\
5.017555453451	0\\
5.03009628541354	3.32422579311248\\
5.04364877934332	5.71096910630007\\
5.05700425290937	7.04566114173045\\
5.06949305997159	7.73861571112194\\
5.08062564469449	8.07356215350943\\
5.09023526268244	8.22187971652848\\
5.10011774998436	8.26782109428276\\
5.11037369835488	8.24966955370588\\
5.12063175022766	8.17481484737114\\
5.13103505780319	8.03661351953933\\
5.14199233376845	7.83863950785481\\
5.15287432735661	7.60473651387907\\
5.16420229234796	7.32714023746917\\
5.17648448466567	6.98198928657548\\
5.19089208631735	6.59549528115736\\
5.20758510066387	5.40767690118478\\
5.22579090356031	5.3106447868714\\
5.24098442597532	5.20823941620006\\
5.25716205444487	5.05950060524088\\
5.27365031042028	4.9356062738424\\
5.29035435421455	4.85878365948202\\
5.30733265904572	4.85753864575692\\
5.32395087929731	4.92717362278203\\
5.34045532494927	5.0852959279932\\
5.35685361377474	5.37651790563375\\
5.37241582634225	5.7977494363279\\
5.38750370590039	6.36047190437915\\
5.40339238172572	7.16732610276605\\
5.4193262979539	7.67295891368529\\
5.43332861496536	0.741144534123689\\
5.44560480679878	0\\
5.45802162721686	0\\
5.47055352627173	0\\
5.48360830233912	0\\
5.49691594785101	0\\
5.51052857213357	0\\
5.52436947306319	0\\
5.53831220486393	0\\
5.55242290696142	0\\
5.56708330586166	0\\
5.58180175101515	0\\
5.59800964660436	0\\
5.61643696267416	0\\
5.63376956985322	0\\
5.65050827028175	0\\
5.66765083607346	0\\
5.68494953407612	0\\
5.70206270509235	0\\
5.71946153123823	0\\
5.73663287633422	0\\
5.75348331083994	0\\
5.76994579006581	0\\
5.7861239656653	0\\
5.80139190052678	0\\
5.81284415039597	0\\
5.82328413869112	1.48528905691699\\
5.83475814335562	4.20029899045277\\
5.84767781772665	6.07922096936439\\
5.85867250624359	7.038433641986\\
5.87063649604493	7.65117693959536\\
5.88161779762301	7.96679399879473\\
5.89120596158899	8.10402206351884\\
5.90161299491236	8.14655024596004\\
5.91277955272633	8.12048543674982\\
5.92272646028697	8.03808550686754\\
5.93339055886591	7.88662685049096\\
5.94418178822969	7.68451523646535\\
5.9551585537005	7.44555089698894\\
5.96742456620105	7.13569917528713\\
5.98040538197982	6.78001017316186\\
5.99554253571436	6.39496690777602\\
6.01248411786099	5.18671987661793\\
6.03017093422244	5.1878420130633\\
6.04580950793868	5.09901263318774\\
6.06191842774668	4.95737367476254\\
6.07835173631581	4.85517846058694\\
6.095	4.81775098282415\\
6.11183905836778	4.84610336766298\\
6.12844854875242	4.95073508920849\\
6.14505848128684	5.1579074543901\\
6.161032732692	5.49145994323358\\
6.17639461343495	5.9564599604053\\
6.19122304750113	6.56845401286476\\
6.20661248176995	7.42367768766551\\
6.22242707382268	5.92126578550731\\
6.23592698099864	0\\
6.24830318304299	0\\
6.26086245549176	0\\
6.2736288764675	0\\
6.28659023315997	0\\
6.30014319851444	0\\
6.31377081909629	0\\
6.3272216699469	0\\
6.34122921171516	0\\
6.35566292738384	0\\
6.37017771007033	0\\
6.38510636161448	0\\
6.40161988177779	0\\
6.42011571205605	0\\
6.43707186285683	0\\
6.45383571242628	0\\
6.47069015360245	0\\
6.48794292849449	0\\
6.50510241237299	0\\
6.52247785051124	0\\
6.53954896762932	0\\
6.55621500784374	0\\
6.57267195980473	0\\
6.58866892391437	0\\
6.60353985220588	0\\
6.61501406024301	0\\
6.62644039953147	2.29142714421913\\
6.63966735198119	5.11277767601888\\
6.65370154649584	6.83584880398307\\
6.66655922954105	7.70360959323211\\
6.67893062599937	8.14865742064627\\
6.68902656910544	8.33325467124711\\
6.69898713370399	8.39583308788086\\
6.70984201944825	8.38068289391314\\
6.72004332206749	8.30874275449039\\
6.7305554920905	8.17864637456309\\
6.74171489124428	7.98601296915174\\
6.75276551415419	7.75669931910256\\
6.76391768371606	7.47744663356502\\
6.77598446584334	7.14863271271345\\
6.7894815364169	6.79099805976478\\
6.80618309811396	5.67748967204862\\
6.82449018669146	5.54749704391892\\
6.83995865598049	5.47369459934293\\
6.85630859925783	5.34180237974602\\
6.87275076750577	5.23610958534326\\
6.88940688477048	5.18043217157913\\
6.90614050501062	5.19896549553349\\
6.92272737207656	5.28608466341822\\
6.93958232887051	5.43977679134703\\
6.95571356308859	5.71521251702853\\
6.97141921651915	6.12353394092032\\
6.98658648014508	6.6894996075302\\
7.00176220773765	7.46459552025344\\
7.01798345602591	8.09824324173829\\
7.03249435596331	1.16907586391098\\
7.04481489127085	0\\
7.05724500329538	0\\
7.06996309842464	0\\
7.08287081618284	0\\
7.09617962206057	0\\
7.10990047329634	0\\
7.12342541099973	0\\
7.13743281181846	0\\
7.15178816978472	0\\
7.16645435534368	0\\
7.18166783580411	0\\
7.19770683737775	0\\
7.2152542676919	0\\
7.2334967515086	0\\
7.25027437830703	0\\
7.26737925418754	0\\
7.28465543808914	0\\
7.30193636062636	0\\
7.31909842375546	0\\
7.33619541048288	0\\
7.35303148502424	0\\
7.36959757141716	0\\
7.38573716317387	0\\
7.40182056137935	0\\
7.4138709922896	0\\
7.42377822519476	0.97200311844052\\
7.43683526056752	4.49831648321503\\
7.44920171921758	6.59302322646155\\
7.4604154545824	7.74892491768982\\
7.47076743861571	8.39303939653652\\
7.48029129420116	8.7470788816243\\
7.49075007121792	8.95140835261312\\
7.50095739028881	9.02128809794996\\
7.51109669498122	9.00466002279001\\
7.52128303080085	8.93251600853101\\
7.53266203467375	8.78266971307372\\
7.54352889993904	8.5795206101431\\
7.55465242886265	8.31475680388443\\
7.56709119992307	7.99002673642829\\
7.58030009502552	7.65231635608094\\
7.59506463998114	7.30759294931163\\
7.61282934038943	6.18371627641637\\
7.62953375099392	6.25602168432087\\
7.6453041227482	6.19570851613753\\
7.6614101166265	6.0680693039683\\
7.67838817813455	5.94797410483893\\
7.69515303437746	5.89224545824414\\
7.71200058571655	5.92937304041514\\
7.72897842358775	6.05816594975911\\
7.74561351146089	6.29281022309314\\
7.76197192259497	6.64767979617057\\
7.77755824328616	7.13800845264934\\
7.7926502029422	7.78506350896024\\
7.80818326481271	9.05490593560153\\
7.82333311011518	3.03329226581142\\
7.83583670905652	0\\
7.84822363109622	0\\
7.86071754507415	0\\
7.87346971958065	0\\
7.88660288456372	0\\
7.89987573331223	0\\
7.91312355203234	0\\
7.92663720258664	0\\
7.94057827995855	0\\
7.9550225101286	0\\
7.96963856657339	0\\
7.98478523098903	0\\
8.00119902818254	0\\
8.01970871142605	0\\
8.03677939639216	0\\
8.05393461962078	0\\
8.07095055967103	0\\
8.08816016726067	0\\
8.10552694573553	0\\
8.1227864687214	0\\
8.13981506676535	0\\
8.15654866975093	0\\
8.17306736812015	0\\
8.18933587042614	0\\
8.20530086264324	0\\
8.21787701929927	0\\
8.22864746957182	0.66173386465205\\
8.24215834390606	4.24134933819672\\
8.25697296901511	6.42922963881569\\
8.2722051997741	7.39927836661818\\
8.28868032254102	6.77626268515077\\
8.30464716467052	7.06327031214062\\
8.318987021728	7.16049275851424\\
8.33334488748766	7.05956156276048\\
8.34841314512051	6.9574672736437\\
8.36256972872551	6.83808754407763\\
8.37842324529658	6.701567946778\\
8.39408935328093	6.5687446213309\\
8.4091990411813	6.45736370320057\\
8.42471912095188	6.2824004225592\\
8.44009986885351	6.0609571796701\\
8.45567849432038	5.77204675153066\\
8.47196349276117	5.34251406829035\\
8.48996840061201	2.73594920728562\\
8.50819014092994	1.08151492116612\\
8.52445212764816	5.05454517216414\\
8.53852915770356	6.82743436805286\\
8.55313437362205	5.7686894762904\\
8.56870583378726	0.0524568743252289\\
8.58140834999567	0\\
8.59460691700863	0\\
8.60790043324927	0\\
8.62139886460618	0\\
8.63290345795433	0\\
8.6430029513601	0\\
8.65230407224405	0\\
8.66301240385359	0\\
8.67246195172845	0\\
8.68167400217494	0\\
8.69049457889609	0\\
8.69972838695975	0\\
8.70834136980553	0\\
8.71720933154448	0\\
8.72753560721232	0\\
8.73745068915839	0\\
8.74742024429822	0\\
8.75710633807022	0\\
8.76752811760027	0\\
8.77806935083148	0\\
8.79053394660555	0\\
8.80869260539017	0.383731189457735\\
8.82704225322937	0\\
8.845	0\\
8.86281393487478	0.04075710600307\\
8.88070594379685	0.00593550181651281\\
8.89834325492752	0.0127302092948762\\
8.91579966340068	0.0121701201684712\\
8.93324215865458	0.00884333533946569\\
8.95058522860258	0.00867657965511848\\
8.96794191118163	0.00786522033039816\\
8.98531873507151	0.0105397593016074\\
9.00258311523602	0.00683637988860486\\
9.02	0.00581072077249623\\
9.03728837207744	0.00709348035364932\\
9.05258592758983	0\\
9.06783158023767	0\\
9.08296935056747	0\\
9.09924962719557	0\\
9.115	0\\
9.12973735235856	0\\
9.1449094454658	0\\
9.16029628828553	0\\
9.17614249644996	0\\
9.19206732555744	0\\
9.20851287586665	0\\
9.22484758412431	0\\
9.24115761129712	0\\
9.2578583656744	0\\
9.27535828903749	0\\
9.29375054001463	0\\
9.31211036128255	0\\
9.32663508404711	0\\
9.34135277416099	0\\
9.35458126843594	0\\
9.36662895283111	0\\
9.37940910335744	0\\
9.3920675178581	0\\
9.40326110689083	0\\
9.41388864606557	0.231118993173637\\
9.42487899085021	0\\
9.43676746888139	0\\
9.44627595528272	0.410464729405455\\
9.45623328161216	0.367773086596042\\
9.46530323401078	0.185535411726259\\
9.47411513014792	1.06370130919792\\
9.48196919537107	1.13753274984334\\
9.49055299622604	1.5218583769781\\
9.49992486528151	1.80666542819923\\
9.51061133326971	2.23037889484875\\
9.52117900109514	2.3450355137172\\
9.5301474340895	2.07365593191704\\
9.5392419972695	0\\
9.54942559139133	0\\
9.55995034999443	0\\
9.57032739586655	0\\
9.58093572043322	0\\
9.59714381677498	0.394454762606815\\
9.61551339930593	0\\
9.63402690859807	0.0419071267191899\\
9.65246859191381	0.0380043587491528\\
9.67072619932795	0.0140589247079452\\
9.68869540227557	0.0230448292351211\\
9.70652697505372	0.0184292040260956\\
9.72424550102122	0.0163126753101095\\
9.74190176784291	0.0158768642247897\\
9.75949754638954	0.0146555831353836\\
9.77695158110643	0.0156996054234642\\
9.79432112018416	0.0131169580915207\\
9.81167392049824	0.0126490903995546\\
9.82890520888541	0.0125910243331342\\
9.84613372537442	0.0121709219355801\\
9.86332811789076	0.0119354337355642\\
9.88044885413279	0.011816581052688\\
9.89574360198421	0\\
9.9117080002362	0\\
9.92479568646857	0\\
9.93954052112918	0\\
9.95578536861985	0\\
9.9726612172174	0\\
9.98693823807973	0\\
};
\addlegendentry{force}

\end{axis}

\begin{axis}[%
width=1.952in,
height=1.442in,
at={(3.327in,0.481in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=0,
ymax=11.81717102706,
ylabel style={font=\color{white!15!black}},
ylabel={N},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Right thruster force},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.014161381412966	0.0902322412091217\\
0.0283739770689563	0.155436236160597\\
0.0428702502346851	0\\
0.0575539298316625	0\\
0.0722360198406445	0.0160922858223427\\
0.0869017603992932	0.00332404559727776\\
0.10137271859643	0\\
0.113863374454258	0\\
0.127926938481608	0\\
0.142037080489967	0\\
0.156245233192564	0\\
0.170022928150012	0\\
0.185410715738829	0\\
0.199960354460535	0\\
0.213555616533439	0\\
0.229323788321249	0\\
0.244725739913871	0\\
0.260385292150842	0\\
0.276704413020374	0\\
0.292190752534842	0\\
0.305787461804145	0\\
0.317719238933896	0\\
0.328273600971671	0\\
0.339434710861581	0\\
0.350455034888074	0\\
0.362694284484343	0\\
0.381370024395658	0\\
0.398774410079702	0\\
0.417934204539347	0\\
0.436483529442162	0\\
0.45570612894434	0\\
0.475602607532498	0\\
0.495572924949428	0\\
0.51586114859319	0\\
0.535958834298348	0\\
0.555665368167833	0\\
0.573711180819689	0\\
0.59066796871435	0\\
0.606519818366739	0\\
0.619353929696832	1.81425965417701\\
0.63246516436152	5.23983125988276\\
0.647588174138815	7.4803326998761\\
0.66344149293334	8.65744607618478\\
0.679690467219445	9.18378347610216\\
0.696364780195577	9.33041040988435\\
0.712139214716233	9.27482042361595\\
0.728514376889599	9.06561756118245\\
0.744905864081343	8.73324744283734\\
0.761674891887477	8.29918798753916\\
0.779377778054877	7.76696832162239\\
0.797529109131067	7.28387699686824\\
0.81775579748353	6.2018804851552\\
0.836085349406	6.12895001697389\\
0.854692099810456	5.95313979514902\\
0.873177071585738	5.79876466211807\\
0.891649282951727	5.73782976432697\\
0.910199301856583	5.72966599592448\\
0.928622339366464	5.80873690701956\\
0.946924279190753	6.02468670223217\\
0.964856071396138	6.42011951504935\\
0.981861948981762	7.01697397392136\\
0.998599622026369	7.82387416905509\\
1.01523441806106	7.99421904772696\\
1.02807997296713	2.01029845039204\\
1.03799476536893	0\\
1.04756386068419	0\\
1.05680959999292	0\\
1.06632130222631	0\\
1.07603669839051	0\\
1.08579329634132	0\\
1.09583977305056	0\\
1.10616549277272	0\\
1.11646801034017	0\\
1.12729655386397	0\\
1.13820998005084	0\\
1.14892958710203	0\\
1.16039927493833	0\\
1.17174820940725	0\\
1.18525195173574	0\\
1.20198310710495	0\\
1.22055135393432	0\\
1.23801128803571	0\\
1.25502337519363	0\\
1.27252311744415	0\\
1.29003614115989	0\\
1.3079115940856	0\\
1.32549379897992	0\\
1.34269380624639	0\\
1.35974021474004	0\\
1.37548713245895	0\\
1.39099137298442	0\\
1.4065653025274	0\\
1.42016328686908	0\\
1.43268844832124	3.23269791435425\\
1.44535648569322	6.08642485649896\\
1.45777015564614	7.79323545094186\\
1.47147699429409	8.82967697795572\\
1.48417043905014	9.31999020408856\\
1.4970608908138	9.51769544567476\\
1.51024362413108	9.52935528507847\\
1.52384715762253	9.39782493789677\\
1.53776614493296	9.1602408899568\\
1.55213504100728	8.81270724540407\\
1.56684235620058	8.39972045510731\\
1.5824753977786	7.95291229784071\\
1.5990994359023	7.54000827513263\\
1.61761243872283	6.50076893178431\\
1.63489049689867	6.47247303057876\\
1.65220860403555	6.32511445918877\\
1.66975248379945	6.17943136927083\\
1.68731860410939	6.08223279081028\\
1.70502304398405	6.04728094835106\\
1.72282768400316	6.11168995779369\\
1.74042519789968	6.29414580790636\\
1.75775467408224	6.62889166252703\\
1.7744916997391	7.13829809030787\\
1.7909879134596	7.83889481868888\\
1.80745201500861	9.12562071539495\\
1.82100228858892	3.64855530219881\\
1.8314711127478	0\\
1.84126903071833	0\\
1.85209485896262	0\\
1.86178639428722	0\\
1.872456291859	0\\
1.88215769124994	0\\
1.89186739952835	0\\
1.90219310952497	0\\
1.91256418962067	0\\
1.92379334191329	0\\
1.93441691076269	0\\
1.94571205978104	0\\
1.9571836283727	0\\
1.96946294337005	0\\
1.98188192687715	0\\
1.9976533524537	0\\
2.01566881607034	0\\
2.03292242427211	0\\
2.04920555368283	0\\
2.06581493709468	0\\
2.08280657140729	0\\
2.09985145447235	0\\
2.11693803380065	0\\
2.133846285303	0\\
2.15076864350855	0\\
2.16680183777397	0\\
2.18244105380379	0\\
2.19816963013799	0\\
2.21326555382705	0\\
2.22636019099355	0.118433706317095\\
2.238856606247	4.13614010524605\\
2.25305005482831	7.09177591680231\\
2.26531948195948	8.6155645102914\\
2.27798097162155	9.47128300577131\\
2.29100688359798	9.87581529828209\\
2.30486912837099	10.0014092434926\\
2.31823370400252	9.95680131366165\\
2.33208268682848	9.73493611415731\\
2.34618635331055	9.40746918439375\\
2.36059681083797	9.03002111036798\\
2.37550055237125	8.61589645630594\\
2.39168151267587	8.21306023633285\\
2.40936588056589	6.79656021845012\\
2.42706064053502	7.02168631692753\\
2.44389775072838	6.97038509958336\\
2.46079423085522	6.79118458400907\\
2.47793495134213	6.63916140140641\\
2.49521398399842	6.60087488091563\\
2.51257583987802	6.62340308163037\\
2.53	6.75177161582741\\
2.54714480057198	6.99891248799096\\
2.56395191726171	7.39503568145766\\
2.58040794783889	7.97199886995301\\
2.59668037511436	8.73874717043298\\
2.61157812484142	6.65513021499784\\
2.62279312871934	1.48967973708361\\
2.63244830433775	0\\
2.64327451506424	0\\
2.65263729179184	0\\
2.66555401500148	0\\
2.67662446403418	0\\
2.68637156429335	0\\
2.69641698124039	0\\
2.70657842597049	0\\
2.7170955931916	0\\
2.72765815892716	0\\
2.73837732275189	0\\
2.75003414719905	0\\
2.76140828386954	0\\
2.77340511885298	0\\
2.78688175477036	0\\
2.80327315837303	0\\
2.82168396413248	0\\
2.83710138991797	0\\
2.85345343605259	0\\
2.86995334796139	0\\
2.88688461160509	0\\
2.90360324465769	0\\
2.92065845645423	0\\
2.93766623948106	0\\
2.95414860961762	0\\
2.97009842264123	0\\
2.98540028957675	0\\
3.00028158443601	0\\
3.01566184926793	0\\
3.02918049223428	0\\
3.04125817283432	4.18895572722837\\
3.05387657252112	7.19652001163814\\
3.06624153891156	9.00002640373325\\
3.0789867736826	10.0243486688813\\
3.09221828499906	10.5073322633156\\
3.10564047083651	10.6196736148178\\
3.11903470874793	10.5219616866836\\
3.13290401583969	10.2849133883883\\
3.14714247344297	9.97176129328897\\
3.16152135797289	9.60979176887042\\
3.17696674583048	9.18612988620503\\
3.19293649110298	8.80873508684566\\
3.21063111098184	7.21152498769761\\
3.22852396051664	7.63006406364182\\
3.24530153391914	7.60678187611981\\
3.2620100435692	7.44329730907631\\
3.27929090971069	7.31307894775442\\
3.29653318835958	7.27974358833674\\
3.3138643891867	7.32044143201016\\
3.33088573867258	7.456571832663\\
3.34784666018998	7.71564458063347\\
3.3645436972349	8.12219900651145\\
3.38087515338434	8.69127398207352\\
3.39713561112132	9.46411273344455\\
3.41075105891639	5.26067611553009\\
3.42128596638514	0.570238385979904\\
3.43360578308856	0\\
3.44514496524698	0\\
3.45720914714991	0\\
3.46731586165184	0\\
3.4772354184681	0\\
3.48892632146323	0\\
3.49958889463837	0\\
3.51009863988907	0\\
3.52	0\\
3.53048137718944	0\\
3.5412359772126	0\\
3.55220191529692	0\\
3.56353381648627	0\\
3.57567452057203	0\\
3.5894260676241	0\\
3.60623620060103	0\\
3.62425534769597	0\\
3.63991532602254	0\\
3.65621202704283	0\\
3.67270124141858	0\\
3.68916728845995	0\\
3.70555687959621	0\\
3.72251367826042	0\\
3.73901045302769	0\\
3.75538709339243	0\\
3.77109075639646	0\\
3.78645295745138	0\\
3.80159460526587	0\\
3.81772252761437	0\\
3.83157600197308	0\\
3.84374213286823	3.88797070879732\\
3.85609049733584	7.23400684077263\\
3.86874599119722	9.36252015965345\\
3.88174403031096	10.5208602057499\\
3.89497684688613	11.0346571978034\\
3.90848425455118	11.1505239796278\\
3.92206758226781	11.0575968945451\\
3.93597999197631	10.8241545065778\\
3.95025997826054	10.5012151068637\\
3.96468232622981	10.1330106437012\\
3.97932103316445	9.74340765132761\\
3.9953229020162	9.35408529453288\\
4.01334547557026	7.62585556298193\\
4.03126876229441	8.21813057573378\\
4.04796154306043	8.24067762440269\\
4.06498421947676	8.08904805849518\\
4.08224350124997	7.95977064310729\\
4.09953097448667	7.9325163770652\\
4.11672439297123	7.98864613585528\\
4.13392065881495	8.14219918299018\\
4.15077994206409	8.41940053352719\\
4.16727599594703	8.84338325261427\\
4.18339227041709	9.42647510235888\\
4.19949479414031	10.2132920778678\\
4.21164731944183	3.19156804295681\\
4.22214264349589	0\\
4.23514414339092	0\\
4.24843451682687	0\\
4.26122225751911	0\\
4.27263926172125	0\\
4.28337385096385	0\\
4.29344568921741	0\\
4.30447260955688	0\\
4.31515420885298	0\\
4.32565494168263	0\\
4.33608666716667	0\\
4.34687054276363	0\\
4.35801268319454	0\\
4.36916201842721	0\\
4.3814850296109	0\\
4.39592691578471	0\\
4.41359380708338	0\\
4.43053628943798	0\\
4.44633774453665	0\\
4.46237507512547	0\\
4.47889136378434	0\\
4.49553892894652	0\\
4.5124504882641	0\\
4.52899827112668	0\\
4.54561252671685	0\\
4.5615842088784	0\\
4.57727449930442	0\\
4.5921551197937	0\\
4.60794678048392	0\\
4.62429971540306	0\\
4.63784395268351	0.167556340037646\\
4.65011777223891	4.73189793307388\\
4.6627583825366	8.01814794482424\\
4.67560202443775	10.0259316505347\\
4.68885393721039	11.1007277990698\\
4.70235009367552	11.5286286742552\\
4.71608545231778	11.5640265762023\\
4.72990214851574	11.4108711963434\\
4.74391648105525	11.1201392939083\\
4.75828302705584	10.758166871599\\
4.77291138731186	10.3626637944845\\
4.78814246464248	9.9338199338468\\
4.80459417412057	9.3388195969717\\
4.82298955254832	8.27645290719685\\
4.8404994455214	8.67415109396042\\
4.85742443190965	8.62449512588128\\
4.87451247159888	8.4777549946634\\
4.89186782212407	8.37767461857517\\
4.90908725764577	8.3802348929154\\
4.9261084036881	8.48135267553894\\
4.94301382327608	8.68976511007365\\
4.95982460275141	9.03526146067294\\
4.976218104353	9.52893095656096\\
4.99247502576267	10.227748907489\\
5.00656926668167	5.23174470582445\\
5.017555453451	0.321668018296238\\
5.03009628541354	0\\
5.04364877934332	0\\
5.05700425290937	0\\
5.06949305997159	0\\
5.08062564469449	0\\
5.09023526268244	0\\
5.10011774998436	0\\
5.11037369835488	0\\
5.12063175022766	0\\
5.13103505780319	0\\
5.14199233376845	0\\
5.15287432735661	0\\
5.16420229234796	0\\
5.17648448466567	0\\
5.19089208631735	0\\
5.20758510066387	0\\
5.22579090356031	0\\
5.24098442597532	0\\
5.25716205444487	0\\
5.27365031042028	0\\
5.29035435421455	0\\
5.30733265904572	0\\
5.32395087929731	0\\
5.34045532494927	0\\
5.35685361377474	0\\
5.37241582634225	0\\
5.38750370590039	0\\
5.40339238172572	0\\
5.4193262979539	0\\
5.43332861496536	0\\
5.44560480679878	4.14795274990316\\
5.45802162721686	7.66010422424215\\
5.47055352627173	9.8714348977166\\
5.48360830233912	11.1202901191984\\
5.49691594785101	11.685058114957\\
5.51052857213357	11.81717102706\\
5.52436947306319	11.7205401784095\\
5.53831220486393	11.4776698635472\\
5.55242290696142	11.1495431606181\\
5.56708330586166	10.763965464397\\
5.58180175101515	10.354961833913\\
5.59800964660436	9.9309663203826\\
5.61643696267416	8.51627295961341\\
5.63376956985322	8.96604136976467\\
5.65050827028175	8.91588108287867\\
5.66765083607346	8.73871637737976\\
5.68494953407612	8.60145312299365\\
5.70206270509235	8.55392721140722\\
5.71946153123823	8.61143041547801\\
5.73663287633422	8.76964175445074\\
5.75348331083994	9.05125835215286\\
5.76994579006581	9.47284752950184\\
5.7861239656653	10.0703364644316\\
5.80139190052678	8.49785488533911\\
5.81284415039597	2.21997878631413\\
5.82328413869112	0\\
5.83475814335562	0\\
5.84767781772665	0\\
5.85867250624359	0\\
5.87063649604493	0\\
5.88161779762301	0\\
5.89120596158899	0\\
5.90161299491236	0\\
5.91277955272633	0\\
5.92272646028697	0\\
5.93339055886591	0\\
5.94418178822969	0\\
5.9551585537005	0\\
5.96742456620105	0\\
5.98040538197982	0\\
5.99554253571436	0\\
6.01248411786099	0\\
6.03017093422244	0\\
6.04580950793868	0\\
6.06191842774668	0\\
6.07835173631581	0\\
6.095	0\\
6.11183905836778	0\\
6.12844854875242	0\\
6.14505848128684	0\\
6.161032732692	0\\
6.17639461343495	0\\
6.19122304750113	0\\
6.20661248176995	0\\
6.22242707382268	0\\
6.23592698099864	0.506249377303919\\
6.24830318304299	5.11246332822951\\
6.26086245549176	8.29629745547704\\
6.2736288764675	10.234604609507\\
6.28659023315997	11.2620111629779\\
6.30014319851444	11.6997889848033\\
6.31377081909629	11.7535090138193\\
6.3272216699469	11.6223478604922\\
6.34122921171516	11.352362829431\\
6.35566292738384	10.9993187362194\\
6.37017771007033	10.6068518779468\\
6.38510636161448	10.1835075736004\\
6.40161988177779	9.14960104546759\\
6.42011571205605	8.60843244136905\\
6.43707186285683	8.87550707653516\\
6.45383571242628	8.74932719907709\\
6.47069015360245	8.56483169640499\\
6.48794292849449	8.42978021967355\\
6.50510241237299	8.39833421375202\\
6.52247785051124	8.45199780185796\\
6.53954896762932	8.60947839556791\\
6.55621500784374	8.90387258670773\\
6.57267195980473	9.33827918843837\\
6.58866892391437	9.95187337023897\\
6.60353985220588	7.49651465219392\\
6.61501406024301	1.55133219547482\\
6.62644039953147	0\\
6.63966735198119	0\\
6.65370154649584	0\\
6.66655922954105	0\\
6.67893062599937	0\\
6.68902656910544	0\\
6.69898713370399	0\\
6.70984201944825	0\\
6.72004332206749	0\\
6.7305554920905	0\\
6.74171489124428	0\\
6.75276551415419	0\\
6.76391768371606	0\\
6.77598446584334	0\\
6.7894815364169	0\\
6.80618309811396	0\\
6.82449018669146	0\\
6.83995865598049	0\\
6.85630859925783	0\\
6.87275076750577	0\\
6.88940688477048	0\\
6.90614050501062	0\\
6.92272737207656	0\\
6.93958232887051	0\\
6.95571356308859	0\\
6.97141921651915	0\\
6.98658648014508	0\\
7.00176220773765	0\\
7.01798345602591	0\\
7.03249435596331	0\\
7.04481489127085	3.64991577906944\\
7.05724500329538	7.15894478869094\\
7.06996309842464	9.40321807998605\\
7.08287081618284	10.6455197319797\\
7.09617962206057	11.2152898337143\\
7.10990047329634	11.3470750993984\\
7.12342541099973	11.2480824724739\\
7.13743281181846	10.9962970849755\\
7.15178816978472	10.6483930156216\\
7.16645435534368	10.2501849729062\\
7.18166783580411	9.808784962494\\
7.19770683737775	9.40195481935039\\
7.2152542676919	7.56120758158169\\
7.2334967515086	8.22312697420246\\
7.25027437830703	8.23766918014479\\
7.26737925418754	8.04888029901333\\
7.28465543808914	7.88107273239991\\
7.30193636062636	7.81723441648926\\
7.31909842375546	7.83141354865868\\
7.33619541048288	7.95661765575332\\
7.35303148502424	8.20217641240517\\
7.36959757141716	8.6063035548804\\
7.38573716317387	9.17502782852519\\
7.40182056137935	9.98217827732919\\
7.4138709922896	2.92434459170868\\
7.42377822519476	0\\
7.43683526056752	0\\
7.44920171921758	0\\
7.4604154545824	0\\
7.47076743861571	0\\
7.48029129420116	0\\
7.49075007121792	0\\
7.50095739028881	0\\
7.51109669498122	0\\
7.52128303080085	0\\
7.53266203467375	0\\
7.54352889993904	0\\
7.55465242886265	0\\
7.56709119992307	0\\
7.58030009502552	0\\
7.59506463998114	0\\
7.61282934038943	0\\
7.62953375099392	0\\
7.6453041227482	0\\
7.6614101166265	0\\
7.67838817813455	0\\
7.69515303437746	0\\
7.71200058571655	0\\
7.72897842358775	0\\
7.74561351146089	0\\
7.76197192259497	0\\
7.77755824328616	0\\
7.7926502029422	0\\
7.80818326481271	0\\
7.82333311011518	0\\
7.83583670905652	2.1242249634493\\
7.84822363109622	5.85336417613751\\
7.86071754507415	8.27743790130032\\
7.87346971958065	9.70961562048359\\
7.88660288456372	10.4405615781436\\
7.89987573331223	10.7007600829398\\
7.91312355203234	10.6695549871862\\
7.92663720258664	10.4743182620381\\
7.94057827995855	10.1717329024276\\
7.9550225101286	9.79827514044183\\
7.96963856657339	9.3847045927258\\
7.98478523098903	8.94989254529129\\
8.00119902818254	8.51227022134449\\
8.01970871142605	7.39184833759306\\
8.03677939639216	7.48651486896672\\
8.05393461962078	7.31413097704596\\
8.07095055967103	7.11412563891229\\
8.08816016726067	6.97529792880196\\
8.10552694573553	6.91946515486546\\
8.1227864687214	6.9446215041591\\
8.13981506676535	7.08055507743947\\
8.15654866975093	7.35115020380981\\
8.17306736812015	7.79145789231907\\
8.18933587042614	8.40986988596119\\
8.20530086264324	9.43121791675496\\
8.21787701929927	3.44012221623849\\
8.22864746957182	0\\
8.24215834390606	0\\
8.25697296901511	0\\
8.2722051997741	0\\
8.28868032254102	0\\
8.30464716467052	0\\
8.318987021728	0\\
8.33334488748766	0\\
8.34841314512051	0\\
8.36256972872551	0\\
8.37842324529658	0\\
8.39408935328093	0\\
8.4091990411813	0\\
8.42471912095188	0\\
8.44009986885351	0\\
8.45567849432038	0\\
8.47196349276117	0\\
8.48996840061201	0\\
8.50819014092994	0\\
8.52445212764816	0\\
8.53852915770356	0\\
8.55313437362205	0\\
8.56870583378726	0\\
8.58140834999567	2.60281690965419\\
8.59460691700863	3.56252170370442\\
8.60790043324927	3.53144551504665\\
8.62139886460618	3.34803940878302\\
8.63290345795433	3.89348748530731\\
8.6430029513601	5.39184322973811\\
8.65230407224405	6.75866687810979\\
8.66301240385359	8.13406813651705\\
8.67246195172845	7.9906489580407\\
8.68167400217494	6.93942907866282\\
8.69049457889609	5.47968348509544\\
8.69972838695975	4.23217596500754\\
8.70834136980553	3.45916231027545\\
8.71720933154448	3.38530468923722\\
8.72753560721232	3.25032110949115\\
8.73745068915839	3.32236667313701\\
8.74742024429822	3.50574887965322\\
8.75710633807022	3.5746741097693\\
8.76752811760027	3.36026205822754\\
8.77806935083148	2.42284475174989\\
8.79053394660555	0.866694288174781\\
8.80869260539017	0\\
8.82704225322937	0.0421763302153921\\
8.845	0.000856765553853611\\
8.86281393487478	0\\
8.88070594379685	0\\
8.89834325492752	0\\
8.91579966340068	0\\
8.93324215865458	0\\
8.95058522860258	0\\
8.96794191118163	0\\
8.98531873507151	0\\
9.00258311523602	0\\
9.02	0\\
9.03728837207744	0\\
9.05258592758983	4.99206491037769\\
9.06783158023767	5.27377620363955\\
9.08296935056747	4.69649741837065\\
9.09924962719557	3.29148783081985\\
9.115	2.31190287437021\\
9.12973735235856	1.51647351013285\\
9.1449094454658	1.17993894899847\\
9.16029628828553	1.17635810044961\\
9.17614249644996	1.2296431242168\\
9.19206732555744	1.28287622556254\\
9.20851287586665	0.96821182016561\\
9.22484758412431	0.828371492615483\\
9.24115761129712	1.32901774648318\\
9.2578583656744	1.59457249507078\\
9.27535828903749	1.67855233122903\\
9.29375054001463	0.440041566819946\\
9.31211036128255	0.411502861274718\\
9.32663508404711	0.404952219631962\\
9.34135277416099	0.780864049085325\\
9.35458126843594	0.993804200056904\\
9.36662895283111	0.418535561534774\\
9.37940910335744	0.537391769598571\\
9.3920675178581	0.504613457740271\\
9.40326110689083	0.16282300608468\\
9.41388864606557	0\\
9.42487899085021	0.354669982987097\\
9.43676746888139	0.413066536371843\\
9.44627595528272	0\\
9.45623328161216	0\\
9.46530323401078	0\\
9.47411513014792	0\\
9.48196919537107	0\\
9.49055299622604	0\\
9.49992486528151	0\\
9.51061133326971	0\\
9.52117900109514	0\\
9.5301474340895	0\\
9.5392419972695	11.9272029405023\\
9.54942559139133	11.3222525120849\\
9.55995034999443	6.26199017647038\\
9.57032739586655	2.62785903082609\\
9.58093572043322	0.39543397571872\\
9.59714381677498	0\\
9.61551339930593	0.0791651152479844\\
9.63402690859807	0\\
9.65246859191381	0\\
9.67072619932795	0\\
9.68869540227557	0\\
9.70652697505372	0\\
9.72424550102122	0\\
9.74190176784291	0\\
9.75949754638954	0\\
9.77695158110643	0\\
9.79432112018416	0\\
9.81167392049824	0\\
9.82890520888541	0\\
9.84613372537442	0\\
9.86332811789076	0\\
9.88044885413279	0\\
9.89574360198421	3.50390145792265\\
9.9117080002362	1.86649580595138\\
9.92479568646857	1.11893822179883\\
9.93954052112918	1.08334424365554\\
9.95578536861985	3.30809742652518\\
9.9726612172174	5.3063868409747\\
9.98693823807973	6.81792560262935\\
};
\addlegendentry{force}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/SS_left_leg_JA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=0.644in,
at={(0.758in,3.276in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=-2.32720477776485e-14,
ymax=2.32460105122234e-14,
ylabel style={font=\color{white!15!black}},
ylabel={deg},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Hip Frontal Left},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00553015341957816	0\\
0.0112938263904038	0\\
0.0169657270159334	0\\
0.0226082714592973	0\\
0.0283739770689563	0\\
0.0341384525893805	0\\
0.0399641208272608	0\\
0.045802320318408	0\\
0.0516813777327144	0\\
0.0575539298316625	0\\
0.0634309100204498	0\\
0.0693168439660593	0\\
0.0751774722158498	0\\
0.081026630113264	0\\
0.0869017603992932	0\\
0.0928278770610448	0\\
0.0987977369689786	0\\
0.103020630235146	0\\
0.108379795868123	0\\
0.113863374454258	0\\
0.119462531559844	0\\
0.125106856303951	0\\
0.13073670307377	0\\
0.136355989246404	0\\
0.142037080489967	0\\
0.147732691447198	0\\
0.153412470074967	0\\
0.159092158696739	0\\
0.16461747012076	0\\
0.170022928150012	0\\
0.1759029619487	0\\
0.182161472080943	0\\
0.188543522237941	0\\
0.194298908712475	0\\
0.199960354460535	0\\
0.205883272293264	0\\
0.210991743812877	0\\
0.216097373456569	0\\
0.223050946172782	0\\
0.229323788321249	0\\
0.235615768189035	0\\
0.241826788674161	0\\
0.247805555587639	0\\
0.253999799644095	0\\
0.260385292150842	0\\
0.266944477882802	0\\
0.273301716664964	0\\
0.279826324954123	0\\
0.28593977447733	0\\
0.292190752534842	0\\
0.298919448993592	0\\
0.303727828768851	0\\
0.307834640874445	0\\
0.312333574829409	0\\
0.317719238933896	0\\
0.32175320706557	2.14360384097681e-14\\
0.326212122324539	-2.10026209769346e-15\\
0.330314985452115	-1.97370395927634e-15\\
0.335039904690262	-1.83633726623993e-15\\
0.339434710861581	-1.71618609150017e-15\\
0.343965747047929	-1.59956958174607e-15\\
0.3481899266862	-1.49713140486919e-15\\
0.35294988128223	-1.38856038222867e-15\\
0.357615223900865	-1.28880560081101e-15\\
0.362694284484343	-1.18725177556474e-15\\
0.368422593495105	-1.08097052969453e-15\\
0.376585898528415	-9.43458194471858e-16\\
0.385790844065531	-8.06214493881553e-16\\
0.39283937826203	-7.12612278968515e-16\\
0.398774410079702	-6.4081484762518e-16\\
0.406070323249523	-5.60603180652171e-16\\
0.414145605111962	-4.81253259004643e-16\\
0.421430187362929	-4.1736698415503e-16\\
0.428737460386944	-3.5991329031177e-16\\
0.436483529442162	-3.05575180877591e-16\\
0.444312834040038	-2.56850385886282e-16\\
0.451924388619224	-2.14859873032053e-16\\
0.459565994621136	-1.77506608501314e-16\\
0.467498389491678	-1.4330961604421e-16\\
0.475602607532498	-1.12688828674403e-16\\
0.483697034034938	-8.59970725516285e-17\\
0.491647432573075	-2.14966223326353e-15\\
0.499633147464215	-1.89105151981766e-15\\
0.507817189393249	-1.65404486271494e-15\\
0.51586114859319	-1.44602796900681e-15\\
0.523855946220202	-1.26135747123745e-15\\
0.53201552257979	9.81603747555521e-16\\
0.54	8.9055368614362e-16\\
0.547889616937475	8.08636467184553e-16\\
0.555665368167833	7.35050911556504e-16\\
0.563132016378619	6.70500477736861e-16\\
0.570033981911294	6.15719401991217e-16\\
0.577115183047864	5.64007236106805e-16\\
0.584053237406089	5.17409197325621e-16\\
0.59066796871435	4.76444256932644e-16\\
0.597410892800878	4.37899573317731e-16\\
0.60358069866514	4.05265953952272e-16\\
0.609106388986147	3.78028286250271e-16\\
0.614405059504761	3.53561587760311e-16\\
0.619353929696832	3.32083399067772e-16\\
0.624605175876787	3.1065801198892e-16\\
0.629580544987563	-1.99471893152489e-14\\
0.635561898545533	2.23642920841173e-15\\
0.64119360829491	2.05540124763322e-15\\
0.647588174138815	1.86570821251032e-15\\
0.653722765725592	1.69841762456086e-15\\
0.660256340154099	1.53485139425723e-15\\
0.666742182759438	-2.00545802305412e-14\\
0.673363605726443	3.28053055069038e-15\\
0.679690467219445	2.97245134582155e-15\\
0.686278277452523	2.67867736646967e-15\\
0.692993305132819	2.40533333461652e-15\\
0.699643605515246	2.15848813051286e-15\\
0.705590300162675	1.95628188188789e-15\\
0.712139214716233	1.75224115902946e-15\\
0.718758681977494	1.56429636097761e-15\\
0.725147419670739	1.39893310959429e-15\\
0.731552360048565	-2.02753640255976e-14\\
0.738275818392747	-1.76459098563536e-14\\
0.744905864081343	4.80025396618242e-15\\
0.751698643108566	-1.71582146896612e-14\\
0.758372041553036	-1.48564697987699e-14\\
0.765135105070107	7.25591830144398e-15\\
0.772073935632742	-1.4811030051334e-14\\
0.779377778054877	-1.25680192026758e-14\\
0.786403886564219	8.85392237465777e-15\\
0.793817118727013	7.8416915063385e-15\\
0.801512497650661	8.98676817952923e-15\\
0.809698492975974	7.84233851113632e-15\\
0.81775579748353	6.83743157245102e-15\\
0.825323448145361	5.99268841056666e-15\\
0.832511677850979	5.27082338822915e-15\\
0.839852849716992	4.607150511189e-15\\
0.847328652469611	4.00068059222163e-15\\
0.854692099810456	3.46539767767699e-15\\
0.862052700094402	2.98612714792399e-15\\
0.869468744742001	2.55437669030053e-15\\
0.876819174698826	2.17230916927952e-15\\
0.884237486233576	1.82859875133549e-15\\
0.891649282951727	1.52318576102826e-15\\
0.899125300022776	1.24986769945346e-15\\
0.906536626763646	1.00998915959132e-15\\
0.913934354001538	7.98368752721068e-16\\
0.92134696349422	6.11441137317248e-16\\
0.928622339366464	4.49998534297182e-16\\
0.936000059278298	3.06338048974118e-16\\
0.943242824394188	1.8297996823116e-16\\
0.95048931936976	7.5312194539368e-17\\
0.957714633959991	-1.79432257873772e-17\\
0.964856071396138	-9.76953801604603e-17\\
0.971727989136295	-1.63964068127189e-16\\
0.978492277829849	-2.20172904193404e-16\\
0.985308543083463	-2.68668534752931e-16\\
0.992055815581359	-3.0943507572716e-16\\
0.998599622026369	-3.42791597906925e-16\\
1.00539992183845	-3.71670471636916e-16\\
1.01258017800477	-3.96445331778948e-16\\
1.01848204518102	-4.12874966820197e-16\\
1.02373033688757	-4.24799560886613e-16\\
1.02807997296713	-4.32931288000761e-16\\
1.03213336772731	-4.39191016886834e-16\\
1.03586065587754	-4.43903292463015e-16\\
1.03982646140577	-4.47894434329064e-16\\
1.04368591470125	-4.50835596475827e-16\\
1.04756386068419	-4.52920048761524e-16\\
1.05123851803236	-4.54146061782688e-16\\
1.055	-4.54699161903687e-16\\
1.05864711912726	-4.54605009629469e-16\\
1.06230582637079	-4.53931375706394e-16\\
1.06632130222631	-4.52573908663405e-16\\
1.0703209272088	-4.50628911513687e-16\\
1.07413790853828	-4.48265540344143e-16\\
1.07794807348177	-4.45452578310408e-16\\
1.08192378186915	-4.4207424617279e-16\\
1.08579329634132	-4.38388858363698e-16\\
1.0898099613608	-4.34186020333349e-16\\
1.09380723835345	-4.29657346448547e-16\\
1.09784887831843	-4.24761572979228e-16\\
1.10188179743845	-4.19590985199457e-16\\
1.10616549277272	-4.13820382693948e-16\\
1.11013848329737	-4.0824076153912e-16\\
1.11433073372797	-4.02144228163065e-16\\
1.11851054817233	-3.95879059423458e-16\\
1.12322030052402	-3.88627905992567e-16\\
1.12729655386397	-3.82213138237768e-16\\
1.1317873375396	-3.75022229222202e-16\\
1.13615981593763	-3.67919171950627e-16\\
1.14049324285949	-3.60801896460684e-16\\
1.14452724544129	-3.54123866893125e-16\\
1.14892958710203	-3.46795532014876e-16\\
1.1535956731064	-3.39000538143621e-16\\
1.1581213617386	-3.31430334792043e-16\\
1.16268986721042	-3.23794853421888e-16\\
1.16715984473446	-3.16344273505726e-16\\
1.17174820940725	-3.08730405534842e-16\\
1.17712065014318	-2.99875590442826e-16\\
1.18229206548634	-2.91429035653256e-16\\
1.18869378449114	-2.81098628757641e-16\\
1.19518943527906	-2.70780843635242e-16\\
1.20198310710495	-2.60188924809321e-16\\
1.2094164095854	-2.48856135532225e-16\\
1.2168380663231	-2.37828847833313e-16\\
1.2242614800671	-2.27103347933689e-16\\
1.2314977998729	-2.16953517336049e-16\\
1.23801128803571	-2.08082775981366e-16\\
1.24448330469983	-1.99522126271925e-16\\
1.25143798218909	-1.9060816168685e-16\\
1.25856476548996	-1.81781908171624e-16\\
1.2654565862324	-1.73543744921566e-16\\
1.27252311744415	-1.6539892631914e-16\\
1.27954228648081	-1.57609224399449e-16\\
1.2865038799664	2.13939104664898e-14\\
1.29357989232984	-2.16929180754934e-15\\
1.30083217479059	1.62416203468624e-16\\
1.3079115940856	1.41976224196529e-16\\
1.3149451876339	1.23684548610636e-16\\
1.3220107766994	1.07151688905321e-16\\
1.32890283958823	-2.04284706465117e-14\\
1.33583304361282	2.03773967398107e-15\\
1.34269380624639	1.83079138315995e-15\\
1.34971148204637	1.6382216329349e-15\\
1.35655756735501	1.46742159542717e-15\\
1.36288769279824	1.3232537637449e-15\\
1.36924994158168	1.1906105591611e-15\\
1.37548713245895	1.07157334486238e-15\\
1.38185875295451	9.60334071222917e-16\\
1.38799219717568	8.62378032458271e-16\\
1.39413386898135	7.72563163010256e-16\\
1.40039850212604	6.88817184941397e-16\\
1.4065653025274	-2.09038972644428e-14\\
1.41227798328813	-1.85935885364547e-14\\
1.41758905619055	4.45842824487894e-15\\
1.42270876607139	4.11167737778423e-15\\
1.42763781488105	-1.72558739673951e-14\\
1.43268844832124	-1.54784322052149e-14\\
1.43776028679993	7.1761330685446e-15\\
1.44298029356117	6.60587915419658e-15\\
1.44784011625792	-1.48592436405661e-14\\
1.45283517229018	-1.3287696490307e-14\\
1.45777015564614	9.1486812649664e-15\\
1.46283146405386	8.43507706445145e-15\\
1.46883667149921	-1.2898231532098e-14\\
1.47401146782469	-1.14373475489399e-14\\
1.47905941914634	1.03329206051741e-14\\
1.48417043905014	9.50573599772805e-15\\
1.48941983192937	8.71522664379439e-15\\
1.49450422918356	-1.22674380087469e-14\\
1.49971420271136	9.31595893983077e-15\\
1.50495632820091	8.52856992817731e-15\\
1.51024362413108	9.92240443445708e-15\\
1.51566038088354	9.05448920063052e-15\\
1.52111019613185	8.24579380894109e-15\\
1.52662940299952	-1.40013853525019e-14\\
1.53224493344187	-1.23798191191612e-14\\
1.53776614493296	1.00837184606468e-14\\
1.54347660488065	9.13798556673415e-15\\
1.54923482115293	8.25917784748656e-15\\
1.55502998956647	-1.26079810004603e-14\\
1.56091133840399	1.07516022886462e-14\\
1.56684235620058	9.69802443092926e-15\\
1.57285832708487	-1.2245115113186e-14\\
1.57910692333634	-1.06415615825421e-14\\
1.58582707097559	1.0643623442596e-14\\
1.59240075516453	9.47082647353743e-15\\
1.5990994359023	-1.20540445273206e-14\\
1.60648414712057	9.24324867845987e-15\\
1.61390395179567	8.061147177709e-15\\
1.62125180786874	7.01057895192031e-15\\
1.62804618870943	6.13583058886642e-15\\
1.63489049689867	5.34024136182557e-15\\
1.64171673643414	4.62485818969388e-15\\
1.64871103578435	3.96561469127297e-15\\
1.6557279633386	3.37252437319505e-15\\
1.66277294943017	2.8395984527339e-15\\
1.66975248379945	2.36774857044463e-15\\
1.67669998584519	1.94843727618938e-15\\
1.68376216757249	1.56893555494105e-15\\
1.69087998319487	1.22963339798303e-15\\
1.69790927610563	9.33055361583589e-16\\
1.70502304398405	6.68122800732993e-16\\
1.71212481782408	4.35542364113885e-16\\
1.71927023302037	2.3054113643008e-16\\
1.72635987490713	5.30439137432271e-17\\
1.733473100863	-1.01713982412841e-16\\
1.74042519789968	-2.32656722344547e-16\\
1.74744171962703	-3.46520293558037e-16\\
1.75432368145174	-4.42161855600593e-16\\
1.76119527694225	-5.23436885040285e-16\\
1.76782410364073	-5.8974809789978e-16\\
1.7744916997391	-6.45696061770745e-16\\
1.78110297638888	-6.91619641485689e-16\\
1.78769734625032	-7.28939073413745e-16\\
1.79432774454302	-7.58821868475482e-16\\
1.80086290282775	-7.81584083517383e-16\\
1.80745201500861	-7.98545797815289e-16\\
1.81304098381217	-8.08721254957575e-16\\
1.81850570716151	-8.15317061256445e-16\\
1.82319463835897	-8.18582509864743e-16\\
1.82746575938776	-8.19803058604928e-16\\
1.8314711127478	-8.19552229541333e-16\\
1.83529670982002	-8.18149725963185e-16\\
1.83939412840931	-8.15485968342668e-16\\
1.84310020341757	-8.12122523263695e-16\\
1.84701896874456	-8.0765949491836e-16\\
1.85209485896262	-8.0061636087263e-16\\
1.85590006363894	-7.94488070620882e-16\\
1.85985493867109	-7.87421705412655e-16\\
1.86361459585482	-7.80103683990895e-16\\
1.86852409609251	-7.6975418916794e-16\\
1.872456291859	-7.60883809902785e-16\\
1.87639504597107	-7.51537114136187e-16\\
1.88021747380126	-7.42071138514391e-16\\
1.88401429665535	-7.3232495107311e-16\\
1.8881113683546	-7.2146833203988e-16\\
1.89186739952835	-7.11243346339351e-16\\
1.89593774597172	-6.99907886292001e-16\\
1.9001105047615	-6.88051623733118e-16\\
1.90418896663334	-6.76269818787593e-16\\
1.90837584092011	-6.64011594567488e-16\\
1.91256418962067	-6.51617217890484e-16\\
1.91709690469955	-6.3809155223917e-16\\
1.92170500282803	-6.24258224100959e-16\\
1.92592604418287	-6.1154372181034e-16\\
1.93001457444559	-5.99213440407885e-16\\
1.93441691076269	-5.85944577741138e-16\\
1.93910959654239	-5.71835773977537e-16\\
1.94334450668261	-5.59155982313902e-16\\
1.94802174806186	-5.45231903586639e-16\\
1.95251813486613	-5.3194494808577e-16\\
1.9571836283727	-5.18279390612708e-16\\
1.96194442422096	-5.04479680956776e-16\\
1.96681248750733	-4.90537586402755e-16\\
1.97188855067455	-4.76198058042535e-16\\
1.9768194814232	-4.62476934863428e-16\\
1.98188192687715	-4.48616742815457e-16\\
1.98785377018053	-4.32577912887176e-16\\
1.99441292314538	-4.15367811881131e-16\\
2.00085553852067	-3.9889339584241e-16\\
2.00828090875265	-3.80450872731632e-16\\
2.01566881607034	-3.62693620129102e-16\\
2.02308518840573	-3.45471088884796e-16\\
2.02974173957095	-3.30531575808903e-16\\
2.03606363613651	-3.16798152361413e-16\\
2.04237637263506	-3.03525845265709e-16\\
2.04920555368283	-2.89661142239905e-16\\
2.05582630306807	-2.7670448115717e-16\\
2.06241929230826	-2.64270487870864e-16\\
2.06916478862451	-2.52025136179456e-16\\
2.07595915934214	-2.40169260110351e-16\\
2.08280657140729	-2.28696442184102e-16\\
2.08966281306761	1.99870149177638e-14\\
2.09650926549626	-2.14528180579689e-15\\
2.10334866731342	-1.94224895626758e-15\\
2.11011072818233	-1.75869090249788e-15\\
2.11693803380065	-1.58928589115772e-15\\
2.12370497733398	-1.43588785623769e-15\\
2.13043975660034	8.28477964927024e-16\\
2.13715334509261	7.49851381017841e-16\\
2.14400130086124	6.76568134769394e-16\\
2.15076864350855	6.10452729671231e-16\\
2.1573510086695	5.5167048090294e-16\\
2.16368986628608	4.99804877146878e-16\\
2.16993224460054	4.52922997250734e-16\\
2.17626253054713	4.09304858206901e-16\\
2.18244105380379	3.70251483611203e-16\\
2.18858684914866	3.34590396234559e-16\\
2.19492413464509	3.00890160587228e-16\\
2.20131028001283	2.69840028234678e-16\\
2.20738291515423	2.42812911787348e-16\\
2.21326555382705	2.18776822143327e-16\\
2.21879510706787	1.97967571309564e-16\\
2.22394185942988	1.80044127144693e-16\\
2.22871222234129	1.64594277860822e-16\\
2.23368301375962	1.49610065919708e-16\\
2.238856606247	1.3514585656162e-16\\
2.2445627337914	1.20440327424338e-16\\
2.25025014856343	1.06992659372085e-16\\
2.25539046007045	9.58034762233769e-17\\
2.2602726780851	8.5966513898843e-17\\
2.26531948195948	7.65541278362473e-17\\
2.27038377277197	6.78310565131527e-17\\
2.27548578512371	5.97252951821177e-17\\
2.28057538751032	5.22755046368713e-17\\
2.28580610714431	4.52359096915794e-17\\
2.29100688359798	3.88134498714569e-17\\
2.29631463217224	3.28100128654139e-17\\
2.30225903657079	2.66983619981695e-17\\
2.30751428583894	2.17933338755211e-17\\
2.31295386932772	1.71711263870231e-17\\
2.31823370400252	1.30946276984772e-17\\
2.3238484503372	9.1691038290441e-18\\
2.32923443202348	5.77006369314178e-18\\
2.33491646177031	2.54273740120371e-18\\
2.34045040115968	-2.74449777999888e-19\\
2.34618635331055	-2.88242051425329e-18\\
2.35199230008107	-5.22534126097691e-18\\
2.35770301650843	-7.26291619810899e-18\\
2.36353102679058	-9.09267415224403e-18\\
2.36948175877693	-1.0723320670334e-17\\
2.37550055237125	-1.21501724208175e-17\\
2.3819838704991	-1.34602821546437e-17\\
2.38843586855976	-1.45531947326723e-17\\
2.395	-1.54711343720614e-17\\
2.40198429819128	-1.62556938167457e-17\\
2.40936588056589	-1.68937242057492e-17\\
2.41678829268644	-1.73607763249615e-17\\
2.42377039121859	-1.76598530602217e-17\\
2.43036410037957	-1.78325084789352e-17\\
2.43704457305428	-1.79116843371858e-17\\
2.44389775072838	-1.79049895143613e-17\\
2.450679777959	-1.78218379949465e-17\\
2.45745543598716	-1.76727745736497e-17\\
2.46429062119341	-1.74647159966913e-17\\
2.47115389620428	-1.72058568188139e-17\\
2.47793495134213	-1.69083324334027e-17\\
2.48478071531642	-1.65725410132565e-17\\
2.49181941818071	-1.61964880484241e-17\\
2.49871103896351	-1.58036101993997e-17\\
2.50564675995187	-1.53885378466557e-17\\
2.51257583987802	-1.49585523797125e-17\\
2.51957982569751	-1.45123515525856e-17\\
2.52657778774516	-1.40584643262286e-17\\
2.53341629343789	-1.36101272628625e-17\\
2.54035694359134	-1.31529033932864e-17\\
2.54714480057198	-1.27058501315657e-17\\
2.55391817607279	-1.22617729414246e-17\\
2.56065392398386	-1.18237994777966e-17\\
2.56729705413458	-1.13967698096249e-17\\
2.57388712732078	-1.0979124497372e-17\\
2.58040794783889	-1.05726728869748e-17\\
2.58691174264232	-1.01748160896906e-17\\
2.59340868096672	-9.78554970727501e-18\\
2.59996545305061	-9.40153257722867e-18\\
2.60634533466255	-9.03682740117143e-18\\
2.61157812484142	-8.74452672044343e-18\\
2.6165353534403	-8.47344244183761e-18\\
2.6207363311538	-8.24822496020637e-18\\
2.62481313696372	-8.03366982542384e-18\\
2.62864998840633	-7.83537734588677e-18\\
2.63244830433775	-7.64256836971585e-18\\
2.63621903423576	-7.45460983782424e-18\\
2.64069381095727	-7.23602738902143e-18\\
2.64515086539477	-7.02313676598711e-18\\
2.64888772073516	-6.84835408092646e-18\\
2.65263729179184	-6.67636701525313e-18\\
2.65772205221294	-6.44853950207991e-18\\
2.6627774029033	-6.22815670947483e-18\\
2.66832390821598	-5.99332887344089e-18\\
2.67267713508961	-5.81407618182687e-18\\
2.67662446403418	-5.65533882217834e-18\\
2.68052593355607	-5.50196169101433e-18\\
2.68437234394574	-5.35413396096947e-18\\
2.68826271902592	-5.20799587355394e-18\\
2.6922966028122	-5.06001152864876e-18\\
2.69641698124039	-4.91252989468156e-18\\
2.700494802724	-4.7701767479021e-18\\
2.70456524049345	-4.63160455051703e-18\\
2.70858129960823	-4.49827993709133e-18\\
2.71298118708185	-4.35602160370235e-18\\
2.7170955931916	-4.22653471285969e-18\\
2.72120392137255	-4.1005929199283e-18\\
2.72551909503124	-3.97185283642417e-18\\
2.72980519290748	-3.84750461406696e-18\\
2.73417240280687	-3.72434373962876e-18\\
2.73837732275189	-3.60906799803681e-18\\
2.74304235343959	-3.48489505997547e-18\\
2.74781832170609	-3.36172759112014e-18\\
2.75223224528772	-3.25137448750776e-18\\
2.75677236784267	-3.14126890804679e-18\\
2.76140828386954	-3.03231564868159e-18\\
2.76595786190904	-2.92872187782894e-18\\
2.77096810613718	-2.81835718460194e-18\\
2.7758049198437	-2.71541188908522e-18\\
2.78094623683277	-2.60975309107092e-18\\
2.78688175477036	-2.49245460115594e-18\\
2.79321334490823	-2.37267359785748e-18\\
2.79955596258544	-2.25801352065636e-18\\
2.80694537197811	-2.13088824110717e-18\\
2.81432107535359	-2.0106342017399e-18\\
2.82168396413248	-2.14679016698791e-14\\
2.82799303793853	2.0426677730536e-15\\
2.83398670791964	1.86448463733741e-15\\
2.84011308939011	1.69662937323017e-15\\
2.84686305415951	1.52712429129289e-15\\
2.85345343605259	1.3760114157492e-15\\
2.8599493617989	1.23985355000966e-15\\
2.86658300926322	1.11286028085413e-15\\
2.87336425857634	9.94604787852523e-16\\
2.88003115628007	8.88801598349796e-16\\
2.88688461160509	2.21691993204127e-14\\
2.89368970430122	-1.32212315798623e-15\\
2.90025481765212	-1.2074555778611e-15\\
2.90702898279247	-1.09880861285888e-15\\
2.91382993972371	-9.9883710569101e-16\\
2.92065845645423	-9.06906602269447e-16\\
2.92749145553397	-2.19411869224e-14\\
2.93425494080194	1.25931462001418e-15\\
2.94099568473501	1.13277280371357e-15\\
2.94759068321763	1.01976102948136e-15\\
2.95414860961762	9.17114687061943e-16\\
2.96059269212737	8.2494567874794e-16\\
2.96694195700016	-2.06126172310011e-14\\
2.97323125507269	2.70373447836314e-15\\
2.97939521455209	2.45365728993992e-15\\
2.98540028957675	2.22950004195768e-15\\
2.99132628909019	2.02574464905618e-15\\
2.99730170129584	1.83655479888034e-15\\
3.00316983263349	1.66549514697524e-15\\
3.00995149084841	-1.86008483205686e-14\\
3.01566184926793	-1.64857246035486e-14\\
3.02134237862743	-1.45577761158394e-14\\
3.02646816316325	-1.29580562346566e-14\\
3.03160065565777	-1.14800005237593e-14\\
3.03635551769824	-1.02138998303865e-14\\
3.04125817283432	-9.00558444975836e-15\\
3.04632264905982	1.37687050093044e-14\\
3.0513420363657	-8.89971779819485e-15\\
3.05623096125142	-7.80750345064077e-15\\
3.06119705364188	-6.78398337452653e-15\\
3.06624153891156	-5.82705026786803e-15\\
3.07125733563204	-4.95264038379681e-15\\
3.07638813895294	-4.13223159410097e-15\\
3.08166524330495	-3.36106367137157e-15\\
3.08690607177918	1.87071261990093e-14\\
3.09221828499906	-4.08753734267568e-15\\
3.09757040683077	-3.33741472205717e-15\\
3.10295319094768	1.82710051068892e-14\\
3.10826530380357	-4.0705554317639e-15\\
3.11365206167031	-3.34331031793137e-15\\
3.11903470874793	1.77843202172224e-14\\
3.12455935445426	-4.06151244893008e-15\\
3.13012047730678	-3.33751626963582e-15\\
3.13571927268232	-2.67572269530655e-15\\
3.14137386375494	-2.07042363580503e-15\\
3.14714247344297	1.97550200383321e-14\\
3.15284745160857	-3.06604138984949e-15\\
3.15865802246036	-2.43915867689835e-15\\
3.16456314781312	1.83814324666731e-14\\
3.17051419440374	1.65427526247941e-14\\
3.17696674583048	-6.62432348930887e-15\\
3.18337663332874	1.51026079929566e-14\\
3.18980364034738	-6.73872722676602e-15\\
3.19618507486177	-7.85932421842125e-15\\
3.20325008709296	1.41247876496668e-14\\
3.21063111098184	1.22790473081594e-14\\
3.21805545643173	1.06152719358829e-14\\
3.22523601332121	9.17300066194286e-15\\
3.23186325420194	7.97432063164124e-15\\
3.2385029065389	6.8897255682212e-15\\
3.24530153391914	5.8893782627695e-15\\
3.2519569515857	5.00870919724789e-15\\
3.25861729204013	4.21647806676484e-15\\
3.26548307796544	3.4848292583891e-15\\
3.27245075682069	2.82257297071198e-15\\
3.27929090971069	2.24383761221082e-15\\
3.28621890711145	1.7230729233698e-15\\
3.29306554801554	1.2670604933836e-15\\
3.30003642479333	8.56995613631076e-16\\
3.3068990535617	5.01655114327529e-16\\
3.3138643891867	1.85318750765007e-16\\
3.3205757993171	-8.13181397909957e-17\\
3.32749959765376	-3.20972100093335e-16\\
3.3342961788289	-5.24663624236627e-16\\
3.34109831659684	-7.00333980223084e-16\\
3.34784666018998	-8.49535588044205e-16\\
3.35460990479311	-9.76538777317633e-16\\
3.36125239358947	-1.08155665222699e-15\\
3.36782383749429	-1.16819338903368e-15\\
3.37434992429269	-1.23899182975086e-15\\
3.38087515338434	-1.29617528131553e-15\\
3.38743888576272	-1.34142249850934e-15\\
3.39392385078345	-1.37533827696204e-15\\
3.40046059304141	-1.3998649235316e-15\\
3.40596969432032	-1.41380768730466e-15\\
3.41075105891639	-1.42141688525148e-15\\
3.41513042425467	-1.42505036466403e-15\\
3.41919436742352	-1.42580373092589e-15\\
3.42345224372051	-1.42410735969759e-15\\
3.4283586659894	-1.41926827002476e-15\\
3.43360578308856	-1.41100053256387e-15\\
3.43842527719046	-1.40087602829975e-15\\
3.44250643403605	-1.3905957084283e-15\\
3.44775489021819	-1.37530894100262e-15\\
3.45340478702063	-1.35654413347227e-15\\
3.45720914714991	-1.34271414744082e-15\\
3.46105654553657	-1.32785565271223e-15\\
3.46539172804797	-1.31016954012595e-15\\
3.46925620141758	-1.29365067342436e-15\\
3.47354684754321	-1.27457482657705e-15\\
3.4772354184681	-1.25762907957445e-15\\
3.48111937328463	-1.23930666979682e-15\\
3.48620663099261	2.04587641405104e-14\\
3.49163164095506	-3.27473014472293e-15\\
3.49564047123259	-3.13142726551361e-15\\
3.49958889463837	-2.99635118485056e-15\\
3.50372971356592	-2.86088256414657e-15\\
3.50800322075362	-2.72742428596219e-15\\
3.51206822607208	-2.60619764661263e-15\\
3.5159657721859	-2.49497333620505e-15\\
3.52	-2.3847910246933e-15\\
3.52402814158914	-2.27957669211895e-15\\
3.52829191414826	1.86049229545153e-14\\
3.53266774404699	-4.12370212358999e-15\\
3.53685864818109	-3.90195524439732e-15\\
3.5412359772126	-3.68235353788928e-15\\
3.54570032369482	-3.47038521706803e-15\\
3.55002654471132	-3.27594331289468e-15\\
3.55446976206434	-3.08690142317978e-15\\
3.55898128440319	-2.90543198290308e-15\\
3.56353381648627	-2.73245146221675e-15\\
3.56816099884491	-2.56651220688621e-15\\
3.57309890738946	-2.39980691051942e-15\\
3.57815255524363	-2.23965351835094e-15\\
3.58379898783002	-2.07246381691651e-15\\
3.5894260676241	-1.91739550585919e-15\\
3.59586483594521	-1.7531224598704e-15\\
3.60256848860979	-1.59592364628245e-15\\
3.60995405115361	-1.43776133406546e-15\\
3.61733562995217	7.70807443339602e-16\\
3.62425534769597	6.8713342436528e-16\\
3.63038874616125	6.19462291828171e-16\\
3.63674872123416	2.1993199404222e-14\\
3.64335474611919	-1.53892300854391e-15\\
3.64991644279561	-1.4004144804176e-15\\
3.65621202704283	-1.27823755899684e-15\\
3.66275118236588	-1.16158927461059e-15\\
3.66935824576369	-1.0535235629681e-15\\
3.67602143993287	-9.53723753337114e-16\\
3.68250118283086	-2.1979137871716e-14\\
3.68916728845995	1.22733220956693e-15\\
3.6957564460948	-2.07595538897348e-14\\
3.70231111896865	3.07049313463535e-15\\
3.70887095603324	2.77718185551174e-15\\
3.71571402415181	2.49767748082595e-15\\
3.72251367826042	2.24453941942888e-15\\
3.72914067430084	2.01948291181234e-15\\
3.73573948541609	1.814894193276e-15\\
3.74225687653119	1.63040008383767e-15\\
3.74892355519963	1.45828176257059e-15\\
3.75538709339243	1.30614252335673e-15\\
3.761737022829	1.16966627238807e-15\\
3.76802752533669	1.0461536423138e-15\\
3.77417309046902	9.35838636062849e-16\\
3.78038035479834	8.33990074768839e-16\\
3.78645295745138	7.42939197222844e-16\\
3.79241143810157	6.61217841319801e-16\\
3.79863453316972	5.83298150923845e-16\\
3.80472671104664	5.13797828575027e-16\\
3.8117922955714	4.40897028556176e-16\\
3.81772252761437	3.85571512288862e-16\\
3.82376468723458	3.34248530212113e-16\\
3.82903108599781	2.93356077250328e-16\\
3.83405223536961	2.57459305259595e-16\\
3.83890285066379	2.25454438228267e-16\\
3.84374213286823	1.95969455290223e-16\\
3.84866722767502	1.68304414320605e-16\\
3.85358691202691	1.42872625186388e-16\\
3.85855486623029	1.1927506620473e-16\\
3.86360276843667	9.7296124864232e-17\\
3.86874599119722	7.6829573458849e-17\\
3.87391191339763	5.80920133169925e-17\\
3.8791139156281	4.09330868160303e-17\\
3.88430789515934	2.53873173589441e-17\\
3.88962351021987	1.09973976187268e-17\\
3.89497684688613	-2.05789168190433e-18\\
3.90026282573703	-1.36423486369994e-17\\
3.90569870237508	-2.43064338964451e-17\\
3.91122063947841	-3.39454029089087e-17\\
3.9165595658605	-4.22124957530048e-17\\
3.92206758226781	-4.97452595283053e-17\\
3.92753249537091	-5.63011371114042e-17\\
3.93321158362496	-6.22270147671811e-17\\
3.93878199306154	-6.72366653478838e-17\\
3.94460272611354	-7.16973147039398e-17\\
3.95025997826054	-7.53426492062851e-17\\
3.95600983331462	-7.84148217254909e-17\\
3.96178150960629	-8.09168656258839e-17\\
3.96755450394956	-8.28920252524069e-17\\
3.97343114714842	-8.44138290091345e-17\\
3.97932103316445	-8.54938817889894e-17\\
3.98554758476482	-8.62019155628145e-17\\
3.99216521346477	-8.6520260175052e-17\\
3.99872371244924	-8.64466504399581e-17\\
4.00592828930681	-8.59763706913967e-17\\
4.01334547557026	-8.51246850107409e-17\\
4.02069291425514	-8.39677024260037e-17\\
4.02802352672333	-8.25509783897315e-17\\
4.03451601157171	-8.11119075718791e-17\\
4.04110411752942	-7.95032539681077e-17\\
4.04796154306043	-7.76968319336806e-17\\
4.05479591996252	-7.57872355456191e-17\\
4.06151694285878	-7.38245770531713e-17\\
4.06840800962985	-7.17448599256697e-17\\
4.07537764354158	-6.95902520017807e-17\\
4.08224350124997	-6.74333662674574e-17\\
4.08917044623981	-6.5236895388306e-17\\
4.096079924775	-6.30379515018481e-17\\
4.10301805429983	-6.08327618291192e-17\\
4.1098784120098	-5.86644521553197e-17\\
4.11672439297123	-5.65207220958074e-17\\
4.12366293833851	-5.43754256669938e-17\\
4.13052019233543	-5.22882937093107e-17\\
4.13726335729329	-5.02727391233256e-17\\
4.14409891549631	-4.82709459348591e-17\\
4.15077994206409	-4.6357929189845e-17\\
4.15744812491251	-4.44941105195961e-17\\
4.16400943194739	-4.27065742180782e-17\\
4.17050205116317	-4.09845934394368e-17\\
4.17697685051264	-3.93148727871864e-17\\
4.18339227041709	-3.77080684092085e-17\\
4.18987836431125	-3.61322429893449e-17\\
4.19625121977424	-3.46318533271663e-17\\
4.20237706916514	-3.32344283482107e-17\\
4.20709919508275	-3.21871228696959e-17\\
4.21164731944183	-3.12029044240522e-17\\
4.2158114311774	-3.03227407791695e-17\\
4.22022485819736	-2.94115890240994e-17\\
4.22455007381571	-2.85401443812338e-17\\
4.22968386466705	-2.02235109371205e-14\\
4.23514414339092	1.95234185848878e-15\\
4.24043508522483	1.79972058187288e-15\\
4.24596823325121	1.65138199334119e-15\\
4.25124156445725	1.52002896512709e-15\\
4.25584156621158	2.32460105122234e-14\\
4.26122225751911	-8.03990939341591e-16\\
4.2661406798013	-7.52701688750043e-16\\
4.27008490343308	-7.1379893192575e-16\\
4.27511540223227	-6.66902935658726e-16\\
4.27960811208859	-6.2746310969704e-16\\
4.28337385096385	-5.96087999979104e-16\\
4.28745933721978	-5.63700279730498e-16\\
4.29142995665536	-5.33793277177783e-16\\
4.29565902533981	-5.03559217387906e-16\\
4.3001180483589	-4.73400151089615e-16\\
4.30447260955688	-4.45562775453354e-16\\
4.30844607706369	-2.11345323605873e-14\\
4.31248548652802	1.66200211584888e-15\\
4.31747362825493	1.53871500208426e-15\\
4.32150364960647	1.44502079443753e-15\\
4.32565494168263	1.35373350707277e-15\\
4.3297484869408	1.26864742100873e-15\\
4.3340454413944	1.1843289214521e-15\\
4.33822659184864	1.10693938843749e-15\\
4.34256466042373	1.03124263789024e-15\\
4.34687054276363	9.60491039047176e-16\\
4.35133156937931	8.91545303901514e-16\\
4.35575038780079	8.27381221147257e-16\\
4.36018591909291	7.66877505110274e-16\\
4.36469673928273	7.09132743322822e-16\\
4.36916201842721	6.5551923824991e-16\\
4.37388224156547	6.02461631397187e-16\\
4.37885855628736	5.50310218516043e-16\\
4.38391545124461	2.10168803551256e-14\\
4.389698535765	-1.54326965392361e-15\\
4.39592691578471	-1.41378358939867e-15\\
4.40249550595624	-1.2880556684357e-15\\
4.40988628260667	-1.15883118705492e-15\\
4.41730883505583	-1.04100132840258e-15\\
4.42441804966002	-2.12446094271092e-14\\
4.43053628943798	2.09550580206058e-14\\
4.43666708123433	-3.01108678724942e-15\\
4.44302334591517	-2.73604680109023e-15\\
4.44966944663185	-2.47245264262362e-15\\
4.45601774051036	-2.24178650770041e-15\\
4.46237507512547	-2.02985387083091e-15\\
4.46893967121706	-1.82946887550338e-15\\
4.47562245830842	-1.64320596086464e-15\\
4.48221078575409	-1.47567178501469e-15\\
4.48887502699641	1.92116236145486e-14\\
4.49553892894652	-3.14740324043122e-15\\
4.50233118241167	-2.82278724521677e-15\\
4.50918560139536	-2.52465385086549e-15\\
4.5157378115477	-2.26504316650458e-15\\
4.52238217269081	-2.02502994879959e-15\\
4.52899827112668	-1.80740117740472e-15\\
4.53565290807213	-1.60823823755644e-15\\
4.54229109108962	-1.42765474380141e-15\\
4.54888719032887	-1.26462431352496e-15\\
4.55524573295024	-1.12167567629887e-15\\
4.5615842088784	-9.91932045712759e-16\\
4.56795003576714	-8.73409042593665e-16\\
4.57416580793441	-7.68152842125199e-16\\
4.58019015202473	-6.75225314220265e-16\\
4.58623493579921	-5.9026405484418e-16\\
4.5921551197937	-5.14467413109733e-16\\
4.59851596283722	-4.40551718608683e-16\\
4.60457293916886	-3.76828088452829e-16\\
4.61157228090999	-1.9736124125857e-14\\
4.61842923381734	-1.70596783640364e-14\\
4.62429971540306	-1.49821973518427e-14\\
4.63018301583994	-1.30822031917197e-14\\
4.63544442736547	-1.15259182954838e-14\\
4.64028952320802	1.18724801758037e-14\\
4.64518165926617	-1.1102489044209e-14\\
4.65011777223891	-9.79938267768157e-15\\
4.65520434902181	1.35529901907491e-14\\
4.660148632503	-9.58590178950654e-15\\
4.66529042528031	-8.36493871003709e-15\\
4.67039845213707	-7.24934938366405e-15\\
4.67560202443775	-6.20576755478638e-15\\
4.68085056686573	-5.24147383176794e-15\\
4.68614993954603	-4.35140978583584e-15\\
4.69155007847647	-3.52453648093349e-15\\
4.69692335020072	-2.77613927679932e-15\\
4.70235009367552	-2.08996334954256e-15\\
4.70787863774076	-1.45746003844564e-15\\
4.71341462852548	-8.86220321817e-16\\
4.71891575157023	-3.75349327239459e-16\\
4.7243198169814	7.57060247788008e-17\\
4.72990214851574	4.929431049009e-16\\
4.73549772646465	8.65481141177748e-16\\
4.74109383964823	1.1960427465606e-15\\
4.74680357876722	1.49361260101965e-15\\
4.75250404488735	1.75407397971579e-15\\
4.75828302705584	1.98399211852953e-15\\
4.76408346815505	2.18324150951769e-15\\
4.77	2.17868908585517e-16\\
4.77587720630645	5.45556172972498e-16\\
4.78183399255481	8.38800711851021e-16\\
4.78814246464248	1.1104596486247e-15\\
4.79465835922881	2.15594621813006e-14\\
4.80119399049822	-2.48735671119428e-15\\
4.8082998284087	1.88935819136007e-14\\
4.81564622190698	1.65072473445887e-14\\
4.82298955254832	1.43650206452082e-14\\
4.83037204836656	1.2433696992758e-14\\
4.83722102370895	1.08231173755926e-14\\
4.84380534097082	9.42461020994426e-15\\
4.85051359914754	8.13780272666051e-15\\
4.85742443190965	6.94514864877241e-15\\
4.86425912172728	5.88664346177684e-15\\
4.87109324632925	4.93775838132959e-15\\
4.87792635243731	4.0886688042051e-15\\
4.88497785846461	3.3073592690376e-15\\
4.89186782212407	2.6284683801345e-15\\
4.89882064034943	2.0201411021606e-15\\
4.90561094155505	1.49351401983543e-15\\
4.91245902694341	1.02360110291846e-15\\
4.91928272321698	6.107339805565e-16\\
4.9261084036881	2.47780783353679e-16\\
4.93292537731327	-6.95578604928656e-17\\
4.93965599946784	-3.42882770552751e-16\\
4.94641835055115	-5.8137099702595e-16\\
4.95312891223597	-7.85744123076019e-16\\
4.95982460275141	-9.60780313848603e-16\\
4.96640211534719	-1.10742716552243e-15\\
4.97295175899955	-1.23102845846674e-15\\
4.9795164303032	-1.3347225585041e-15\\
4.98601776205924	-1.41952491525675e-15\\
4.99247502576267	-1.48794653090337e-15\\
4.99886166915551	-1.54173717547424e-15\\
5.00392544821004	-1.57554045316223e-15\\
5.00872844432531	-1.60103459738773e-15\\
5.01298505552196	-1.61871808040515e-15\\
5.017555453451	-1.63297790538021e-15\\
5.02224333544243	-1.64292758855459e-15\\
5.02742163938135	-1.64889317923031e-15\\
5.03293115623037	-1.64999629536398e-15\\
5.03829581514831	-1.64639946634912e-15\\
5.04364877934332	-1.6386977179685e-15\\
5.04888433696279	-1.62761189374688e-15\\
5.05413004787827	-1.61336293217031e-15\\
5.05967887006093	-1.59525617208938e-15\\
5.06450085621814	-1.57727863094487e-15\\
5.06949305997159	-1.55672777591159e-15\\
5.07392614410919	1.89743441748392e-14\\
5.07812179792274	-3.55772211238757e-15\\
5.08252141343207	-3.40391976936324e-15\\
5.08637585984396	-3.2746494630936e-15\\
5.09023526268244	-3.15013151200143e-15\\
5.09422476819989	-3.02639062897922e-15\\
5.09805280066423	-2.91223001886479e-15\\
5.10214176159974	-2.79504035881272e-15\\
5.1060313339475	-2.68794443674499e-15\\
5.11037369835488	-2.57322181094166e-15\\
5.11445469005169	-2.46987147267469e-15\\
5.11852408198274	-2.37094823642072e-15\\
5.12272186056504	-2.27305373604123e-15\\
5.12681222014843	-2.18155377388119e-15\\
5.13103505780319	-2.09095268152078e-15\\
5.13544375847355	-2.00037611898153e-15\\
5.13978762496495	-1.91496982069921e-15\\
5.14400946974221	-1.83545820564245e-15\\
5.14848499433993	-1.75477077300201e-15\\
5.15287432735661	-1.67908341308475e-15\\
5.15739250118485	-1.60458258764192e-15\\
5.16198990707965	-1.53216739586451e-15\\
5.16663111404639	-1.46237670367721e-15\\
5.17169126511814	-1.38990355650966e-15\\
5.17648448466567	-1.32456880869549e-15\\
5.18138702224739	-1.26091980833555e-15\\
5.18770870901129	-1.18333965259637e-15\\
5.19410843884595	-1.10966240635353e-15\\
5.20064341562282	-1.03915966816013e-15\\
5.20758510066387	-9.69168748380267e-16\\
5.21496828203599	-8.99892143626973e-16\\
5.2223507519259	-8.35573340334077e-16\\
5.22892538144257	-7.82173031266717e-16\\
5.23507069896416	-7.35349724713654e-16\\
5.24098442597532	-6.92939488534816e-16\\
5.24739384051314	-6.49731941247288e-16\\
5.25402231380006	-2.10790093379463e-14\\
5.26039871047099	1.40102845370642e-15\\
5.26705172275224	1.24714384407496e-15\\
5.27365031042028	1.1083552410783e-15\\
5.280337253869	-2.10744699544433e-14\\
5.28701631063441	2.93976583327862e-15\\
5.29372384114106	2.6332864400703e-15\\
5.30040721737793	2.355158637119e-15\\
5.30733265904572	2.09325831413298e-15\\
5.31401404649578	1.86383505921776e-15\\
5.32065394674282	1.65655742714525e-15\\
5.32724173778953	1.46962812583173e-15\\
5.33394136439929	1.29705693970457e-15\\
5.34045532494927	1.14480805963383e-15\\
5.34703765563345	1.00522311481945e-15\\
5.35362833553468	8.78623986666575e-16\\
5.36003579175297	7.67115483564373e-16\\
5.36622395007246	6.69359314123532e-16\\
5.37241582634225	5.80522073965531e-16\\
5.37856935199661	5.0041467344033e-16\\
5.38446508541549	4.30701031409074e-16\\
5.3905226621855	3.65674717621721e-16\\
5.39706944445486	3.02303571337109e-16\\
5.40339238172572	2.47336055595774e-16\\
5.40919182480635	2.01855978157358e-16\\
5.41626717496202	1.52212461034088e-16\\
5.4221326680508	1.15510580451632e-16\\
5.42805005869702	8.2219809140617e-17\\
5.43332861496536	5.54385022911042e-17\\
5.43827511757281	3.26478967105674e-17\\
5.44316585021055	1.21506042240669e-17\\
5.44807183452639	-6.51961749464595e-18\\
5.45305290645353	-2.36757955237064e-17\\
5.45802162721686	-3.91129351766079e-17\\
5.46303315955223	-5.31111055208007e-17\\
5.46800557650371	-6.55548834733457e-17\\
5.47320693087104	-7.7147618984633e-17\\
5.47835435686045	-8.72970795894827e-17\\
5.48360830233912	-9.64067326018487e-17\\
5.4887876752545	-1.0425003035594e-16\\
5.49418604806285	-1.11322129227867e-16\\
5.49961557363287	-1.1739504506136e-16\\
5.50502111466438	-1.22494527545939e-16\\
5.51052857213357	-1.26804407070536e-16\\
5.51604856004767	-1.30307747424348e-16\\
5.52157096208722	-1.33070137268726e-16\\
5.52704923344232	-1.35145352631115e-16\\
5.53263910585644	-1.36645392419036e-16\\
5.53831220486393	-1.37592903863723e-16\\
5.54389875009494	-1.38017375007411e-16\\
5.54953491337006	-1.37987398764577e-16\\
5.55532664544535	-1.37528626693174e-16\\
5.56114203377254	-1.36680368881925e-16\\
5.56708330586166	-1.35459736939904e-16\\
5.57294790563099	-1.33946783826562e-16\\
5.57882760399722	-1.32161805449397e-16\\
5.5848718487953	-1.30084429723978e-16\\
5.59132887752499	-1.27632939454845e-16\\
5.59800964660436	-1.24884270860443e-16\\
5.60533680017506	-1.21666558328825e-16\\
5.61275678181164	-1.18236333110303e-16\\
5.62010940683867	-1.14707307515373e-16\\
5.62730014290725	-1.11165009955083e-16\\
5.63376956985322	-1.07925459966691e-16\\
5.64030240141092	-1.04623388852881e-16\\
5.64712338380901	-1.01160992046787e-16\\
5.65395422655112	-9.76953415421067e-17\\
5.66074758539296	-9.42651787513299e-17\\
5.66765083607346	-9.08094594715367e-17\\
5.67451593855151	-8.7414070897291e-17\\
5.68147154335148	-8.40257768767327e-17\\
5.68843065801073	-8.06964980671817e-17\\
5.69526989832094	-7.74906816070941e-17\\
5.70206270509235	-7.43770992067341e-17\\
5.70899233970535	-7.12778461431462e-17\\
5.71600358095866	-6.8225164549274e-17\\
5.72286397789361	-6.53219753914013e-17\\
5.72972690354827	-6.25028178360649e-17\\
5.73663287633422	-5.97533988316038e-17\\
5.74333766727064	-5.71688565694085e-17\\
5.75006658506322	-5.4659389474602e-17\\
5.75675228668113	-5.22497380574647e-17\\
5.76337811597711	-4.99436199406035e-17\\
5.76994579006581	-4.77376200377422e-17\\
5.77637293173793	-4.56549723121389e-17\\
5.7829061467307	-4.3614099952994e-17\\
5.78943145203912	-4.16510972781053e-17\\
5.79566207011913	-3.98457973257749e-17\\
5.80139190052678	-3.82439965310067e-17\\
5.80625205346532	-3.69283448093883e-17\\
5.81066442307223	-3.57674951323086e-17\\
5.81487209856028	-3.46897654103475e-17\\
5.81911669890803	-3.36310360924721e-17\\
5.82328413869112	-3.26188806308056e-17\\
5.82734554835049	-3.16580698935846e-17\\
5.83223131165702	-3.05350761912188e-17\\
5.8374747589853	-2.93689126577219e-17\\
5.84268291622296	-2.82496639011178e-17\\
5.84767781772665	-2.72119203597318e-17\\
5.85228796528568	-2.62843602722541e-17\\
5.85615771760577	-2.5527676283285e-17\\
5.86118496345347	-2.45738303889559e-17\\
5.86651924439695	-2.35968840514507e-17\\
5.87063649604493	-2.28669449399354e-17\\
5.8757740465338	-2.19848056068887e-17\\
5.87963329848682	-2.13425979019902e-17\\
5.88350398734375	-2.07156792170656e-17\\
5.88739209012326	-2.01028924220047e-17\\
5.89120596158899	-1.95179454903202e-17\\
5.89538664622975	-1.88946811140958e-17\\
5.89931367453061	-1.83259247883741e-17\\
5.90436233937104	-1.76178594044595e-17\\
5.90873232239327	-1.70254332445435e-17\\
5.91277955272633	-1.6493230678742e-17\\
5.91676934699453	-1.59836891817451e-17\\
5.92069479891861	-1.54966426442948e-17\\
5.92482611164363	-1.49989654656406e-17\\
5.92908586222698	-1.45014147930325e-17\\
5.93339055886591	-1.40142710067932e-17\\
5.93777900999703	-1.35334026070495e-17\\
5.94207589862472	-1.30775477574139e-17\\
5.94646100370043	-1.26271834567047e-17\\
5.95080304148104	-1.21956021287074e-17\\
5.9551585537005	-1.17766241548453e-17\\
5.95966567982934	-1.13573338940476e-17\\
5.96434801613921	-1.09366540970417e-17\\
5.96979485763507	-1.04657795037626e-17\\
5.97502056977166	-1.00320668506749e-17\\
5.98040538197982	-9.60296292563807e-18\\
5.98617854728565	-9.16224416897277e-18\\
5.99252421349435	-8.69997278253903e-18\\
5.99839820166368	-8.29187797371979e-18\\
6.00507929666293	-7.84984864579843e-18\\
6.01248411786099	-7.386181335417e-18\\
6.01989809083986	-6.94818766702036e-18\\
6.0270905948913	-6.54706726807389e-18\\
6.03317344881399	-6.22521304252293e-18\\
6.03942955368548	-5.91002653334104e-18\\
6.04580950793868	-5.60438781849093e-18\\
6.05252631747672	-5.29902766384497e-18\\
6.05874066564546	-5.03079795163313e-18\\
6.06514124105581	-4.76820352427111e-18\\
6.07176494678304	-4.51036978754737e-18\\
6.07835173631581	-4.26732544389249e-18\\
6.08506799093469	-4.03253350396716e-18\\
6.09167278988611	-3.81382918146889e-18\\
6.09835514845005	-3.60424102033434e-18\\
6.10507252957184	-3.40480141359482e-18\\
6.11183905836778	-3.21472047452687e-18\\
6.11843678741595	-3.03930149657819e-18\\
6.1250667361657	-2.87238857115023e-18\\
6.13178476801449	-2.71234187372279e-18\\
6.13849303403824	-2.56118079764942e-18\\
6.14505848128684	-2.42117817735855e-18\\
6.15148737378361	-2.29131016233642e-18\\
6.15786519405298	-2.1691797841869e-18\\
6.16406988637518	-2.05645621923678e-18\\
6.17026120824881	-1.94966941880384e-18\\
6.17639461343495	-1.84921669446342e-18\\
6.18244392799739	2.1137062276437e-14\\
6.18831672605063	-2.03614224685576e-15\\
6.19430516915942	-1.85871273446565e-15\\
6.20067120795195	-1.68514695721207e-15\\
6.20661248176995	-1.53612089175309e-15\\
6.21292418460994	-2.23244502200636e-14\\
6.21951316326171	-1.95201133299969e-14\\
6.22551177266957	-1.71997178860832e-14\\
6.23091911777789	-1.528334657617e-14\\
6.23592698099864	-1.36462316176818e-14\\
6.24093838573385	9.6590993518618e-15\\
6.24573599239922	-1.29051904852875e-14\\
6.25077943939595	-1.14457868186841e-14\\
6.25588934178724	-1.00816888454845e-14\\
6.26086245549176	-8.85739517716518e-15\\
6.26601450713195	-7.68922452451361e-15\\
6.2710722111035	-6.63487897851882e-15\\
6.27618196318508	-5.6562797512697e-15\\
6.28133661377196	-4.75116772752213e-15\\
6.28659023315997	1.75990855051209e-14\\
6.29198755439524	1.61413037207339e-14\\
6.29737201046025	-6.37838632778982e-15\\
6.30282987268192	1.55714401899751e-14\\
6.30832121454092	-6.54168890410009e-15\\
6.31377081909629	-5.57060008138513e-15\\
6.31904665256034	-4.71114381261913e-15\\
6.32447997465811	1.63775570218392e-14\\
6.32999488677828	-5.13982395798815e-15\\
6.33563357474934	-4.2841534252833e-15\\
6.34122921171516	-3.51251291897685e-15\\
6.34692539550044	1.8561452238699e-14\\
6.35273063155721	-4.1969102676355e-15\\
6.35853236936685	-3.43303546859509e-15\\
6.36432802352711	1.76010085141211e-14\\
6.37017771007033	-4.09140027407728e-15\\
6.3760974568981	-3.34749263802229e-15\\
6.3821095609264	1.86166692005349e-14\\
6.38832909985445	-4.06603238817723e-15\\
6.39479712239809	-3.28680650385768e-15\\
6.40161988177779	1.89405658461522e-14\\
6.40904813727777	1.6600299623365e-14\\
6.41640052619766	1.45183848226834e-14\\
6.42382129257533	1.26317519983475e-14\\
6.43043473029755	1.1115786283959e-14\\
6.43707186285683	9.73743683181589e-15\\
6.44366366590809	8.49837283329379e-15\\
6.45041096157245	7.35268111436899e-15\\
6.4571678772267	6.31892044940836e-15\\
6.46390761765537	5.39109782477632e-15\\
6.47069015360245	4.55236550240554e-15\\
6.47758694644299	3.78848337930505e-15\\
6.48446493148387	3.10795461624359e-15\\
6.49136880875246	2.49900121015821e-15\\
6.49814143848959	1.96716884675637e-15\\
6.50510241237299	1.48191084732202e-15\\
6.51211723178441	1.04990561091766e-15\\
6.51908029974847	6.72259815543074e-16\\
6.52586891075707	3.48448744684445e-16\\
6.53276358030225	6.01006723306452e-17\\
6.53954896762932	-1.87655020364868e-16\\
6.54611903925891	-3.96786582364762e-16\\
6.55282249126353	-5.81988166959446e-16\\
6.55954607203768	-7.41948799076089e-16\\
6.56610772361867	-8.75608250927212e-16\\
6.57267195980473	-9.89338701917224e-16\\
6.57909159095749	-1.08315440362477e-15\\
6.58540635354758	-1.1603148275023e-15\\
6.59189273175688	-1.22553012274043e-15\\
6.59823964905425	-1.2769740496009e-15\\
6.60353985220588	-1.31148471928028e-15\\
6.60852711249121	-1.33758513228392e-15\\
6.61292245727673	-1.35589294581713e-15\\
6.61722726841306	-1.36989784984943e-15\\
6.62177604452837	-1.38080416489579e-15\\
6.62644039953147	-1.38817002037873e-15\\
6.63139928340198	-1.39212684893752e-15\\
6.63683590668753	-1.39230404588458e-15\\
6.64247520114989	-1.38835497955059e-15\\
6.64814413693061	-1.38060327058359e-15\\
6.65370154649584	-1.36973754115105e-15\\
6.65843360716387	-1.35821766771415e-15\\
6.66372381558114	-1.34314500772972e-15\\
6.66919909349994	1.90719478454567e-14\\
6.67432109730011	-3.31075586865248e-15\\
6.67893062599937	-3.15705364866271e-15\\
6.68331229255927	-3.01756392408258e-15\\
6.68704931810425	-2.90347235551522e-15\\
6.69096723098107	-2.78848327907152e-15\\
6.695	-2.67487336910286e-15\\
6.69898713370399	-2.56709621033623e-15\\
6.70318083389876	-2.45841373192102e-15\\
6.70793073967674	-2.32720477776485e-14\\
6.71180751010743	-1.67624867224843e-16\\
6.71589149620292	-1.99823948789614e-16\\
6.72004332206749	-2.29642155024353e-16\\
6.72412783030108	-2.5628682204188e-16\\
6.72846880295816	-2.8186712091798e-16\\
6.73271603797883	-3.04342693201165e-16\\
6.73746462134567	-3.26688445519195e-16\\
6.74171489124428	-3.44370150678206e-16\\
6.74596632422618	-3.60018641004323e-16\\
6.75050138386635	-3.74620755602202e-16\\
6.75494940356168	-3.86996379744094e-16\\
6.75923729994232	-3.97234380999285e-16\\
6.76391768371606	-4.06654166164171e-16\\
6.76900916737029	-4.14984452237558e-16\\
6.77377385663617	-4.21120111178016e-16\\
6.77841440932555	-4.25682370606661e-16\\
6.78361511357414	-4.29279829877459e-16\\
6.7894815364169	-4.31595249202465e-16\\
6.79592550141232	-4.32235383870294e-16\\
6.80247847240377	-4.31081882452744e-16\\
6.80989788885375	1.96796837221355e-14\\
6.8172844126463	-2.3383131596513e-15\\
6.82449018669146	-2.1314132002847e-15\\
6.83060360331186	-1.96963157938043e-15\\
6.83683065799355	-1.81685786408141e-15\\
6.84323934642134	-1.67138504708539e-15\\
6.84994730492387	-1.53095160532645e-15\\
6.85630859925783	-1.40812443968653e-15\\
6.86278421926611	-1.29266325853963e-15\\
6.86941135686331	-1.18375464899638e-15\\
6.87613679575231	-1.08207261087853e-15\\
6.88277588814394	-9.89760579655354e-16\\
6.88940688477048	-9.04942379537859e-16\\
6.89615901542263	-2.25197740307059e-14\\
6.90274201213304	1.29780356903444e-15\\
6.90946519562217	1.16487085978741e-15\\
6.91602865150796	1.04648685644241e-15\\
6.92272737207656	9.36319022892415e-16\\
6.92949626192974	8.35032949584437e-16\\
6.93625338835236	7.43146605317759e-16\\
6.9428628744041	6.61440974052187e-16\\
6.94936915451269	5.8825317385032e-16\\
6.95571356308859	5.23242390012629e-16\\
6.96206107449356	4.63973839791912e-16\\
6.96833367205023	-2.03498609495374e-14\\
6.97452025341992	2.36035994558409e-15\\
6.98059103213179	2.14067041062334e-15\\
6.98658648014508	1.94107561967075e-15\\
6.99248417723549	1.76033350690551e-15\\
6.99880541769069	1.58250028706078e-15\\
7.00479105647517	1.42812207930546e-15\\
7.01167275848099	1.26614077763191e-15\\
7.01798345602591	1.13101773263269e-15\\
7.02446224323138	1.00455392950991e-15\\
7.02995243441853	9.06361182629426e-16\\
7.03493385845375	8.23879673243412e-16\\
7.03984650812802	7.4829345524711e-16\\
7.04481489127085	6.77293524615222e-16\\
7.04978574904391	6.11386725873419e-16\\
7.05479200905359	5.49860532649736e-16\\
7.05977709493128	4.93117042766458e-16\\
7.06490362451623	4.39160460148957e-16\\
7.06996309842464	3.89990875155999e-16\\
7.07509175098522	3.44008462438382e-16\\
7.08027972641682	3.01179212774557e-16\\
7.0855162057801	2.61448668994143e-16\\
7.09082504018532	2.24506130364777e-16\\
7.09617962206057	1.90406258175777e-16\\
7.10167231205023	1.58485338327419e-16\\
7.10713243572107	1.29596835596483e-16\\
7.11259495997441	1.03319953626851e-16\\
7.1179324264363	7.99908242548489e-17\\
7.12342541099973	5.82209668446551e-17\\
7.12900599128533	3.82521347065158e-17\\
7.13465418030505	2.00733270679521e-17\\
7.14025794810027	3.89702363093637e-18\\
7.14598785127342	-1.08830440913622e-17\\
7.15178816978472	-2.41810092348793e-17\\
7.15760570607119	-3.59784236012803e-17\\
7.16350039884295	-4.64939666429913e-17\\
7.16942719124166	-5.57343939354292e-17\\
7.17545961111211	-6.38899854444108e-17\\
7.18166783580411	-7.10879071846702e-17\\
7.18779778201911	-7.71172585771419e-17\\
7.19433906547279	-8.24856034655049e-17\\
7.20071891101422	-8.67679008491092e-17\\
7.20790667057723	-9.05854173258136e-17\\
7.2152542676919	-9.35099987130043e-17\\
7.22267412625033	-9.55818830182212e-17\\
7.23007830321545	-9.68772213993845e-17\\
7.23682591353959	-9.74703218661342e-17\\
7.24337413724471	-9.7576942495118e-17\\
7.25027437830703	-9.7251943000968e-17\\
7.25719596211852	-9.65337296599339e-17\\
7.26395868652146	-9.55043364132923e-17\\
7.27075353722276	-9.41899819033581e-17\\
7.27776105224591	-9.25840962274003e-17\\
7.28465543808914	-9.07950584227533e-17\\
7.29152504971855	-8.88407947031415e-17\\
7.29846789050115	-8.67228410842103e-17\\
7.30533087400168	-8.45155759754232e-17\\
7.31222158286897	-8.22101652856392e-17\\
7.31909842375546	-7.98418812190073e-17\\
7.32594504434252	-7.74359905249914e-17\\
7.33278524017173	-7.50011783861431e-17\\
7.33955317346399	-7.257577129586e-17\\
7.34629944105097	-7.01543877713733e-17\\
7.35303148502424	-6.77451333361642e-17\\
7.35969008706306	-6.53782164712163e-17\\
7.36629443761885	-6.30541003563011e-17\\
7.37278422609739	-6.07995218804232e-17\\
7.3792694135644	-5.85808781801016e-17\\
7.38573716317387	-5.64069379310403e-17\\
7.39222997286603	-5.42673487264103e-17\\
7.3986814631343	-5.21870201233745e-17\\
7.40443614863846	-5.03719155780601e-17\\
7.4094798872449	-4.88137413773522e-17\\
7.4138709922896	-4.74827435713785e-17\\
7.4177945915842	-4.63139716131836e-17\\
7.42154302742418	-4.52157240641683e-17\\
7.42636505378099	-2.16482532203502e-14\\
7.43166379212331	2.04364530863545e-15\\
7.43683526056752	1.88762496703525e-15\\
7.44195961226797	1.74342027909802e-15\\
7.44720163706686	1.60593250168723e-15\\
7.45167649121321	1.4961031039101e-15\\
7.45666098855234	2.28574000154291e-14\\
7.4604154545824	-8.25518304756423e-16\\
7.46504488349949	-7.76302430280371e-16\\
7.46877791001866	-7.38636060380018e-16\\
7.47266576305434	-7.01232780235349e-16\\
7.47643220754717	-6.66694410502176e-16\\
7.48029129420116	-6.32960472501762e-16\\
7.48485930400711	-5.95089844998009e-16\\
7.48880546413581	-5.64085574920795e-16\\
7.49274450021787	-5.34641598604515e-16\\
7.49670024418968	-5.06514754029459e-16\\
7.50095739028881	-4.7778196895168e-16\\
7.50501051449963	-4.51835361666192e-16\\
7.50915036990793	-4.26682753235893e-16\\
7.51310732987725	-4.03854541620198e-16\\
7.51699092273874	-3.82547795770453e-16\\
7.52128303080085	-3.60204443049339e-16\\
7.52597902575321	-3.37133547493399e-16\\
7.53058437040904	-3.1582809120876e-16\\
7.53477159525432	-2.97530593198345e-16\\
7.53910349110571	-2.79620706097807e-16\\
7.54352889993904	-2.09404876661195e-14\\
7.54789669894443	1.80121892617238e-15\\
7.55233308665011	1.6831626625047e-15\\
7.55692007405652	1.56830139109518e-15\\
7.56156502275358	1.4590347323044e-15\\
7.56709119992307	1.33771794534668e-15\\
7.57241209721253	1.229256432126e-15\\
7.57791994112948	1.12503433658106e-15\\
7.58278885978838	2.20308262029335e-14\\
7.58856958982791	-1.08196831325082e-15\\
7.59506463998114	-9.88421407477283e-16\\
7.60169679506561	-9.0062109033445e-16\\
7.60911908803809	-8.10869169315581e-16\\
7.61650345571124	-7.29746216892855e-16\\
7.6235576314021	-2.13252597492523e-14\\
7.62953375099392	2.16510988920821e-14\\
7.63553844849824	-2.81976683199067e-15\\
7.64193416613318	-2.56173185762397e-15\\
7.64856805620605	-2.31641174612223e-15\\
7.6549541263952	-2.10005579247103e-15\\
7.6614101166265	-1.89952493726796e-15\\
7.66818650547653	-1.70716018683121e-15\\
7.675	-1.53093268981368e-15\\
7.68166581979795	-1.37383242077343e-15\\
7.68844326381531	1.94858941070885e-14\\
7.69515303437746	-3.07584634314395e-15\\
7.70185035772158	-2.76423861534773e-15\\
7.70864630442912	-2.47610454121601e-15\\
7.7154300135407	-2.21435000440549e-15\\
7.72230028510059	-1.97338598863205e-15\\
7.72897842358775	-1.76049015922338e-15\\
7.73561855699708	-1.56791573530994e-15\\
7.74231369918005	-1.39143718247198e-15\\
7.74902387702754	-1.23089793305696e-15\\
7.75549742014071	-1.09022883162531e-15\\
7.76197192259497	-9.62340606911601e-16\\
7.7681995702993	-8.50427224373612e-16\\
7.77448451452706	-7.47626055875938e-16\\
7.78068925079218	-6.5533013648126e-16\\
7.78678357090049	-5.72857145384773e-16\\
7.7926502029422	-5.00520996016414e-16\\
7.79890882618851	-4.3037669435938e-16\\
7.80472271776311	-3.71203541602243e-16\\
7.81170853851349	-1.96778797392815e-14\\
7.81772342438723	-1.73214892690121e-14\\
7.82333311011518	-1.53116788992593e-14\\
7.8285129781242	-1.36050928677097e-14\\
7.83333041970788	-1.2137725169478e-14\\
7.83836121157603	1.00283853173907e-14\\
7.8432663358144	9.30846393967552e-15\\
7.84822363109622	-1.21794466776693e-14\\
7.85325324280051	1.00181898818677e-14\\
7.85828222446119	9.26505253893621e-15\\
7.86328372972531	-1.22161804797505e-14\\
7.86836814552162	-1.08115230916073e-14\\
7.87346971958065	-9.51191605831458e-15\\
7.87867781296393	-8.29088706648662e-15\\
7.88397670708522	-7.1505762414665e-15\\
7.88933234609154	-6.09518889552132e-15\\
7.89458792183761	-5.14766324510156e-15\\
7.89987573331223	-4.27610747074377e-15\\
7.90523257675634	-3.47076848146071e-15\\
7.91049968722279	-2.74951888819441e-15\\
7.91578377415107	-2.09112832321824e-15\\
7.92112224561742	-1.48737252262806e-15\\
7.92663720258664	-9.23591258811546e-16\\
7.9321185219457	-4.18963228617649e-16\\
7.93778125405085	4.86394905345697e-17\\
7.94346442379454	4.67445937523502e-16\\
7.9492153618454	8.44004593923957e-16\\
7.9550225101286	1.18006620341454e-15\\
7.9608421301467	1.47611529656351e-15\\
7.96670987736546	2.31916991242396e-14\\
7.9725751362977	-9.43429157914457e-17\\
7.97859443590346	2.85164624361172e-16\\
7.98478523098903	6.29606941973664e-16\\
7.99129013840522	2.25829713694755e-14\\
7.99773175240727	2.0180747807228e-14\\
8.00490277069978	-2.35061956573152e-15\\
8.0122928727328	1.74200379333141e-14\\
8.01970871142605	1.51876252003642e-14\\
8.02690847680267	1.32406327157396e-14\\
8.03349038325768	1.1633738829693e-14\\
8.04013152169277	1.01653805430023e-14\\
8.04703210944817	8.78850451696408e-15\\
8.05393461962078	7.54972256275192e-15\\
8.06059971451877	6.47339132493574e-15\\
8.06749049822265	5.47343027259527e-15\\
8.07442971362338	4.57198928563633e-15\\
8.0812527618817	3.77954930980915e-15\\
8.08816016726067	3.06349720613287e-15\\
8.09509840655371	2.42351148797841e-15\\
8.10206984226066	1.85300263229432e-15\\
8.10899449217021	1.35152150266736e-15\\
8.11590155514785	9.09902410322188e-16\\
8.1227864687214	5.22377519189164e-16\\
8.12964696886601	1.83518007760546e-16\\
8.13645573797732	-1.10617490323257e-16\\
8.14322960785999	-3.65604238814622e-16\\
8.14994129454247	-5.84829539678025e-16\\
8.15654866975093	-7.71325901587999e-16\\
8.16315645331013	-9.31592101621036e-16\\
8.16980411918405	-1.06896688424783e-15\\
8.1763203605008	-1.18272138321541e-15\\
8.1828116400296	-1.27753795154119e-15\\
8.18933587042614	-1.35612165571819e-15\\
8.19581161123727	-1.4192615119345e-15\\
8.20213387370975	-1.46811066105933e-15\\
8.20813764238024	-1.5040076171556e-15\\
8.21311156957521	-1.52676072148884e-15\\
8.21787701929927	-1.54316065723815e-15\\
8.22214759408073	-1.55373898109794e-15\\
8.22637012132736	-1.56067582902767e-15\\
8.23108030135179	-1.56461476277246e-15\\
8.23646700013652	-1.56464511039181e-15\\
8.24215834390606	-1.56000830746127e-15\\
8.24814871645732	-1.55051844076655e-15\\
8.25393230166906	-1.53739331904912e-15\\
8.26	-1.51995363329079e-15\\
8.26623364951685	-1.49863054747887e-15\\
8.2722051997741	-1.47540913977545e-15\\
8.27805024682653	-1.45040758476715e-15\\
8.28496030605902	-1.41840173080273e-15\\
8.29235228193264	-1.38174879891984e-15\\
8.29917021528562	-1.34617753914108e-15\\
8.30464716467052	-1.31663534915136e-15\\
8.31037389280953	-1.28502673622866e-15\\
8.31585017050126	-1.25427427270925e-15\\
8.32213238313979	-1.2185461060053e-15\\
8.32787271530641	-1.18563362817517e-15\\
8.33334488748766	-1.15414506142447e-15\\
8.33896598837785	-1.12179154128487e-15\\
8.34533977537319	-1.08521777953908e-15\\
8.35139931638332	-1.0506675144538e-15\\
8.35693446169247	-1.01937710866833e-15\\
8.36256972872551	-9.878532511817e-16\\
8.36890904482702	-9.52864548045048e-16\\
8.3753162201535	-9.18081875111651e-16\\
8.38152853158721	-8.84974500714773e-16\\
8.38783719722679	-8.52026733615202e-16\\
8.39408935328093	-8.20085149438131e-16\\
8.40022362399363	-7.89466883078042e-16\\
8.40609160825739	-7.60870243172577e-16\\
8.41220805849304	-7.31803073081584e-16\\
8.41865716577873	-7.01990032123797e-16\\
8.42471912095188	-6.74759277213456e-16\\
8.43068780005695	-6.48704437688858e-16\\
8.43695543578577	-6.22156211214648e-16\\
8.44323302585152	-5.96399259624672e-16\\
8.44960758825748	-5.71094802614993e-16\\
8.45567849432038	-5.4778687284221e-16\\
8.46211763744487	-5.2390029784377e-16\\
8.46878766520829	-5.00052153311327e-16\\
8.47535043781395	-4.7746243733601e-16\\
8.48255832926109	-4.53633475887264e-16\\
8.48996840061201	-4.30183734741703e-16\\
8.49731421858296	-4.07959604236314e-16\\
8.50458719388914	-3.86931435158617e-16\\
8.51179430209128	-3.67023728909743e-16\\
8.51829508439455	-3.4983790256591e-16\\
8.52445212764816	-3.34215282404427e-16\\
8.53024272095695	-3.20087043820932e-16\\
8.53574092719566	-3.07164663851488e-16\\
8.54120923309259	-2.94775326177061e-16\\
8.54634543282939	-2.18965088989207e-14\\
8.55313437362205	1.77080506239106e-15\\
8.56020881860111	1.57645045592205e-15\\
8.56609197976358	1.42882158406423e-15\\
8.57133560058101	1.30714868175098e-15\\
8.57627831215203	1.20043604903295e-15\\
8.58140834999567	1.09734295556434e-15\\
8.58659549520546	1.00053171474604e-15\\
8.59182656504464	9.09971799346114e-16\\
8.59717545871083	8.24226443508344e-16\\
8.60254734886999	7.44616908090175e-16\\
8.60790043324927	6.7132747961055e-16\\
8.61341956418166	6.01641675193327e-16\\
8.61878816284785	5.39183191418174e-16\\
8.6241668858309	4.81506185960728e-16\\
8.62885630969752	4.34954601859485e-16\\
8.63290345795433	3.97402871240023e-16\\
8.63694048622812	3.62231140034776e-16\\
8.64087017080966	3.30071284575249e-16\\
8.64509620604876	2.976489603946e-16\\
8.64905048226518	2.69232095618286e-16\\
8.65230407224405	2.47171710254214e-16\\
8.65634726323843	2.21335567544425e-16\\
8.6609939452422	1.93686897854418e-16\\
8.66501469733669	1.71425360058591e-16\\
8.66892157693857	1.51187678339556e-16\\
8.67246195172845	1.33972478986906e-16\\
8.67611519141571	1.17271657360118e-16\\
8.67985341220596	1.0124380684411e-16\\
8.68350130124873	8.65853716339922e-17\\
8.68705970353947	7.31735755833212e-17\\
8.69049457889609	6.10169000515453e-17\\
8.6939709003722	4.94643197128804e-17\\
8.69776594377126	3.76712720939433e-17\\
8.70167928564146	2.6358119329962e-17\\
8.70553353481891	1.60105671795805e-17\\
8.70834136980553	8.94366591606697e-18\\
8.71140478040722	1.66536033439254e-18\\
8.71523105236279	-6.82229624733677e-18\\
8.71924711000112	-1.50486649471954e-17\\
8.72338959100495	-2.07597212087402e-14\\
8.72753560721232	2.02868583059707e-15\\
8.73161386317283	1.89865424645004e-15\\
8.73550495778219	1.78126345420433e-15\\
8.73947128695128	1.66797650067521e-15\\
8.7434642024678	1.56010828578028e-15\\
8.74742024429822	1.45904469259216e-15\\
8.75134594172132	1.36418688293721e-15\\
8.75517688906915	1.27657702620761e-15\\
8.75919881275952	1.18960831358614e-15\\
8.76325196884562	1.10689347110836e-15\\
8.76752811760027	1.02471164539154e-15\\
8.77119774943894	9.58135815678341e-16\\
8.77577409140404	8.79949284926139e-16\\
8.78052840541194	8.04095713147702e-16\\
8.78490312631834	7.38852804461351e-16\\
8.79053394660555	6.60896446485342e-16\\
8.79774589569785	5.70220061237791e-16\\
8.80513610030969	4.8706582820731e-16\\
8.81236533238032	4.14392215876993e-16\\
8.81974670464058	3.48198376667834e-16\\
8.82704225322937	2.89971713166515e-16\\
8.83426891820025	2.38675192991059e-16\\
8.84142796165562	1.93523138712582e-16\\
8.84857400362764	1.53539195282241e-16\\
8.85568120787965	1.18330641134492e-16\\
8.86281393487478	8.71256374044308e-17\\
8.87	5.94640227680513e-17\\
8.87712405799535	3.54151681101646e-17\\
8.88425247322121	1.43804613415894e-17\\
8.89129643734087	-3.72537441122244e-18\\
8.89834325492752	-1.94406750460129e-17\\
8.90532486357727	-3.28838290193864e-17\\
8.91230606616305	-4.44248881917898e-17\\
8.91929847151375	-5.4274487963124e-17\\
8.92627757757919	-6.2576604370855e-17\\
8.93324215865458	-6.94996472485593e-17\\
8.94017689172811	-7.51858938582906e-17\\
8.94712112259995	-7.98038886604256e-17\\
8.95410550870765	-8.34824933870263e-17\\
8.9610310231109	-8.62811418837007e-17\\
8.96794191118163	-8.832789983391e-17\\
8.97488664112548	-8.97219091150588e-17\\
8.98185559142052	-9.05331762752815e-17\\
8.98877747183298	-9.0828226636403e-17\\
8.99563429311622	-9.06821818270356e-17\\
9.00258311523602	-9.0147205613384e-17\\
9.00952416191806	-8.92765597494469e-17\\
9.01648404826516	-8.811382746999e-17\\
9.02344275357829	-8.67041552487899e-17\\
9.0303698029307	-8.50936258556128e-17\\
9.03728837207744	-8.33125915967274e-17\\
9.04421838482588	-8.13861478582052e-17\\
9.04965406249433	-7.97930208882195e-17\\
9.05561080279138	-7.79795594263337e-17\\
9.06171870079689	-7.60609059217579e-17\\
9.06783158023767	-7.4094236836467e-17\\
9.07393245503656	-7.20973133901163e-17\\
9.07998293104437	-7.00939792031855e-17\\
9.08616934525418	-6.80319705378866e-17\\
9.09259114844701	-6.58864819824383e-17\\
9.09924962719557	-6.36659292896486e-17\\
9.10599976516207	-6.14277946381533e-17\\
9.11221681605037	-5.93847611670293e-17\\
9.11800943459815	-5.75019006207532e-17\\
9.12396839938737	-5.55898766171435e-17\\
9.12973735235856	-5.37662132807167e-17\\
9.13576386419683	2.18152805025626e-14\\
9.14180870739639	-2.13147417941685e-15\\
9.14795893326249	-1.94397500402209e-15\\
9.15406274394121	-1.77251120688985e-15\\
9.16029628828553	-1.61131853957147e-15\\
9.16651951551519	-1.46337010271356e-15\\
9.17294057534689	-1.32327314318567e-15\\
9.17932025791682	-1.19573326533418e-15\\
9.18572358968012	2.08063708004049e-14\\
9.19206732555744	-3.04545072224622e-15\\
9.19851057567998	-2.75318735578386e-15\\
9.20522696208027	-2.47470872418466e-15\\
9.21160407055057	-2.23306140054031e-15\\
9.21816774052157	-2.00564520262941e-15\\
9.22484758412431	-1.79460745662913e-15\\
9.23121536454425	-1.61104702946368e-15\\
9.23776685311424	-1.43868767752575e-15\\
9.2445905803604	-1.27550085582973e-15\\
9.25129560472495	-1.13003263222011e-15\\
9.2578583656744	-1.0007354269884e-15\\
9.26471060157311	-8.78382516433485e-16\\
9.27178546641202	-7.64441509022175e-16\\
9.27897855779615	-6.60346670920533e-16\\
9.28632742280115	-5.65109299234929e-16\\
9.29375054001463	-4.79241801500277e-16\\
9.30112985460006	-4.03193791768981e-16\\
9.30851790418947	-3.35464742434983e-16\\
9.31541403155925	-2.79120106380498e-16\\
9.3210625621831	-2.37478995146135e-16\\
9.32663508404711	-2.00056461192615e-16\\
9.33263468831772	-1.63513503283687e-16\\
9.33853402340146	-1.3107125169188e-16\\
9.34399501832312	-1.03880101810021e-16\\
9.34921330390045	-8.02546000511987e-17\\
9.35458126843594	-5.81764582359565e-17\\
9.35963845709911	-3.92900644908652e-17\\
9.36447598072097	-2.2836469836945e-17\\
9.36913100075709	-8.38928614745225e-18\\
9.37424333951486	6.02069521198233e-18\\
9.37940910335744	1.91438692342178e-17\\
9.38441853325297	3.0592301627644e-17\\
9.38968518282418	4.1374527544666e-17\\
9.39449731483988	5.01862060512252e-17\\
9.39920013152699	5.79089997720508e-17\\
9.40326110689083	6.391947293228e-17\\
9.40769765885825	6.98354727178649e-17\\
9.41176226515333	7.4698049632158e-17\\
9.41587236983115	7.91086260253611e-17\\
9.42029182233361	8.33205926820167e-17\\
9.42487899085021	8.71513386894952e-17\\
9.42982327599605	9.07092161773675e-17\\
9.43449550966203	9.35687283340223e-17\\
9.4389524458283	9.58765216837454e-17\\
9.44273744148888	9.75376419776793e-17\\
9.44627595528272	9.88590225107768e-17\\
9.45044790304014	1.00148488968866e-16\\
9.45439153335033	1.01118405370924e-16\\
9.45806808374617	1.0181986231443e-16\\
9.46167207016722	1.02330354870331e-16\\
9.46530323401078	1.02679144304775e-16\\
9.46911003313684	1.02878558095195e-16\\
9.47251469457392	1.02922578940437e-16\\
9.47578569797036	1.02853423557231e-16\\
9.47904083977851	1.02683198061783e-16\\
9.48196919537107	-2.12403161182228e-14\\
9.48495715740816	-1.99809747108064e-14\\
9.4886805729777	2.12493518321715e-15\\
9.4921345779729	2.02087221982755e-15\\
9.49572917951104	1.9174729224123e-15\\
9.49992486528151	1.80281717212158e-15\\
9.5043109605644	1.68956522354108e-15\\
9.50859410507209	1.58515059676859e-15\\
9.51272700506678	1.48988671455407e-15\\
9.51697667229272	1.39726310090187e-15\\
9.52117900109514	1.31071520101408e-15\\
9.52541529686952	1.22828192178369e-15\\
9.5296931624929	1.14968998438018e-15\\
9.5306312246067	1.13305642263375e-15\\
9.53466039542904	1.0639735486067e-15\\
9.5392419972695	9.89891225381732e-16\\
9.54365801656656	9.22749554978237e-16\\
9.54751978362835	8.67282773426647e-16\\
9.55132179596133	8.15486677489561e-16\\
9.55528139131278	7.64367005935959e-16\\
9.55995034999443	7.07599098470215e-16\\
9.56436973222917	6.57175120597172e-16\\
9.56833470871329	2.13745727638611e-14\\
9.57236631840463	-1.49041298244466e-15\\
9.57642673716076	-1.40602654152421e-15\\
9.58093572043322	-1.31741263887729e-15\\
9.58631585282223	-1.218302677616e-15\\
9.59344217471348	-1.09737148933406e-15\\
9.60085258011936	-9.83137097622599e-16\\
9.60817123982359	-8.80842773511021e-16\\
9.61551339930593	-7.87806922471532e-16\\
9.62294146052168	-7.02591710059282e-16\\
9.63032314792582	-6.25997193425111e-16\\
9.63769850823583	-5.5680217350728e-16\\
9.64511014825939	-4.93990058439701e-16\\
9.65246859191381	-4.37696941546595e-16\\
9.65981603955471	-2.0528309506853e-14\\
9.66711216557017	1.57887431931154e-15\\
9.67435175245536	1.41748849331813e-15\\
9.68152518323528	1.2722195159296e-15\\
9.68869540227557	1.14032625453171e-15\\
9.6958336174846	1.02110309776086e-15\\
9.70297284272646	9.1288045837054e-16\\
9.7100646883126	8.15343959514183e-16\\
9.7171637858736	7.26797760508466e-16\\
9.72424550102122	6.46745458674601e-16\\
9.73126953920229	5.74803805119358e-16\\
9.73837015393248	5.08970962328383e-16\\
9.74542497575231	4.49827145249024e-16\\
9.75247020404494	3.96448194834734e-16\\
9.75949754638954	3.48366244240103e-16\\
9.76647288301598	3.05289208075718e-16\\
9.77346256880054	2.66359642139737e-16\\
9.78040877232207	2.31501870994422e-16\\
9.7873708631861	2.00054878922798e-16\\
9.79432112018416	1.71836116922177e-16\\
9.80125907592155	1.46547273668931e-16\\
9.80819529916113	1.23881875284341e-16\\
9.81510472806912	1.03670149765516e-16\\
9.82200299807155	8.56325494543284e-17\\
9.82890520888541	6.95303219248552e-17\\
9.83579743668964	5.52145746534663e-17\\
9.84269951181202	4.24801948040807e-17\\
9.84959766197696	3.120483424848e-17\\
9.85647641793326	2.12701572179836e-17\\
9.86332811789076	1.25506608759722e-17\\
9.87016805199518	4.90503856350657e-18\\
9.87702740080978	-1.80221542856877e-18\\
9.88387813163603	-7.63489842728187e-18\\
9.89000786915899	-1.218991670794e-17\\
9.89574360198421	-1.59361386524014e-17\\
9.90209926085186	-1.95568882153533e-17\\
9.90850304188087	-2.26930603538212e-17\\
9.91443356337436	-2.51823132824404e-17\\
9.91981165863524	-2.712586572887e-17\\
9.92479568646857	-2.86831486632493e-17\\
9.93029672737514	-3.01524351208576e-17\\
9.93633971134674	-3.14912868516609e-17\\
9.94260664345119	-3.26047245239058e-17\\
9.94908710637014	-3.34919448624538e-17\\
9.95578536861985	2.07967210583814e-15\\
9.9629392738399	1.86171373091649e-15\\
9.96963349868685	1.67607440592884e-15\\
9.97545889886733	1.52778749674728e-15\\
9.98132037388726	1.39010239408211e-15\\
9.98693823807973	1.26821578982584e-15\\
9.99261508888932	1.15436063520244e-15\\
9.99829845401948	1.04909376344483e-15\\
};
\addlegendentry{${\text{Position}}$}

\end{axis}

\begin{axis}[%
width=4.521in,
height=0.644in,
at={(0.758in,1.965in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=-11.4944229701198,
ymax=11.2068319686058,
ylabel style={font=\color{white!15!black}},
ylabel={deg},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Hip Saggital Left},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00553015341957816	0\\
0.0112938263904038	0\\
0.0169657270159334	0\\
0.0226082714592973	0\\
0.0283739770689563	0\\
0.0341384525893805	0\\
0.0399641208272608	0\\
0.045802320318408	0\\
0.0516813777327144	0\\
0.0575539298316625	0\\
0.0634309100204498	0\\
0.0693168439660593	0\\
0.0751774722158498	0\\
0.081026630113264	0\\
0.0869017603992932	0\\
0.0928278770610448	0\\
0.0987977369689786	0\\
0.103020630235146	0\\
0.108379795868123	0\\
0.113863374454258	0\\
0.119462531559844	0\\
0.125106856303951	0\\
0.13073670307377	0\\
0.136355989246404	0\\
0.142037080489967	0\\
0.147732691447198	0\\
0.153412470074967	0\\
0.159092158696739	0\\
0.16461747012076	0\\
0.170022928150012	0\\
0.1759029619487	0\\
0.182161472080943	0\\
0.188543522237941	0\\
0.194298908712475	0\\
0.199960354460535	0\\
0.205883272293264	1.65308279201905\\
0.210991743812877	3.12715805218732\\
0.216097373456569	4.43235017095008\\
0.223050946172782	5.36544239203357\\
0.229323788321249	6.16252712550696\\
0.235615768189035	8.31166101422122\\
0.241826788674161	8.70713804809377\\
0.247805555587639	9.00414805051311\\
0.253999799644095	9.12784520227635\\
0.260385292150842	10.4416189708665\\
0.266944477882802	10.17398601412\\
0.273301716664964	9.8637643450973\\
0.279826324954123	9.43245252970614\\
0.28593977447733	10.113545971205\\
0.292190752534842	9.53795484887032\\
0.298919448993592	8.7936032808967\\
0.303727828768851	8.48773662647181\\
0.307834640874445	8.30710173947693\\
0.312333574829409	7.98115273308072\\
0.317719238933896	7.39709010178879\\
0.32175320706557	7.09595531355598\\
0.326212122324539	6.65221249619414\\
0.330314985452115	6.24885494110593\\
0.335039904690262	5.66903173462388\\
0.339434710861581	4.76026481336072\\
0.343965747047929	4.22862492215538\\
0.3481899266862	3.72497340508392\\
0.35294988128223	3.09770524280152\\
0.357615223900865	2.46713855117448\\
0.362694284484343	1.75767622247908\\
0.368422593495105	0.957728182334026\\
0.376585898528415	-0.242749892858729\\
0.385790844065531	-1.61868102836527\\
0.39283937826203	-2.46803518896011\\
0.398774410079702	-3.19011700078089\\
0.406070323249523	-4.43526751381379\\
0.414145605111962	-5.09723738546325\\
0.421430187362929	-6.33788572557402\\
0.428737460386944	-6.82166057988661\\
0.436483529442162	-8.00275768548251\\
0.444312834040038	-8.25573689317778\\
0.451924388619224	-9.33506609279221\\
0.459565994621136	-9.39300810238268\\
0.467498389491678	-10.2809048260249\\
0.475602607532498	-11.0668375994948\\
0.483697034034938	-10.7033661973897\\
0.491647432573075	-11.2602607552865\\
0.499633147464215	-10.701694740055\\
0.507817189393249	-10.9182194769581\\
0.51586114859319	-10.9643336969625\\
0.523855946220202	-10.064916804551\\
0.53201552257979	-9.69162368829121\\
0.54	-9.04542001893678\\
0.547889616937475	-7.85692751748563\\
0.555665368167833	-6.7278672233873\\
0.563132016378619	-5.4676538660134\\
0.570033981911294	-3.84401523251401\\
0.577115183047864	-2.47871185367091\\
0.584053237406089	-1.13712922631811\\
0.59066796871435	1.39585243665418\\
0.597410892800878	2.87013877794137\\
0.60358069866514	-9.78394223885577\\
0.609106388986147	-8.52129684168473\\
0.614405059504761	-7.41157686732429\\
0.619353929696832	-6.45819861738607\\
0.624605175876787	-5.5282367835183\\
0.629580544987563	-4.71941180873685\\
0.635561898545533	-3.83333888383019\\
0.64119360829491	-3.07869458224767\\
0.647588174138815	-2.30778559651774\\
0.653722765725592	-1.64697327637592\\
0.660256340154099	-1.02052862505078\\
0.666742182759438	-0.470536158667703\\
0.673363605726443	0.023889245561417\\
0.679690467219445	0.438850957835113\\
0.686278277452523	0.816829386551439\\
0.692993305132819	1.15070280176347\\
0.699643605515246	1.43520515659874\\
0.705590300162675	1.65444128200306\\
0.712139214716233	1.86116395047274\\
0.718758681977494	2.03673643864114\\
0.725147419670739	2.17758370879362\\
0.731552360048565	2.29345915864817\\
0.738275818392747	2.39065456044243\\
0.744905864081343	2.46461418201108\\
0.751698643108566	2.52036335837249\\
0.758372041553036	2.55763909052471\\
0.765135105070107	2.57979782458371\\
0.772073935632742	2.58816855665147\\
0.779377778054877	2.58327574546849\\
0.786403886564219	2.56708106450077\\
0.793817118727013	2.53951184827104\\
0.801512497650661	2.50121749661018\\
0.809698492975974	2.45145051091433\\
0.81775579748353	2.39500812868041\\
0.825323448145361	2.33655125831166\\
0.832511677850979	2.2771198649726\\
0.839852849716992	2.21333665717248\\
0.847328652469611	2.14594298673746\\
0.854692099810456	2.0778238052201\\
0.862052700094402	2.00858867086489\\
0.869468744742001	1.93818892796556\\
0.876819174698826	1.86821558589907\\
0.884237486233576	1.79778328923042\\
0.891649282951727	1.72793331584168\\
0.899125300022776	1.65829446610243\\
0.906536626763646	1.590310444771\\
0.913934354001538	1.52369844403483\\
0.92134696349422	1.45837035541877\\
0.928622339366464	1.39576518880481\\
0.936000059278298	1.33391902002103\\
0.943242824394188	1.27489340458391\\
0.95048931936976	1.21757524113532\\
0.957714633959991	1.162200595701\\
0.964856071396138	1.10924127730074\\
0.971727989136295	1.05996037465863\\
0.978492277829849	1.01306603731198\\
0.985308543083463	0.967429732138496\\
0.992055815581359	0.923846616725533\\
0.998599622026369	0.883076516780811\\
1.00539992183845	2.51144593453512\\
1.01258017800477	3.8280783291651\\
1.01848204518102	4.98621386578585\\
1.02373033688757	6.02860927705088\\
1.02807997296713	7.04698385638017\\
1.03213336772731	8.00999716932577\\
1.03586065587754	8.94548449355692\\
1.03982646140577	8.23348897025665\\
1.04368591470125	8.99253149473226\\
1.04756386068419	9.67636700403998\\
1.05123851803236	10.3355413476958\\
1.055	10.9101479256051\\
1.05864711912726	10.0509205223541\\
1.06230582637079	10.5352667594916\\
1.06632130222631	10.8705603493423\\
1.0703209272088	11.1440945109801\\
1.07413790853828	10.1696855224827\\
1.07794807348177	10.3962885112204\\
1.08192378186915	10.5231347459416\\
1.08579329634132	10.6204970778569\\
1.0898099613608	9.5749082270266\\
1.09380723835345	9.56495916483574\\
1.09784887831843	9.49126682069315\\
1.10188179743845	9.36798661661425\\
1.10616549277272	9.12852748581339\\
1.11013848329737	8.91919534294993\\
1.11433073372797	7.87477571095046\\
1.11851054817233	7.57412613939779\\
1.12322030052402	7.10652554202055\\
1.12729655386397	6.74615278795716\\
1.1317873375396	6.25212168645387\\
1.13615981593763	5.74821463012277\\
1.14049324285949	5.21729548950661\\
1.14452724544129	4.41947396168858\\
1.14892958710203	3.87830234576404\\
1.1535956731064	3.26452180522249\\
1.1581213617386	2.6535542752792\\
1.16268986721042	2.01572559306537\\
1.16715984473446	1.37415321293251\\
1.17174820940725	0.700560272600521\\
1.17712065014318	-0.0706766028362971\\
1.18229206548634	-0.809603738398561\\
1.18869378449114	-1.63299874378039\\
1.19518943527906	-2.82300286132194\\
1.20198310710495	-3.59940258959994\\
1.2094164095854	-4.31174654297932\\
1.2168380663231	-5.55605247212668\\
1.2242614800671	-6.09921078724699\\
1.2314977998729	-7.32783263281652\\
1.23801128803571	-7.75243194791517\\
1.24448330469983	-8.10880284508139\\
1.25143798218909	-9.26485737222677\\
1.25856476548996	-9.39698126101691\\
1.2654565862324	-10.473321471007\\
1.27252311744415	-10.4268111231273\\
1.27954228648081	-10.3115745321202\\
1.2865038799664	-11.1195082283478\\
1.29357989232984	-10.8052617995387\\
1.30083217479059	-11.3323411707184\\
1.3079115940856	-10.8209049654441\\
1.3149451876339	-10.2608703650246\\
1.3220107766994	-10.3764705995958\\
1.32890283958823	-9.65121436901779\\
1.33583304361282	-9.38473927687622\\
1.34269380624639	-8.4630106785461\\
1.34971148204637	-7.4760479990841\\
1.35655756735501	-6.5303074337712\\
1.36288769279824	-5.45392280624066\\
1.36924994158168	-4.3360582331032\\
1.37548713245895	-2.58307278127004\\
1.38185875295451	-1.23923480014295\\
1.38799219717568	0.109680857738378\\
1.39413386898135	1.47778461998117\\
1.40039850212604	-10.5276497018402\\
1.4065653025274	-9.05444841487799\\
1.41227798328813	-7.81361253387689\\
1.41758905619055	-6.75875349839107\\
1.42270876607139	-5.82548428699794\\
1.42763781488105	-4.99914444322941\\
1.43268844832124	-4.22085639116492\\
1.43776028679993	-3.50423918283353\\
1.44298029356117	-2.82987837017991\\
1.44784011625792	-2.25565217826063\\
1.45283517229018	-1.7155522304156\\
1.45777015564614	-1.22838791893707\\
1.46283146405386	-0.773327034111491\\
1.46883667149921	-0.287535864076176\\
1.47401146782469	0.0875872183159165\\
1.47905941914634	0.417741066213386\\
1.48417043905014	0.718697624049809\\
1.48941983192937	0.995525037718608\\
1.49450422918356	1.23484249299638\\
1.49971420271136	1.45293658157461\\
1.50495632820091	1.64682006293648\\
1.51024362413108	1.81848077588189\\
1.51566038088354	1.97149530574759\\
1.52111019613185	2.10406163652499\\
1.52662940299952	2.2183385262119\\
1.53224493344187	2.31579764781885\\
1.53776614493296	2.39478422968532\\
1.54347660488065	2.46053907721287\\
1.54923482115293	2.51198610657024\\
1.55502998956647	2.55017484696683\\
1.56091133840399	2.57639922078296\\
1.56684235620058	2.59138941814199\\
1.57285832708487	2.5961082287034\\
1.57910692333634	2.59108837090177\\
1.58582707097559	2.57576893750711\\
1.59240075516453	2.55211137298068\\
1.5990994359023	2.52038203353398\\
1.60648414712057	2.47779210222068\\
1.61390395179567	2.42824543082338\\
1.62125180786874	2.37367168960773\\
1.62804618870943	2.31922389600019\\
1.63489049689867	2.26125464682218\\
1.64171673643414	2.20096789267998\\
1.64871103578435	2.13724159256731\\
1.6557279633386	2.07186858450073\\
1.66277294943017	2.00527477930633\\
1.66975248379945	1.93877843509206\\
1.67669998584519	1.87243990167535\\
1.68376216757249	1.80518356328481\\
1.69087998319487	1.7378699257258\\
1.69790927610563	1.6721075262278\\
1.70502304398405	1.60649264359648\\
1.71212481782408	1.54211242037238\\
1.71927023302037	1.47862567491443\\
1.72635987490713	1.41704009088902\\
1.733473100863	1.35676102246649\\
1.74042519789968	1.29939025227563\\
1.74744171962703	1.24309656127999\\
1.75432368145174	1.18949755647972\\
1.76119527694225	1.1376066893099\\
1.76782410364073	1.08910895587498\\
1.7744916997391	1.0418824284946\\
1.78110297638888	0.996596273787752\\
1.78769734625032	0.952950230533783\\
1.79432774454302	0.910590108801274\\
1.80086290282775	0.870319161369912\\
1.80745201500861	2.43278073659462\\
1.81304098381217	3.79783794710566\\
1.81850570716151	4.98485219285531\\
1.82319463835897	6.09267023799822\\
1.82746575938776	7.13474338051926\\
1.8314711127478	8.1194327327869\\
1.83529670982002	9.05099398914002\\
1.83939412840931	8.30974076343125\\
1.84310020341757	9.10672743250905\\
1.84701896874456	9.79211363722777\\
1.85209485896262	10.1429715243221\\
1.85590006363894	10.6941594979783\\
1.85985493867109	9.77755143412685\\
1.86361459585482	10.2217079994343\\
1.86852409609251	10.3224743070272\\
1.872456291859	10.592247998766\\
1.87639504597107	10.7996633597896\\
1.88021747380126	10.9783907169314\\
1.88401429665535	9.98309644575709\\
1.8881113683546	10.0092746250938\\
1.89186739952835	10.0694531746339\\
1.89593774597172	9.99297387323744\\
1.9001105047615	9.83487797264619\\
1.90418896663334	8.78072934464946\\
1.90837584092011	8.56749666650376\\
1.91256418962067	8.30637394137799\\
1.91709690469955	7.91472690115852\\
1.92170500282803	7.46296302068032\\
1.92592604418287	7.06212002807933\\
1.93001457444559	6.6495983881501\\
1.93441691076269	5.6851256263177\\
1.93910959654239	5.13556440895011\\
1.94334450668261	4.64782669401034\\
1.94802174806186	4.04503047865072\\
1.95251813486613	3.4511644345168\\
1.9571836283727	2.80553584110312\\
1.96194442422096	2.12760715851984\\
1.96681248750733	1.42200127029563\\
1.97188855067455	0.68343644127578\\
1.9768194814232	-0.0377249834333826\\
1.98188192687715	-0.770934627344282\\
1.98785377018053	-1.56825603344529\\
1.99441292314538	-2.36250823253856\\
2.00085553852067	-3.56103497663157\\
2.00828090875265	-4.29286358412833\\
2.01566881607034	-5.57038298301428\\
2.02308518840573	-6.13173476648371\\
2.02974173957095	-6.62833980852758\\
2.03606363613651	-7.8911765270695\\
2.04237637263506	-8.28556760283276\\
2.04920555368283	-8.5625799705231\\
2.05582630306807	-9.73552379114545\\
2.06241929230826	-9.88027862176769\\
2.06916478862451	-9.93068274550005\\
2.07595915934214	-10.9038136053015\\
2.08280657140729	-10.7614535826254\\
2.08966281306761	-10.5476345490559\\
2.09650926549626	-11.2231064193061\\
2.10334866731342	-10.8255668094494\\
2.11011072818233	-11.2578675540518\\
2.11693803380065	-10.6641583233328\\
2.12370497733398	-10.0272753063304\\
2.13043975660034	-9.95275370364276\\
2.13715334509261	-9.12013397395468\\
2.14400130086124	-8.21695981655182\\
2.15076864350855	-7.46722259454821\\
2.1573510086695	-6.40263871241168\\
2.16368986628608	-5.33901020281979\\
2.16993224460054	-4.25130950025124\\
2.17626253054713	-2.51216815866957\\
2.18244105380379	-1.20071325619409\\
2.18858684914866	0.133243899756159\\
2.19492413464509	1.48703632679992\\
2.20131028001283	-10.300614896435\\
2.20738291515423	-8.86976092848588\\
2.21326555382705	-7.61046447995896\\
2.21879510706787	-6.53171693696481\\
2.22394185942988	-5.61229502380006\\
2.22871222234129	-4.8279246525995\\
2.23368301375962	-4.07532924033151\\
2.238856606247	-3.35742840074006\\
2.2445627337914	-2.63739261834175\\
2.25025014856343	-1.98892612561631\\
2.25539046007045	-1.45773477034747\\
2.2602726780851	-0.997934320737228\\
2.26531948195948	-0.565179849637967\\
2.27038377277197	-0.171310979124923\\
2.27548578512371	0.187556601860943\\
2.28057538751032	0.510401106848448\\
2.28580610714431	0.808353956832961\\
2.29100688359798	1.07317349624729\\
2.29631463217224	1.31364043968238\\
2.30225903657079	1.55014082091693\\
2.30751428583894	1.73275062153378\\
2.31295386932772	1.89781687442079\\
2.31823370400252	2.03665663815042\\
2.3238484503372	2.16316601157922\\
2.32923443202348	2.26580988410883\\
2.33491646177031	2.35601055579016\\
2.34045040115968	2.42762313715721\\
2.34618635331055	2.4865227164503\\
2.35199230008107	2.53177682598795\\
2.35770301650843	2.5635834698601\\
2.36353102679058	2.58436874422016\\
2.36948175877693	2.59469359995975\\
2.37550055237125	2.59515344537653\\
2.3819838704991	2.58571479652032\\
2.38843586855976	2.56734317017648\\
2.395	2.54065511333002\\
2.40198429819128	2.50462705295847\\
2.40936588056589	2.45928842678729\\
2.41678829268644	2.4074199040088\\
2.42377039121859	2.35389574367874\\
2.43036410037957	2.29991147262173\\
2.43704457305428	2.24247104403795\\
2.44389775072838	2.18128453102517\\
2.450679777959	2.11902568130937\\
2.45745543598716	2.05561297087623\\
2.46429062119341	1.99084800580262\\
2.47115389620428	1.92539984800889\\
2.47793495134213	1.86065911794906\\
2.48478071531642	1.79551739461745\\
2.49181941818071	1.72903660388441\\
2.49871103896351	1.66466303347145\\
2.50564675995187	1.60079242288589\\
2.51257583987802	1.53806671913603\\
2.51957982569751	1.47590750727025\\
2.52657778774516	1.41517165861296\\
2.53341629343789	1.35723728226067\\
2.54035694359134	1.29994690276632\\
2.54714480057198	1.2454462909139\\
2.55391817607279	1.19261169230938\\
2.56065392398386	1.14163601880403\\
2.56729705413458	1.09290941010503\\
2.57388712732078	1.04610096825964\\
2.58040794783889	1.0012856956809\\
2.58691174264232	0.958070963795646\\
2.59340868096672	0.916371687264647\\
2.59996545305061	0.875763594144401\\
2.60634533466255	2.47544729512374\\
2.61157812484142	3.89741572339778\\
2.6165353534403	5.17203912301206\\
2.6207363311538	6.3894456014901\\
2.62481313696372	5.90311341700314\\
2.62864998840633	6.96776257631862\\
2.63244830433775	7.95944799864942\\
2.63621903423576	8.88009161763609\\
2.64069381095727	9.58394085884115\\
2.64515086539477	10.1940916867022\\
2.64888772073516	9.40139015416282\\
2.65263729179184	10.0219086461127\\
2.65772205221294	10.2648604189431\\
2.6627774029033	10.4219081398003\\
2.66832390821598	10.3715514082262\\
2.67267713508961	10.5361774291074\\
2.67662446403418	10.7395206927079\\
2.68052593355607	10.8952582683712\\
2.68437234394574	9.8923269182474\\
2.68826271902592	9.97012577950779\\
2.6922966028122	9.95655538717004\\
2.69641698124039	9.86580075473401\\
2.700494802724	9.73251768769757\\
2.70456524049345	8.68698826040334\\
2.70858129960823	8.51634656223911\\
2.71298118708185	8.20342938219227\\
2.7170955931916	7.91504652794548\\
2.72120392137255	7.58274080379145\\
2.72551909503124	7.15727122535035\\
2.72980519290748	6.18745535464596\\
2.73417240280687	5.73679676848016\\
2.73837732275189	5.28480303326705\\
2.74304235343959	4.70686201673419\\
2.74781832170609	4.08270371622803\\
2.75223224528772	3.50122973263952\\
2.75677236784267	2.87291186187151\\
2.76140828386954	2.20887385353009\\
2.76595786190904	1.54053167033186\\
2.77096810613718	0.797982782178943\\
2.7758049198437	0.0740740803705986\\
2.78094623683277	-0.681909439078674\\
2.78688175477036	-1.49204095500919\\
2.79321334490823	-2.28906385486955\\
2.79955596258544	-3.03320729446291\\
2.80694537197811	-4.26955902386423\\
2.81432107535359	-4.92731116923172\\
2.82168396413248	-6.17052482436022\\
2.82799303793853	-6.70208590231336\\
2.83398670791964	-7.18642075594837\\
2.84011308939011	-8.47986226691997\\
2.84686305415951	-8.79095146815645\\
2.85345343605259	-9.04109467912287\\
2.8599493617989	-9.22995174195774\\
2.86658300926322	-10.3056454291301\\
2.87336425857634	-10.2960512189709\\
2.88003115628007	-11.2533828474437\\
2.88688461160509	-11.0491706641675\\
2.89368970430122	-10.7847272375599\\
2.90025481765212	-11.4511606139445\\
2.90702898279247	-11.0008304370504\\
2.91382993972371	-10.4845345525878\\
2.92065845645423	-10.6615586290116\\
2.92749145553397	-9.93812542861946\\
2.93425494080194	-9.17939776809054\\
2.94099568473501	-8.79002816189426\\
2.94759068321763	-7.85547259121149\\
2.95414860961762	-6.88606540725224\\
2.96059269212737	-5.79091316586596\\
2.96694195700016	-4.62976145673575\\
2.97323125507269	-3.44164021148681\\
2.97939521455209	-2.23530615924979\\
2.98540028957675	0.00375949402724118\\
2.99132628909019	1.44307358132686\\
2.99730170129584	2.90850172133961\\
3.00316983263349	-9.84767399649669\\
3.00995149084841	-8.30516289025665\\
3.01566184926793	-7.13096160195164\\
3.02134237862743	-6.06684838103721\\
3.02646816316325	-5.18906816947552\\
3.03160065565777	-4.38285170942663\\
3.03635551769824	-3.69645501599347\\
3.04125817283432	-3.04553805651748\\
3.04632264905982	-2.42961132304005\\
3.0513420363657	-1.87187447943606\\
3.05623096125142	-1.37556296708472\\
3.06119705364188	-0.915527069720454\\
3.06624153891156	-0.490544270451729\\
3.07125733563204	-0.107244036169978\\
3.07638813895294	0.247278285466754\\
3.08166524330495	0.575222593216143\\
3.08690607177918	0.86689205764122\\
3.09221828499906	1.13061962111189\\
3.09757040683077	1.36639141730696\\
3.10295319094768	1.57563558627612\\
3.10826530380357	1.75694364174766\\
3.11365206167031	1.91734497595174\\
3.11903470874793	2.05599258215285\\
3.12455935445426	2.177726839692\\
3.13012047730678	2.28105442026465\\
3.13571927268232	2.36735611111287\\
3.14137386375494	2.43811973388843\\
3.14714247344297	2.49492955972207\\
3.15284745160857	2.53730941414735\\
3.15865802246036	2.56776393648913\\
3.16456314781312	2.5869144194304\\
3.17051419440374	2.59545332078761\\
3.17696674583048	2.59387505146371\\
3.18337663332874	2.58246547885734\\
3.18980364034738	2.56240972898927\\
3.19618507486177	2.5350636554772\\
3.20325008709296	2.49734747784507\\
3.21063111098184	2.45085917938055\\
3.21805545643173	2.39801944179328\\
3.22523601332121	2.34216048660013\\
3.23186325420194	2.28724024227073\\
3.2385029065389	2.22962291998055\\
3.24530153391914	2.16852027488627\\
3.2519569515857	2.10715177624049\\
3.25861729204013	2.04464932116569\\
3.26548307796544	1.97949659323545\\
3.27245075682069	1.9130147419056\\
3.27929090971069	1.84773040361617\\
3.28621890711145	1.78188445415786\\
3.29306554801554	1.71733790832481\\
3.30003642479333	1.6523811888587\\
3.3068990535617	1.58937135823804\\
3.3138643891867	1.52653327166138\\
3.3205757993171	1.46717728299278\\
3.32749959765376	1.40727872675089\\
3.3342961788289	1.34988886561319\\
3.34109831659684	1.2939198904122\\
3.34784666018998	1.23989904126619\\
3.35460990479311	1.18730440045984\\
3.36125239358947	1.13718308852898\\
3.36782383749429	1.08911165930527\\
3.37434992429269	1.04287111174162\\
3.38087515338434	0.998132019223507\\
3.38743888576272	0.954632998883615\\
3.39392385078345	0.913127653415487\\
3.40046059304141	0.872756727703997\\
3.40596969432032	2.49007633849954\\
3.41075105891639	3.95464549995175\\
3.41513042425467	5.30884528655388\\
3.41919436742352	4.9206943182424\\
3.42345224372051	6.06219396110619\\
3.4283586659894	7.00856554746981\\
3.43360578308856	7.77297610231207\\
3.43842527719046	8.48086527422386\\
3.44250643403605	9.22285149724552\\
3.44775489021819	9.63690123917234\\
3.45340478702063	9.85234359945571\\
3.45720914714991	10.3844837693937\\
3.46105654553657	10.841756234272\\
3.46539172804797	11.1083987868984\\
3.46925620141758	10.1443114445063\\
3.47354684754321	10.3172609200619\\
3.4772354184681	10.5804222861107\\
3.48111937328463	10.736466713987\\
3.48620663099261	10.5102123878239\\
3.49163164095506	10.131802148568\\
3.49564047123259	10.0723602894147\\
3.49958889463837	9.04867244460661\\
3.50372971356592	8.89593428180426\\
3.50800322075362	8.66070839967643\\
3.51206822607208	8.42974737033883\\
3.5159657721859	8.19285093443629\\
3.52	7.8746869222402\\
3.52402814158914	6.9207017233536\\
3.52829191414826	6.52179389245\\
3.53266774404699	6.05961850572218\\
3.53685864818109	5.60044227585316\\
3.5412359772126	5.06640717429573\\
3.54570032369482	4.48313504406332\\
3.55002654471132	3.89626112112642\\
3.55446976206434	3.1162135531521\\
3.55898128440319	2.51691444448376\\
3.56353381648627	1.89140363021595\\
3.56816099884491	1.23883947688556\\
3.57309890738946	0.535900139360455\\
3.57815255524363	-0.181207804509831\\
3.58379898783002	-0.94799366071153\\
3.5894260676241	-1.68813202848847\\
3.59586483594521	-2.85695310450824\\
3.60256848860979	-3.61856488628008\\
3.60995405115361	-4.32012993265677\\
3.61733562995217	-5.54963065465715\\
3.62425534769597	-6.09925241530299\\
3.63038874616125	-7.39149276310966\\
3.63674872123416	-7.84205465159731\\
3.64335474611919	-8.20296112602487\\
3.64991644279561	-8.49444138194292\\
3.65621202704283	-9.68713454904378\\
3.66275118236588	-9.83555827850467\\
3.66935824576369	-9.90309116511716\\
3.67602143993287	-10.8932701400699\\
3.68250118283086	-10.8146645864617\\
3.68916728845995	-10.6356634958459\\
3.6957564460948	-11.3730601240941\\
3.70231111896865	-11.0322458033974\\
3.70887095603324	-10.627833135606\\
3.71571402415181	-10.9225390098936\\
3.72251367826042	-10.2718494559144\\
3.72914067430084	-9.60341241612939\\
3.73573948541609	-9.40364516737412\\
3.74225687653119	-8.54629890219042\\
3.74892355519963	-7.61551320577254\\
3.75538709339243	-6.72152517164466\\
3.761737022829	-5.62130213273359\\
3.76802752533669	-4.49020949384398\\
3.77417309046902	-3.34028868635021\\
3.78038035479834	-1.33877530485144\\
3.78645295745138	0.0474571789646538\\
3.79241143810157	1.45686830098227\\
3.79863453316972	2.88510936725344\\
3.80472671104664	-9.47861793415803\\
3.8117922955714	-7.91468872731308\\
3.81772252761437	-6.73338644994338\\
3.82376468723458	-5.64265399738826\\
3.82903108599781	-4.7777119885603\\
3.83405223536961	-4.02194040273144\\
3.83890285066379	-3.35129794364772\\
3.84374213286823	-2.73652558959865\\
3.84866722767502	-2.16279014728779\\
3.85358691202691	-1.63843057440383\\
3.85855486623029	-1.15494610684336\\
3.86360276843667	-0.70772433169159\\
3.86874599119722	-0.294444532260123\\
3.87391191339763	0.0807423512744476\\
3.8791139156281	0.421134287463361\\
3.88430789515934	0.726363652973057\\
3.88962351021987	1.00565259820502\\
3.89497684688613	1.25573703265831\\
3.90026282573703	1.4744023333125\\
3.90569870237508	1.67233387737237\\
3.91122063947841	1.84774066363175\\
3.9165595658605	1.99480299255872\\
3.92206758226781	2.12528289838139\\
3.92753249537091	2.23525393399856\\
3.93321158362496	2.33079413769647\\
3.93878199306154	2.4076287268242\\
3.94460272611354	2.47173328305275\\
3.95025997826054	2.51969977328535\\
3.95600983331462	2.55538967087042\\
3.96178150960629	2.5792935137971\\
3.96755450394956	2.59248064591239\\
3.97343114714842	2.59605541609688\\
3.97932103316445	2.59075645565891\\
3.98554758476482	2.57659786726522\\
3.99216521346477	2.55309781222355\\
3.99872371244924	2.52235009042565\\
4.00592828930681	2.48125053180166\\
4.01334547557026	2.43218644642939\\
4.02069291425514	2.37799451831432\\
4.02802352672333	2.31941396310574\\
4.03451601157171	2.26449894815855\\
4.04110411752942	2.20646617549725\\
4.04796154306043	2.14415054077262\\
4.05479591996252	2.08061919644782\\
4.06151694285878	2.0171999065576\\
4.06840800962985	1.95161193604753\\
4.07537764354158	1.88506414030834\\
4.08224350124997	1.8196181669904\\
4.08917044623981	1.75398127293181\\
4.096079924775	1.68914283538936\\
4.10301805429983	1.62488075062281\\
4.1098784120098	1.56234694625384\\
4.11672439297123	1.50108970642528\\
4.12366293833851	1.44029666832992\\
4.13052019233543	1.38159618145782\\
4.13726335729329	1.32529034456071\\
4.14409891549631	1.2697120698735\\
4.15077994206409	1.21689629322337\\
4.15744812491251	1.16570113196768\\
4.16400943194739	1.11683076251204\\
4.17050205116317	1.06995420310322\\
4.17697685051264	1.02468035547225\\
4.18339227041709	0.98127274604094\\
4.18987836431125	0.938848792145248\\
4.19625121977424	0.89858599819975\\
4.20237706916514	0.861196941075117\\
4.20709919508275	2.44631375139629\\
4.21164731944183	3.89265839866241\\
4.2158114311774	5.24218074395179\\
4.22022485819736	6.4525625933534\\
4.22455007381571	5.93361323821574\\
4.22968386466705	6.82438933474488\\
4.23514414339092	9.07949530445394\\
4.24043508522483	9.63630104402775\\
4.24596823325121	10.0167911332672\\
4.25124156445725	10.3354831386168\\
4.25584156621158	10.7081455251853\\
4.26122225751911	10.8008331615804\\
4.2661406798013	10.9169479739186\\
4.27008490343308	11.2068319686058\\
4.27511540223227	11.1391761072521\\
4.27960811208859	9.97703399710197\\
4.28337385096385	10.1467666174167\\
4.28745933721978	10.1790293924336\\
4.29142995665536	10.1853286372558\\
4.29565902533981	10.0673942570987\\
4.3001180483589	9.83286272080081\\
4.30447260955688	8.710011494084\\
4.30844607706369	8.54999152589591\\
4.31248548652802	8.32588400294986\\
4.31747362825493	7.82326082463377\\
4.32150364960647	7.51097277756634\\
4.32565494168263	7.12543513009134\\
4.3297484869408	6.19982804478781\\
4.3340454413944	5.76371336498801\\
4.33822659184864	5.31575937400359\\
4.34256466042373	4.80083708149211\\
4.34687054276363	4.26003354595328\\
4.35133156937931	3.66065094548982\\
4.35575038780079	3.04254536169237\\
4.36018591909291	2.39720353801373\\
4.36469673928273	1.72297174672398\\
4.36916201842721	1.10588893292024\\
4.37388224156547	0.442258984280675\\
4.37885855628736	-0.255650209128926\\
4.38391545124461	-0.958522511245152\\
4.389698535765	-1.70848387539042\\
4.39592691578471	-2.86005958778384\\
4.40249550595624	-3.61617515239418\\
4.40988628260667	-4.31906650825074\\
4.41730883505583	-5.54997095972939\\
4.42441804966002	-6.09472998799968\\
4.43053628943798	-7.38297828916288\\
4.43666708123433	-7.84789244987649\\
4.44302334591517	-8.23084944147056\\
4.44966944663185	-8.51805495859928\\
4.45601774051036	-9.71147925446985\\
4.46237507512547	-9.88625081111785\\
4.46893967121706	-9.96287752012108\\
4.47562245830842	-10.9609678214873\\
4.48221078575409	-10.8654720334173\\
4.48887502699641	-10.6878709290085\\
4.49553892894652	-11.416689227948\\
4.50233118241167	-11.0282196028637\\
4.50918560139536	-10.5651195917396\\
4.5157378115477	-10.9174726633135\\
4.52238217269081	-10.2991173300695\\
4.52899827112668	-9.63198383581899\\
4.53565290807213	-9.42120695404904\\
4.54229109108962	-8.53975307685866\\
4.54888719032887	-7.62199358517202\\
4.55524573295024	-6.74486584473204\\
4.5615842088784	-5.64377099442179\\
4.56795003576714	-4.50008850052817\\
4.57416580793441	-3.34106620808668\\
4.58019015202473	-1.35177964583563\\
4.58623493579921	0.0384824568126041\\
4.5921551197937	1.4536522511611\\
4.59851596283722	2.88718595679339\\
4.60457293916886	-9.51466331286773\\
4.61157228090999	-7.96074869463342\\
4.61842923381734	-6.60010938466733\\
4.62429971540306	-5.55124895965994\\
4.63018301583994	-4.59856054640148\\
4.63544442736547	-3.82365861408754\\
4.64028952320802	-3.16975743936583\\
4.64518165926617	-2.56357503215823\\
4.65011777223891	-2.00327562528507\\
4.65520434902181	-1.47610372695296\\
4.660148632503	-1.00910290033701\\
4.66529042528031	-0.567553518559156\\
4.67039845213707	-0.170225212589417\\
4.67560202443775	0.19531140310221\\
4.68085056686573	0.526907600590967\\
4.68614993954603	0.826801495463394\\
4.69155007847647	1.09912464354966\\
4.69692335020072	1.33940255594956\\
4.70235009367552	1.55350964669026\\
4.70787863774076	1.74454540172139\\
4.71341462852548	1.91074509556941\\
4.71891575157023	2.05314884648174\\
4.7243198169814	2.17285596098187\\
4.72990214851574	2.27733964336833\\
4.73549772646465	2.36425852819445\\
4.74109383964823	2.43497917554752\\
4.74680357876722	2.49199417873561\\
4.75250404488735	2.53512129418022\\
4.75828302705584	2.56615982242667\\
4.76408346815505	2.58577210029427\\
4.77	2.5951114873701\\
4.77587720630645	2.59487481657896\\
4.78183399255481	2.58603983919188\\
4.78814246464248	2.5683562085625\\
4.79465835922881	2.54222518169586\\
4.80119399049822	2.50906111208443\\
4.8082998284087	2.46624914306474\\
4.81564622190698	2.41576381572844\\
4.82298955254832	2.36008142747813\\
4.83037204836656	2.29984465603617\\
4.83722102370895	2.24092188902794\\
4.84380534097082	2.18212229833766\\
4.85051359914754	2.12056756115997\\
4.85742443190965	2.05590523053873\\
4.86425912172728	1.99114770004281\\
4.87109324632925	1.92597901206614\\
4.87792635243731	1.86074113700412\\
4.88497785846461	1.79364733635211\\
4.89186782212407	1.7285817431755\\
4.89882064034943	1.66364610861655\\
4.90561094155505	1.60111961741085\\
4.91245902694341	1.53911438857643\\
4.91928272321698	1.47851715755171\\
4.9261084036881	1.4192005375665\\
4.93292537731327	1.36134783578731\\
4.93965599946784	1.30566184945208\\
4.94641835055115	1.25120541215279\\
4.95312891223597	1.19868744293657\\
4.95982460275141	1.1478272421215\\
4.96640211534719	1.09938362849692\\
4.97295175899955	1.05265187099012\\
4.9795164303032	1.00732473700302\\
4.98601776205924	0.963923518103397\\
4.99247502576267	0.922274258772524\\
4.99886166915551	0.882496667409873\\
5.00392544821004	0.851948308402886\\
5.00872844432531	2.38436424616496\\
5.01298505552196	3.80160720334744\\
5.017555453451	5.07445348291962\\
5.02224333544243	6.20623329870992\\
5.02742163938135	7.14102240600086\\
5.03293115623037	7.88126286131803\\
5.03829581514831	8.5039235957559\\
5.04364877934332	9.00037749246521\\
5.04888433696279	9.40208751665773\\
5.05413004787827	9.6939542602935\\
5.05967887006093	9.81716674746677\\
5.06450085621814	10.0126222822854\\
5.06949305997159	10.0871100722213\\
5.07392614410919	10.2227296516071\\
5.07812179792274	10.3523344156344\\
5.08252141343207	10.367238246927\\
5.08637585984396	10.4650819437297\\
5.09023526268244	10.5059988910331\\
5.09422476819989	9.45895464387972\\
5.09805280066423	9.43910720015221\\
5.10214176159974	9.30105109786733\\
5.1060313339475	9.16364940422508\\
5.11037369835488	8.85901934637205\\
5.11445469005169	7.84534613184019\\
5.11852408198274	7.57124930137315\\
5.12272186056504	7.22298601607221\\
5.12681222014843	6.85717893947936\\
5.13103505780319	6.41949544670998\\
5.13544375847355	5.90208622104855\\
5.13978762496495	4.99907266688191\\
5.14400946974221	4.5190071144382\\
5.14848499433993	3.95974855581143\\
5.15287432735661	3.38914781127566\\
5.15739250118485	2.77151023500214\\
5.16198990707965	2.12075029906207\\
5.16663111404639	1.44699643245753\\
5.17169126511814	0.70781603929563\\
5.17648448466567	-0.00106056285766432\\
5.18138702224739	-0.724062935066718\\
5.18770870901129	-1.55698485737998\\
5.19410843884595	-2.34406431276078\\
5.20064341562282	-3.55369896964747\\
5.20758510066387	-4.28089497135242\\
5.21496828203599	-4.92809331400303\\
5.2223507519259	-6.15208117837263\\
5.22892538144257	-6.66269982216884\\
5.23507069896416	-7.96291328645589\\
5.24098442597532	-8.40452782546663\\
5.24739384051314	-8.73868327043264\\
5.25402231380006	-8.9789170977455\\
5.26039871047099	-10.15663854704\\
5.26705172275224	-10.2366316107749\\
5.27365031042028	-10.2519438268704\\
5.280337253869	-11.1982004769399\\
5.28701631063441	-11.0249522067933\\
5.29372384114106	-10.7783712842099\\
5.30040721737793	-11.4196836959311\\
5.30733265904572	-10.9386411074249\\
5.31401404649578	-10.447347173639\\
5.32065394674282	-10.6625192256493\\
5.32724173778953	-9.98954052489904\\
5.33394136439929	-9.2412726164258\\
5.34045532494927	-8.895921516833\\
5.34703765563345	-7.95651763565959\\
5.35362833553468	-6.97350856485031\\
5.36003579175297	-5.87459599450607\\
5.36622395007246	-4.72344019155998\\
5.37241582634225	-3.5306959332427\\
5.37856935199661	-2.30684211073102\\
5.38446508541549	-1.0700489556827\\
5.3905226621855	1.43255235196282\\
5.39706944445486	2.91258914946849\\
5.40339238172572	4.3844924236005\\
5.40919182480635	-9.84253695438628\\
5.41626717496202	-8.24500861595686\\
5.4221326680508	-7.05200787658913\\
5.42805005869702	-5.95904618312653\\
5.43332861496536	-5.07067535684028\\
5.43827511757281	-4.30690991674813\\
5.44316585021055	-3.61263882455451\\
5.44807183452639	-2.97292694477668\\
5.45305290645353	-2.37760029825204\\
5.45802162721686	-1.83439912883201\\
5.46303315955223	-1.33419274729048\\
5.46800557650371	-0.881896477260353\\
5.47320693087104	-0.452325179946134\\
5.47835435686045	-0.0678579378935384\\
5.48360830233912	0.28597505096239\\
5.4887876752545	0.599493799663056\\
5.49418604806285	0.891845719576849\\
5.49961557363287	1.1532257144691\\
5.50502111466438	1.38352928495903\\
5.51052857213357	1.58997867336556\\
5.51604856004767	1.77071232163704\\
5.52157096208722	1.92751163602532\\
5.52704923344232	2.06135538251705\\
5.53263910585644	2.17758256389074\\
5.53831220486393	2.27639874021646\\
5.54389875009494	2.35657462688659\\
5.54953491337006	2.42182805422716\\
5.55532664544535	2.47407162612583\\
5.56114203377254	2.51289884382545\\
5.56708330586166	2.53989079197579\\
5.57294790563099	2.55527533172546\\
5.57882760399722	2.56066885506144\\
5.5848718487953	2.55689643974804\\
5.59132887752499	2.54364902386719\\
5.59800964660436	2.5211770001969\\
5.60533680017506	2.48769706908272\\
5.61275678181164	2.44579475084168\\
5.62010940683867	2.39763108325314\\
5.62730014290725	2.34523751526451\\
5.63376956985322	2.29442418681532\\
5.64030240141092	2.24023546294104\\
5.64712338380901	2.1811865709309\\
5.65395422655112	2.12009576661365\\
5.66074758539296	2.05790934307864\\
5.66765083607346	1.99371879840563\\
5.67451593855151	1.92929426767978\\
5.68147154335148	1.86378983937306\\
5.68843065801073	1.79834489416996\\
5.69526989832094	1.73439242911635\\
5.70206270509235	1.67146413152191\\
5.70899233970535	1.60807847047035\\
5.71600358095866	1.54495997464462\\
5.72286397789361	1.48433580631393\\
5.72972690354827	1.42493729170725\\
5.73663287633422	1.36652854784578\\
5.74333766727064	1.31120813759273\\
5.75006658506322	1.25712455552112\\
5.75675228668113	1.20486027303472\\
5.76337811597711	1.15454607621626\\
5.76994579006581	1.10615291286544\\
5.77637293173793	1.06023499133247\\
5.7829061467307	1.01502524462801\\
5.78943145203912	0.971345322617793\\
5.79566207011913	0.931008329847473\\
5.80139190052678	0.895086711796401\\
5.80625205346532	2.50636050028182\\
5.81066442307223	3.98735473953635\\
5.81487209856028	3.70219976116706\\
5.81911669890803	4.95340629070881\\
5.82328413869112	6.10700692307883\\
5.82734554835049	7.1762464639947\\
5.83223131165702	8.01849827979873\\
5.8374747589853	8.67425345862322\\
5.84268291622296	9.21057208234878\\
5.84767781772665	9.67477321004041\\
5.85228796528568	10.1208677236557\\
5.85615771760577	10.6533346929633\\
5.86118496345347	10.830035675275\\
5.86651924439695	10.8403844707345\\
5.87063649604493	11.0806803067847\\
5.8757740465338	10.9818267982347\\
5.87963329848682	9.98856930195362\\
5.88350398734375	10.1307544184848\\
5.88739209012326	10.213588577296\\
5.89120596158899	10.261515324873\\
5.89538664622975	10.1565340182787\\
5.89931367453061	9.13358078052029\\
5.90436233937104	8.7526212486121\\
5.90873232239327	8.49357772538108\\
5.91277955272633	8.26743927875327\\
5.91676934699453	8.00866488687848\\
5.92069479891861	7.71904926779186\\
5.92482611164363	6.7525034112647\\
5.92908586222698	6.35810763369892\\
5.93339055886591	5.91592211233048\\
5.93777900999703	5.42021394745542\\
5.94207589862472	4.90950287951754\\
5.94646100370043	4.34892272005052\\
5.95080304148104	3.76640032771504\\
5.9551585537005	3.15288755170971\\
5.95966567982934	2.41982932453592\\
5.96434801613921	1.78306641302555\\
5.96979485763507	1.03272968737832\\
5.97502056977166	0.171296025099443\\
5.98040538197982	-0.620787557576468\\
5.98617854728565	-1.42738257586271\\
5.99252421349435	-2.23780732911762\\
5.99839820166368	-2.9719868487095\\
6.00507929666293	-4.22725725987631\\
6.01248411786099	-4.91691256378966\\
6.01989809083986	-5.50950799230536\\
6.0270905948913	-6.73410650567048\\
6.03317344881399	-7.22634548341685\\
6.03942955368548	-7.64704537464379\\
6.04580950793868	-8.89020396154623\\
6.05252631747672	-9.13818744976572\\
6.05874066564546	-9.3706296938184\\
6.06514124105581	-10.515938564097\\
6.07176494678304	-10.5413603831742\\
6.07835173631581	-10.5009194978399\\
6.08506799093469	-11.3838487980734\\
6.09167278988611	-11.1620042555499\\
6.09835514845005	-10.8586273036369\\
6.10507252957184	-11.4047899584607\\
6.11183905836778	-10.8899975670882\\
6.11843678741595	-10.3510876677156\\
6.1250667361657	-10.4427870318671\\
6.13178476801449	-9.67222051193202\\
6.13849303403824	-8.85454337773987\\
6.14505848128684	-8.32293311491302\\
6.15148737378361	-7.33870005303088\\
6.15786519405298	-6.31857842618227\\
6.16406988637518	-5.28300836331477\\
6.17026120824881	-3.76995748207401\\
6.17639461343495	-2.4982919024142\\
6.18244392799739	-1.19871918311824\\
6.18831672605063	0.124307634812847\\
6.19430516915942	1.48146705179326\\
6.20067120795195	4.52254209539854\\
6.20661248176995	-10.469707887927\\
6.21292418460994	-8.97589933432322\\
6.21951316326171	-7.56944691199147\\
6.22551177266957	-6.41358650747232\\
6.23091911777789	-5.46526548581369\\
6.23592698099864	-4.6603328635232\\
6.24093838573385	-3.92049457249712\\
6.24573599239922	-3.26960735460911\\
6.25077943939595	-2.64177358790269\\
6.25588934178724	-2.06056805459146\\
6.26086245549176	-1.54425974085117\\
6.26601450713195	-1.05705192042419\\
6.2710722111035	-0.622593535600715\\
6.27618196318508	-0.224561041721543\\
6.28133661377196	0.138363343617729\\
6.28659023315997	0.471333122357012\\
6.29198755439524	0.777564843302068\\
6.29737201046025	1.04970249961997\\
6.30282987268192	1.29426392475522\\
6.30832121454092	1.51112195525375\\
6.31377081909629	1.69976163061652\\
6.31904665256034	1.85925231828297\\
6.32447997465811	2.00169610847494\\
6.32999488677828	2.12556367416978\\
6.33563357474934	2.23252301485582\\
6.34122921171516	2.32075063277531\\
6.34692539550044	2.39391915229806\\
6.35273063155721	2.45284077608206\\
6.35853236936685	2.49747837919686\\
6.36432802352711	2.52926364124177\\
6.37017771007033	2.54968940865513\\
6.3760974568981	2.55968878837611\\
6.3821095609264	2.56005139688497\\
6.38832909985445	2.55122352288193\\
6.39479712239809	2.53331299693421\\
6.40161988177779	2.50602632648313\\
6.40904813727777	2.4679190295846\\
6.41640052619766	2.42292170673854\\
6.42382129257533	2.37140362637208\\
6.43043473029755	2.32122491826026\\
6.43707186285683	2.26756013934017\\
6.44366366590809	2.21160807719068\\
6.45041096157245	2.15217667404113\\
6.4571678772267	2.09099746292798\\
6.46390761765537	2.02878501058809\\
6.47069015360245	1.96539804420332\\
6.47758694644299	1.90052384845157\\
6.48446493148387	1.83574449190768\\
6.49136880875246	1.77093785038318\\
6.49814143848959	1.70782535825678\\
6.50510241237299	1.64365952683607\\
6.51211723178441	1.579915707001\\
6.51908029974847	1.51772304368132\\
6.52586891075707	1.4582607968169\\
6.53276358030225	1.39916741073291\\
6.53954896762932	1.34237836064897\\
6.54611903925891	1.28875282089042\\
6.55282249126353	1.23547359564892\\
6.55954607203768	1.18353236230282\\
6.56610772361867	1.13431807435321\\
6.57267195980473	1.08656266918286\\
6.57909159095749	1.0412998034966\\
6.58540635354758	0.998169437514363\\
6.59189273175688	0.955302829524489\\
6.59823964905425	0.914758850861791\\
6.60353985220588	0.881954534794431\\
6.60852711249121	2.41896082716671\\
6.61292245727673	3.83223385502217\\
6.61722726841306	5.13149877500602\\
6.62177604452837	6.28778977133763\\
6.62644039953147	7.30628332261228\\
6.63139928340198	8.15516175426829\\
6.63683590668753	8.79026365835829\\
6.64247520114989	9.25139422682649\\
6.64814413693061	9.57718402514374\\
6.65370154649584	9.80828068457447\\
6.65843360716387	10.1208511793126\\
6.66372381558114	10.2155024129752\\
6.66919909349994	10.1771940576915\\
6.67432109730011	10.1433545761795\\
6.67893062599937	10.1649191749851\\
6.68331229255927	10.1800124217067\\
6.68704931810425	10.3037031201738\\
6.69096723098107	10.3253771461556\\
6.695	10.2608511613206\\
6.69898713370399	9.21618401631628\\
6.70318083389876	9.05006501024048\\
6.70793073967674	8.69372251391442\\
6.71180751010743	8.50944418042299\\
6.71589149620292	8.22533717841204\\
6.72004332206749	7.8777246430595\\
6.72412783030108	6.91117488422438\\
6.72846880295816	6.49514013601572\\
6.73271603797883	6.06162763066233\\
6.73746462134567	5.48559055899105\\
6.74171489124428	4.98170712173492\\
6.74596632422618	4.44340436457614\\
6.75050138386635	3.82092291887277\\
6.75494940356168	3.04637404026969\\
6.75923729994232	2.48693833819437\\
6.76391768371606	1.84541410598957\\
6.76900916737029	1.1356768049674\\
6.77377385663617	0.464451695968124\\
6.77841440932555	-0.199932085915262\\
6.78361511357414	-0.922646097221325\\
6.7894815364169	-1.68398172177844\\
6.79592550141232	-2.85207397875225\\
6.80247847240377	-3.60808037902055\\
6.80989788885375	-4.31212181660876\\
6.8172844126463	-5.54354140729681\\
6.82449018669146	-6.08634456663394\\
6.83060360331186	-7.37300831074593\\
6.83683065799355	-7.83039594685296\\
6.84323934642134	-8.20713762442988\\
6.84994730492387	-8.48625123870149\\
6.85630859925783	-9.67006441556348\\
6.86278421926611	-9.82637237931978\\
6.86941135686331	-9.89102413513253\\
6.87613679575231	-10.8694931987125\\
6.88277588814394	-10.7627361078314\\
6.88940688477048	-10.5891773739443\\
6.89615901542263	-11.2890267854142\\
6.90274201213304	-10.9425762685124\\
6.90946519562217	-10.506358481216\\
6.91602865150796	-10.852564992352\\
6.92272737207656	-10.2247100786328\\
6.92949626192974	-9.52955021542492\\
6.93625338835236	-9.29724316932573\\
6.9428628744041	-8.42837411854512\\
6.94936915451269	-7.53403439754814\\
6.95571356308859	-6.66556929517517\\
6.96206107449356	-5.5717017096071\\
6.96833367205023	-4.44927284997061\\
6.97452025341992	-3.30140560724099\\
6.98059103213179	-1.32258866376207\\
6.98658648014508	0.0546797378878072\\
6.99248417723549	1.45943844524286\\
6.99880541769069	2.88369520517734\\
7.00479105647517	-9.46206067594636\\
7.01167275848099	-7.93827678182723\\
7.01798345602591	-6.68265380025413\\
7.02446224323138	-5.52237139713072\\
7.02995243441853	-4.63292574999766\\
7.03493385845375	-3.89465819170215\\
7.03984650812802	-3.22615933779883\\
7.04481489127085	-2.60614787224402\\
7.04978574904391	-2.03839058714082\\
7.05479200905359	-1.51604172042551\\
7.05977709493128	-1.04176681451391\\
7.06490362451623	-0.598374288845693\\
7.06996309842464	-0.201693858062604\\
7.07509175098522	0.161962124442374\\
7.08027972641682	0.493353827173564\\
7.0855162057801	0.793452606248704\\
7.09082504018532	1.06514093198958\\
7.09617962206057	1.30857013476415\\
7.10167231205023	1.52891632796565\\
7.10713243572107	1.72090280364005\\
7.11259495997441	1.88823737260704\\
7.1179324264363	2.02984420429833\\
7.12342541099973	2.15489862678659\\
7.12900599128533	2.26232908433027\\
7.13465418030505	2.35272889155244\\
7.14025794810027	2.42585907101417\\
7.14598785127342	2.48517972488461\\
7.15178816978472	2.5308437629584\\
7.15760570607119	2.56354786092674\\
7.16350039884295	2.58467586010817\\
7.16942719124166	2.59501350455353\\
7.17545961111211	2.59553102821717\\
7.18166783580411	2.58672551764123\\
7.18779778201911	2.56983933871278\\
7.19433906547279	2.54397170912541\\
7.20071891101422	2.51196491942201\\
7.20790667057723	2.46904596740546\\
7.2152542676919	2.41884534819353\\
7.22267412625033	2.36279793867691\\
7.23007830321545	2.30252818374886\\
7.23682591353959	2.24459282815523\\
7.24337413724471	2.1862200225648\\
7.25027437830703	2.12296721144716\\
7.25719596211852	2.05822898082844\\
7.26395868652146	1.99416636855916\\
7.27075353722276	1.92937420700293\\
7.27776105224591	1.86246009955236\\
7.28465543808914	1.79683975315747\\
7.29152504971855	1.73192948770661\\
7.29846789050115	1.66703824288695\\
7.30533087400168	1.60379033221687\\
7.31222158286897	1.5413497770345\\
7.31909842375546	1.48023573453453\\
7.32594504434252	1.42069693185547\\
7.33278524017173	1.36260982376515\\
7.33955317346399	1.30658364655696\\
7.34629944105097	1.25222707058185\\
7.35303148502424	1.19951168495165\\
7.35969008706306	1.1489022666601\\
7.36629443761885	1.10022910350296\\
7.37278422609739	1.05388940377058\\
7.3792694135644	1.0090604450678\\
7.38573716317387	0.965820504844773\\
7.39222997286603	0.923879663474494\\
7.3986814631343	0.883648176390019\\
7.40443614863846	0.848961467067499\\
7.4094798872449	2.35629683015634\\
7.4138709922896	3.74230472070805\\
7.4177945915842	5.05182776601569\\
7.42154302742418	6.29090294671324\\
7.42636505378099	7.29266530874568\\
7.43166379212331	8.0877367457792\\
7.43683526056752	8.76726713809565\\
7.44195961226797	9.3307638318466\\
7.44720163706686	9.75345452639167\\
7.45167649121321	10.2370721723894\\
7.45666098855234	10.5134179476336\\
7.4604154545824	11.0011039934696\\
7.46504488349949	11.1978522507711\\
7.46877791001866	10.2604993601494\\
7.47266576305434	10.5390847014482\\
7.47643220754717	10.7899306155983\\
7.48029129420116	10.9584816014103\\
7.48485930400711	9.76973433273618\\
7.48880546413581	9.83054213148538\\
7.49274450021787	9.83959480704613\\
7.49670024418968	9.79111675809633\\
7.50095739028881	9.61017259953875\\
7.50501051449963	9.43052482205733\\
7.50915036990793	8.37559671418547\\
7.51310732987725	8.17244612272089\\
7.51699092273874	7.94057966924171\\
7.52128303080085	7.56377925722007\\
7.52597902575321	7.0497958002644\\
7.53058437040904	6.52063806163191\\
7.53477159525432	5.61057323653463\\
7.53910349110571	5.1368145276016\\
7.54352889993904	4.6119668579386\\
7.54789669894443	4.06818514616077\\
7.55233308665011	3.48355288420777\\
7.55692007405652	2.84866672114034\\
7.56156502275358	2.18504312478808\\
7.56709119992307	1.38376977957821\\
7.57241209721253	0.619201319816232\\
7.57791994112948	-0.156437646031229\\
7.58278885978838	-0.855575215602591\\
7.58856958982791	-1.6233408317074\\
7.59506463998114	-2.81645720351396\\
7.60169679506561	-3.58965908044733\\
7.60911908803809	-4.30678053650371\\
7.61650345571124	-5.56009138102337\\
7.6235576314021	-6.11862328697482\\
7.62953375099392	-6.63707674076428\\
7.63553844849824	-7.92903402617241\\
7.64193416613318	-8.32317113569444\\
7.64856805620605	-8.62413795143027\\
7.6549541263952	-8.87796079608164\\
7.6614101166265	-10.0174168664795\\
7.66818650547653	-10.071275959105\\
7.675	-11.0673142514181\\
7.68166581979795	-10.9613661792334\\
7.68844326381531	-10.7653872258772\\
7.69515303437746	-11.4944229701198\\
7.70185035772158	-11.1250283801043\\
7.70864630442912	-10.6727843042767\\
7.7154300135407	-10.9831648243958\\
7.72230028510059	-10.3161215914011\\
7.72897842358775	-9.63596854597222\\
7.73561855699708	-9.42817914905047\\
7.74231369918005	-8.53542758353672\\
7.74902387702754	-7.59765265380488\\
7.75549742014071	-6.70334323417295\\
7.76197192259497	-5.58687021991397\\
7.7681995702993	-4.4683191829473\\
7.77448451452706	-3.30712711924116\\
7.78068925079218	-1.31774918486427\\
7.78678357090049	0.0609931641772432\\
7.7926502029422	1.45984203244091\\
7.79890882618851	2.88031008041681\\
7.80472271776311	-9.47955170231471\\
7.81170853851349	-7.93220276957954\\
7.81772342438723	-6.73321530512045\\
7.82333311011518	-5.71698221249018\\
7.8285129781242	-4.85943743915538\\
7.83333041970788	-4.12663014282893\\
7.83836121157603	-3.42341161438366\\
7.8432663358144	-2.79466870625791\\
7.84822363109622	-2.21241233818774\\
7.85325324280051	-1.67252309684943\\
7.85828222446119	-1.18033486935782\\
7.86328372972531	-0.734736158126155\\
7.86836814552162	-0.32341860679669\\
7.87346971958065	0.0501177171704237\\
7.87867781296393	0.393969841054556\\
7.88397670708522	0.707883017752793\\
7.88933234609154	0.991177080778158\\
7.89458792183761	1.23856802275527\\
7.89987573331223	1.45929321650383\\
7.90523257675634	1.65637544436497\\
7.91049968722279	1.82622872951902\\
7.91578377415107	1.97473587470553\\
7.92112224561742	2.10434082766944\\
7.92663720258664	2.21849468066637\\
7.9321185219457	2.31380748569429\\
7.93778125405085	2.39498614663183\\
7.94346442379454	2.46042182717247\\
7.9492153618454	2.51184220804771\\
7.9550225101286	2.55013990289522\\
7.9608421301467	2.57616472141602\\
7.96670987736546	2.59117664742538\\
7.9725751362977	2.59611065699205\\
7.97859443590346	2.5918563750289\\
7.98478523098903	2.57876779023134\\
7.99129013840522	2.55666333013044\\
7.99773175240727	2.52743494232729\\
8.00490277069978	2.48752324625351\\
8.0122928727328	2.43952066259319\\
8.01970871142605	2.3855377582763\\
8.02690847680267	2.32857804536746\\
8.03349038325768	2.27333816215193\\
8.04013152169277	2.21515914172882\\
8.04703210944817	2.15269157978548\\
8.05393461962078	2.08868781415073\\
8.06059971451877	2.02589522852764\\
8.06749049822265	1.96036431489914\\
8.07442971362338	1.89411541362026\\
8.0812527618817	1.82904430169287\\
8.08816016726067	1.76352015021389\\
8.09509840655371	1.69830676052591\\
8.10206984226066	1.63360650484497\\
8.10899449217021	1.57034250304255\\
8.11590155514785	1.5083877028332\\
8.1227864687214	1.44790046184066\\
8.12964696886601	1.38899205663118\\
8.13645573797732	1.33195774280886\\
8.14322960785999	1.27669463970948\\
8.14994129454247	1.22344311439682\\
8.15654866975093	1.17251726315891\\
8.16315645331013	1.12309907114433\\
8.16980411918405	1.07492233422427\\
8.1763203605008	1.02920369466593\\
8.1828116400296	0.985142088775686\\
8.18933587042614	0.942341066051843\\
8.19581161123727	0.901318491759343\\
8.20213387370975	0.862656972058543\\
8.20813764238024	0.797743203134616\\
8.21311156957521	0.684712991899507\\
8.21787701929927	0.524281379335793\\
8.22214759408073	0.319263707473967\\
8.22637012132736	0.071457076839099\\
8.23108030135179	-0.208860328759616\\
8.23646700013652	-0.505415585901344\\
8.24215834390606	-0.810599148077484\\
8.24814871645732	-1.11366041390067\\
8.25393230166906	-1.42417091734411\\
8.26	-2.35018757831397\\
8.26623364951685	-2.65669745403821\\
8.2722051997741	-2.96489135554247\\
8.27805024682653	-3.26723040611133\\
8.28496030605902	-3.45731625495464\\
8.29235228193264	-4.42144467173789\\
8.29917021528562	-4.55873534490868\\
8.30464716467052	-4.82828168302194\\
8.31037389280953	-6.08894803402372\\
8.31585017050126	-6.34914532252491\\
8.32213238313979	-6.45387128669374\\
8.32787271530641	-6.62334826185971\\
8.33334488748766	-6.81916561719357\\
8.33896598837785	-6.96801481389143\\
8.34533977537319	-8.23608234229403\\
8.35139931638332	-8.2576521663813\\
8.35693446169247	-8.37556458666454\\
8.36256972872551	-8.45154300435726\\
8.36890904482702	-8.337806802848\\
8.3753162201535	-9.67459166549789\\
8.38152853158721	-9.54498373536972\\
8.38783719722679	-9.36852314937826\\
8.39408935328093	-9.18941723103558\\
8.40022362399363	-10.7078161372658\\
8.40609160825739	-10.6209168854889\\
8.41220805849304	-10.4438721021211\\
8.41865716577873	-10.1495988617803\\
8.42471912095188	-9.97553356906551\\
8.43068780005695	-11.799867402702\\
8.43695543578577	-11.5753163983649\\
8.44323302585152	-11.3586447954656\\
8.44960758825748	-11.1241845327337\\
8.45567849432038	-13.5051802472873\\
8.46211763744487	-13.4220822017303\\
8.46878766520829	-13.3497854004401\\
8.47535043781395	-17.3787030463142\\
8.48255832926109	-18.6881001024573\\
8.48996840061201	-22.6659437751464\\
8.49731421858296	-18.2353905880334\\
8.50458719388914	-14.2336395497405\\
8.51179430209128	-10.8328128317273\\
8.51829508439455	-8.02234523176345\\
8.52445212764816	-5.64537598320252\\
8.53024272095695	-3.73193233424574\\
8.53574092719566	-2.01401892726593\\
8.54120923309259	-0.471449087093632\\
8.54634543282939	0.834120255046766\\
8.55313437362205	2.39203326202168\\
8.56020881860111	3.74914767637225\\
8.56609197976358	4.77205699684038\\
8.57133560058101	5.57579663815539\\
8.57627831215203	6.25046391307166\\
8.58140834999567	6.87589497428501\\
8.58659549520546	7.43560450122481\\
8.59182656504464	7.93173808180128\\
8.59717545871083	8.37387970688176\\
8.60254734886999	8.75672278940863\\
8.60790043324927	9.09241997428193\\
8.61341956418166	9.40287247886054\\
8.61878816284785	9.67511277645485\\
8.6241668858309	14.1953429660029\\
8.62885630969752	35.5972711849652\\
8.63290345795433	45.895871708555\\
8.63694048622812	53.5790702542522\\
8.64087017080966	59.8540221070457\\
8.64509620604876	64.7126435302588\\
8.64905048226518	60.200749140974\\
8.65230407224405	64.9221234978919\\
8.65634726323843	68.0565793205356\\
8.6609939452422	69.7207389092443\\
8.66501469733669	71.614977458742\\
8.66892157693857	66.1436172570091\\
8.67246195172845	67.9344799626055\\
8.67611519141571	69.0396999673334\\
8.67985341220596	63.7125721611341\\
8.68350130124873	64.0950689152945\\
8.68705970353947	63.9307314240849\\
8.69049457889609	63.1044356206694\\
8.6939709003722	58.2294138338672\\
8.69776594377126	55.9164590361448\\
8.70167928564146	52.2586785026916\\
8.70553353481891	47.7415404322823\\
8.70834136980553	44.400729361929\\
8.71140478040722	40.4849365069175\\
8.71523105236279	35.2887190344516\\
8.71924711000112	31.3702944222482\\
8.72338959100495	25.985225731397\\
8.72753560721232	20.4751883165924\\
8.73161386317283	14.971563173346\\
8.73550495778219	9.59524264056087\\
8.73947128695128	7.5230006064314\\
8.7434642024678	2.5587188917128\\
8.74742024429822	-2.25653084990803\\
8.75134594172132	-6.88009974177662\\
8.75517688906915	-11.2595228946914\\
8.75919881275952	-11.7333425767004\\
8.76325196884562	-15.5135355373713\\
8.76752811760027	-18.9437014760937\\
8.77119774943894	-22.0199594234277\\
8.77577409140404	-24.5317019437453\\
8.78052840541194	-26.4290120233869\\
8.78490312631834	-25.4593946917371\\
8.79053394660555	-28.0993920741441\\
8.79774589569785	-27.1944640556025\\
8.80513610030969	-25.5130492143026\\
8.81236533238032	-23.6109167335458\\
8.81974670464058	-21.8143886574435\\
8.82704225322937	-20.1725450988737\\
8.83426891820025	-18.6675424413393\\
8.84142796165562	-17.2868847699638\\
8.84857400362764	-16.0101330162892\\
8.85568120787965	-14.8334521421351\\
8.86281393487478	-13.7391007108944\\
8.87	-12.7178303057462\\
8.87712405799535	-11.7799846464897\\
8.88425247322121	-10.9104712083767\\
8.89129643734087	-10.1140321873171\\
8.89834325492752	-9.37517255577213\\
8.90532486357727	-8.69614071660189\\
8.91230606616305	-8.06609176254816\\
8.91929847151375	-7.48056821854599\\
8.92627757757919	-6.93833712321071\\
8.93324215865458	-6.43622567811288\\
8.94017689172811	-5.97219452862559\\
8.94712112259995	-5.54088294166545\\
8.95410550870765	-5.13833412020593\\
8.9610310231109	-4.76791365619241\\
8.96794191118163	-4.42475844487996\\
8.97488664112548	-4.1046693901606\\
8.98185559142052	-3.80661611332294\\
8.98877747183298	-3.53188931589598\\
8.99563429311622	-3.27919257383397\\
9.00258311523602	-3.04144428460407\\
9.00952416191806	-2.84970868811375\\
9.01648404826516	-2.87118139372711\\
9.02344275357829	-2.84430802746667\\
9.0303698029307	-3.17529268418641\\
9.03728837207744	-3.24819256605447\\
9.04421838482588	-3.33164167793257\\
9.04965406249433	-3.50310901653427\\
9.05561080279138	-4.23174235987894\\
9.06171870079689	-4.4109458710369\\
9.06783158023767	-4.58456916238338\\
9.07393245503656	-4.75084131849216\\
9.07998293104437	-4.91103007219193\\
9.08616934525418	-5.87690812137867\\
9.09259114844701	-5.98351481508785\\
9.09924962719557	-6.03593956891292\\
9.10599976516207	-7.04101856627263\\
9.11221681605037	-7.11533580530034\\
9.11800943459815	-7.23715980781967\\
9.12396839938737	-7.3106928368403\\
9.12973735235856	-7.39738558019772\\
9.13576386419683	-8.62584910839879\\
9.14180870739639	-8.62838797062219\\
9.14795893326249	-8.58524430150305\\
9.15406274394121	-8.52990756735162\\
9.16029628828553	-9.81259284520168\\
9.16651951551519	-9.68672419341613\\
9.17294057534689	-9.48838338304079\\
9.17932025791682	-9.28070428553221\\
9.18572358968012	-10.5973162715343\\
9.19206732555744	-10.358168266769\\
9.19851057567998	-10.0742643380767\\
9.20522696208027	-11.418052922738\\
9.21160407055057	-11.1257167612983\\
9.21816774052157	-10.7635245557214\\
9.22484758412431	-10.3576260294143\\
9.23121536454425	-12.0025635098708\\
9.23776685311424	-11.6462497504096\\
9.2445905803604	-11.2001821819112\\
9.25129560472495	-13.1181283706426\\
9.2578583656744	-12.8780476753288\\
9.26471060157311	-12.5849933910007\\
9.27178546641202	-15.4773239575732\\
9.27897855779615	-15.7246236982207\\
9.28632742280115	-25.4288730890776\\
9.29375054001463	-20.5275863699533\\
9.30112985460006	-16.331090405211\\
9.30851790418947	-12.5010678384778\\
9.31541403155925	-9.44812359287412\\
9.3210625621831	-7.13933777389543\\
9.32663508404711	-5.07729779362844\\
9.33263468831772	-3.06955740384045\\
9.33853402340146	-1.30135036257471\\
9.34399501832312	0.163910406298555\\
9.34921330390045	1.42432967373677\\
9.35458126843594	2.59449827141196\\
9.35963845709911	3.58338177781611\\
9.36447598072097	4.43504234706801\\
9.36913100075709	5.17446516636407\\
9.37424333951486	5.90877657420124\\
9.37940910335744	6.56973512606363\\
9.38441853325297	7.13771531219705\\
9.38968518282418	7.66573823314283\\
9.39449731483988	8.08851099270393\\
9.39920013152699	8.45280582524031\\
9.40326110689083	8.73170483391442\\
9.40769765885825	9.01294828908597\\
9.41176226515333	9.26329073650383\\
9.41587236983115	9.51028936298231\\
9.42029182233361	14.3860911048051\\
9.42487899085021	14.091376566718\\
9.42982327599605	35.0539231317358\\
9.43449550966203	44.690760780634\\
9.4389524458283	51.7323308458655\\
9.44273744148888	57.86666891123\\
9.44627595528272	63.2927683413208\\
9.45044790304014	67.1804985860593\\
9.45439153335033	62.3631791492253\\
9.45806808374617	65.7844461169374\\
9.46167207016722	68.7516132214186\\
9.46530323401078	71.1613017517608\\
9.46911003313684	65.8507157893102\\
9.47251469457392	67.8238227039671\\
9.47578569797036	69.4893761726403\\
9.47904083977851	64.8111004354013\\
9.48196919537107	66.2584974262644\\
9.48495715740816	62.0244020862441\\
9.4886805729777	61.6017001974438\\
9.4921345779729	60.7420224256475\\
9.49572917951104	58.6619062780711\\
9.49992486528151	53.0450123141501\\
9.5043109605644	48.913120787822\\
9.50859410507209	44.0824021969065\\
9.51272700506678	39.025065969324\\
9.51697667229272	33.5304512564996\\
9.52117900109514	27.8719523507131\\
9.52541529686952	22.0666603779198\\
9.5296931624929	18.8734955039229\\
9.5306312246067	15.5898494793434\\
9.53466039542904	13.0424094525672\\
9.5392419972695	7.62032009229475\\
9.54365801656656	2.46260022657983\\
9.54751978362835	-2.30424074940033\\
9.55132179596133	-6.89120702052763\\
9.55528139131278	-11.2882367276794\\
9.55995034999443	-11.8306505611241\\
9.56436973222917	-15.5592346943449\\
9.56833470871329	-18.9193556096771\\
9.57236631840463	-21.8980527588172\\
9.57642673716076	-24.4296736033319\\
9.58093572043322	-26.3493771497938\\
9.58631585282223	-27.42369749963\\
9.59344217471348	-27.2912499578656\\
9.60085258011936	-26.7212547347245\\
9.60817123982359	-25.0843868191787\\
9.61551339930593	-23.9250846445097\\
9.62294146052168	-22.4034449395111\\
9.63032314792582	-21.3785899197546\\
9.63769850823583	-20.003402548339\\
9.64511014825939	-19.1041542100243\\
9.65246859191381	-17.8532117108266\\
9.65981603955471	-16.6690688268785\\
9.66711216557017	-15.9595653752263\\
9.67435175245536	-14.8987149591843\\
9.68152518323528	-14.3171768856889\\
9.68869540227557	-13.3578132146265\\
9.6958336174846	-12.8762359006773\\
9.70297284272646	-12.00037984041\\
9.7100646883126	-11.6123385026013\\
9.7171637858736	-10.8124130995099\\
9.72424550102122	-10.0551261538461\\
9.73126953920229	-9.77763669138\\
9.73837015393248	-9.07456086349169\\
9.74542497575231	-8.8602085798955\\
9.75247020404494	-8.21701792580179\\
9.75949754638954	-7.60778814347258\\
9.76647288301598	-7.48215893474717\\
9.77346256880054	-6.92017223550015\\
9.78040877232207	-6.8548384140688\\
9.7873708631861	-6.33317721332739\\
9.79432112018416	-5.83754812956852\\
9.80125907592155	-5.83337162567398\\
9.80819529916113	-5.36944057593709\\
9.81510472806912	-5.41680966504506\\
9.82200299807155	-4.98372306579062\\
9.82890520888541	-4.56941415354588\\
9.83579743668964	-4.66756584417073\\
9.84269951181202	-4.27396542306454\\
9.84959766197696	-3.89794613658472\\
9.85647641793326	-4.04081134642393\\
9.86332811789076	-3.68708831268042\\
9.87016805199518	-3.87520575755834\\
9.87702740080978	-3.53414834387941\\
9.88387813163603	-3.20797291263134\\
9.89000786915899	-3.52654931314566\\
9.89574360198421	-3.3512375183414\\
9.90209926085186	-3.10300975998316\\
9.90850304188087	-2.8574201642242\\
9.91443356337436	-2.67779174109097\\
9.91981165863524	-2.57079607916917\\
9.92479568646857	-2.51597319980469\\
9.93029672737514	-2.98820112138333\\
9.93633971134674	-2.80836549352578\\
9.94260664345119	-2.60539123842839\\
9.94908710637014	-2.38191006656499\\
9.95578536861985	-2.75291423855825\\
9.9629392738399	-2.44510507443537\\
9.96963349868685	-2.20687383378197\\
9.97545889886733	-2.73618355981267\\
9.98132037388726	-2.61159835658783\\
9.98693823807973	-2.52462618248764\\
9.99261508888932	-2.43328827766879\\
9.99829845401948	-2.34479967047625\\
};
\addlegendentry{${\text{Position}}$}

\end{axis}

\begin{axis}[%
width=4.521in,
height=0.644in,
at={(0.758in,0.654in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={deg},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Knee Left},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00553015341957816	0\\
0.0112938263904038	0\\
0.0169657270159334	0\\
0.0226082714592973	0\\
0.0283739770689563	0\\
0.0341384525893805	0\\
0.0399641208272608	0\\
0.045802320318408	0\\
0.0516813777327144	0\\
0.0575539298316625	0\\
0.0634309100204498	0\\
0.0693168439660593	0\\
0.0751774722158498	0\\
0.081026630113264	0\\
0.0869017603992932	0\\
0.0928278770610448	0\\
0.0987977369689786	0\\
0.103020630235146	0\\
0.108379795868123	0\\
0.113863374454258	0\\
0.119462531559844	0\\
0.125106856303951	0\\
0.13073670307377	0\\
0.136355989246404	0\\
0.142037080489967	0\\
0.147732691447198	0\\
0.153412470074967	0\\
0.159092158696739	0\\
0.16461747012076	0\\
0.170022928150012	0\\
0.1759029619487	0\\
0.182161472080943	0\\
0.188543522237941	0\\
0.194298908712475	0\\
0.199960354460535	0\\
0.205883272293264	-2.31736383259246\\
0.210991743812877	-4.35969129201373\\
0.216097373456569	-6.14257131670599\\
0.223050946172782	-7.38788554586816\\
0.229323788321249	-8.42656818516034\\
0.235615768189035	-11.1918132236971\\
0.241826788674161	-11.623481573697\\
0.247805555587639	-11.9087162051786\\
0.253999799644095	-11.9515141605051\\
0.260385292150842	-13.3786750776138\\
0.266944477882802	-12.8720155521959\\
0.273301716664964	-12.3085994918002\\
0.279826324954123	-11.5922031377828\\
0.28593977447733	-12.0426323139223\\
0.292190752534842	-11.1323066272136\\
0.298919448993592	-10.0281194311706\\
0.303727828768851	-9.44592897085398\\
0.307834640874445	-9.00206952299035\\
0.312333574829409	-8.38404297473247\\
0.317719238933896	-7.47583488718611\\
0.32175320706557	-6.87625971017358\\
0.326212122324539	-6.1162105140918\\
0.330314985452115	-5.391864148317\\
0.335039904690262	-4.4827281853156\\
0.339434710861581	-3.58555284196632\\
0.343965747047929	-2.75312384125123\\
0.3481899266862	-1.94274514688761\\
0.35294988128223	-1.01686116686813\\
0.357615223900865	-0.0886461906129554\\
0.362694284484343	0.8999366643202\\
0.368422593495105	1.94120918242663\\
0.376585898528415	3.7580395527923\\
0.385790844065531	5.69055974505929\\
0.39283937826203	6.61987415821922\\
0.398774410079702	7.48218092949953\\
0.406070323249523	9.38821317639091\\
0.414145605111962	9.9347505554183\\
0.421430187362929	11.8294227868949\\
0.428737460386944	12.20541083099\\
0.436483529442162	13.9800759963551\\
0.444312834040038	13.9855844975731\\
0.451924388619224	15.6501391135163\\
0.459565994621136	15.4118765244353\\
0.467498389491678	16.7971210428906\\
0.475602607532498	18.0454409662961\\
0.483697034034938	17.1709441570064\\
0.491647432573075	18.1238617669375\\
0.499633147464215	16.9892584650418\\
0.507817189393249	17.4326640744808\\
0.51586114859319	17.6482152481565\\
0.523855946220202	16.0050632050882\\
0.53201552257979	15.5735841501553\\
0.54	14.7429500486407\\
0.547889616937475	12.6551704097643\\
0.555665368167833	11.0863496681693\\
0.563132016378619	8.92023625723481\\
0.570033981911294	6.65957888051175\\
0.577115183047864	4.36389080464148\\
0.584053237406089	2.12837086961732\\
0.59066796871435	-1.4659253425072\\
0.597410892800878	-3.85688564297726\\
0.60358069866514	-16.3564248176661\\
0.609106388986147	-15.3043175482942\\
0.614405059504761	-14.3573353369619\\
0.619353929696832	-13.5244012435788\\
0.624605175876787	-12.6918710855642\\
0.629580544987563	-11.949057350894\\
0.635561898545533	-11.1117117824598\\
0.64119360829491	-10.3754386759034\\
0.647588174138815	-9.59663171067271\\
0.653722765725592	-8.90280422270749\\
0.660256340154099	-8.21720561574994\\
0.666742182759438	-7.58717741837437\\
0.673363605726443	-6.99215378406052\\
0.679690467219445	-6.46578379945963\\
0.686278277452523	-5.95832349412133\\
0.692993305132819	-5.48058946076873\\
0.699643605515246	-5.04385883731427\\
0.705590300162675	-4.68179112497842\\
0.712139214716233	-4.31191022268906\\
0.718758681977494	-3.96657303642923\\
0.725147419670739	-3.65847202363659\\
0.731552360048565	-3.37261875785852\\
0.738275818392747	-3.09553117231827\\
0.744905864081343	-2.84362416294494\\
0.751698643108566	-2.6058291081787\\
0.758372041553036	-2.39069355766782\\
0.765135105070107	-2.18992073058491\\
0.772073935632742	-2.00058433985888\\
0.779377778054877	-1.81805580424671\\
0.786403886564219	-1.65738277800191\\
0.793817118727013	-1.50239932210943\\
0.801512497650661	-1.35597862717407\\
0.809698492975974	-1.21495586042739\\
0.81775579748353	-1.08962489930023\\
0.825323448145361	-0.982972515081347\\
0.832511677850979	-0.890717648732126\\
0.839852849716992	-0.804822872773907\\
0.847328652469611	-0.725258683033003\\
0.854692099810456	-0.654016451905688\\
0.862052700094402	-0.58925801869092\\
0.869468744742001	-0.529974682839127\\
0.876819174698826	-0.476609286742798\\
0.884237486233576	-0.427719929074535\\
0.891649282951727	-0.383422211560774\\
0.899125300022776	-0.342939876376405\\
0.906536626763646	-0.306601774759568\\
0.913934354001538	-0.273762656748405\\
0.92134696349422	-0.243991065927566\\
0.928622339366464	-0.217550063615257\\
0.936000059278298	-0.193298587257538\\
0.943242824394188	-0.171777116471119\\
0.95048931936976	-0.152309838163474\\
0.957714633959991	-0.134773627525913\\
0.964856071396138	-0.119116691639585\\
0.971727989136295	-0.105485468261665\\
0.978492277829849	-0.0933234535551269\\
0.985308543083463	-0.0822205738426126\\
0.992055815581359	-0.072272364762228\\
0.998599622026369	-0.0635306410462237\\
1.00539992183845	-2.39525896555178\\
1.01258017800477	-4.2678978527908\\
1.01848204518102	-5.88737829090496\\
1.02373033688757	-7.31921783966695\\
1.02807997296713	-8.68884760154832\\
1.03213336772731	-9.95657110161678\\
1.03586065587754	-11.1596571278412\\
1.03982646140577	-10.2226320903117\\
1.04368591470125	-11.1705468465255\\
1.04756386068419	-11.9944200227845\\
1.05123851803236	-12.7605700316215\\
1.055	-13.391902646827\\
1.05864711912726	-12.2909906479518\\
1.06230582637079	-12.7912517888771\\
1.06632130222631	-13.0798212928724\\
1.0703209272088	-13.2698664342422\\
1.07413790853828	-12.0567280321422\\
1.07794807348177	-12.18103519199\\
1.08192378186915	-12.1639418892566\\
1.08579329634132	-12.0932223651953\\
1.0898099613608	-10.8371103036674\\
1.09380723835345	-10.637419155146\\
1.09784887831843	-10.3480200229971\\
1.10188179743845	-9.98731252204734\\
1.10616549277272	-9.48140464073422\\
1.11013848329737	-8.99819428603823\\
1.11433073372797	-7.83946739670466\\
1.11851054817233	-7.26620870382859\\
1.12322030052402	-6.50564786856148\\
1.12729655386397	-5.85293456094332\\
1.1317873375396	-5.05460623750985\\
1.13615981593763	-4.24125738887418\\
1.14049324285949	-3.39543893182104\\
1.14452724544129	-2.64524178798391\\
1.14892958710203	-1.81388572442738\\
1.1535956731064	-0.914507797700557\\
1.1581213617386	-0.015697842873692\\
1.16268986721042	0.907375167442503\\
1.16715984473446	1.83675305168558\\
1.17174820940725	2.79088997177003\\
1.17712065014318	3.79257397553416\\
1.18229206548634	4.76157429400068\\
1.18869378449114	5.71497151537308\\
1.19518943527906	7.62688511881887\\
1.20198310710495	8.45284531445739\\
1.2094164095854	9.1256544684659\\
1.2168380663231	10.9945320786748\\
1.2242614800671	11.4289525864549\\
1.2314977998729	13.3042802624772\\
1.23801128803571	13.6723104216678\\
1.24448330469983	13.9560722537641\\
1.25143798218909	15.7871469620766\\
1.25856476548996	15.6937912783116\\
1.2654565862324	17.4530509300265\\
1.27252311744415	17.1210448535349\\
1.27954228648081	16.7068601943676\\
1.2865038799664	18.1049988165422\\
1.29357989232984	17.4038429621713\\
1.30083217479059	18.3887176465461\\
1.3079115940856	17.4013147909071\\
1.3149451876339	16.3541915850416\\
1.3220107766994	16.7506788655108\\
1.32890283958823	15.4648312215305\\
1.33583304361282	15.2981525526978\\
1.34269380624639	13.7074841271893\\
1.34971148204637	12.0071760853385\\
1.35655756735501	10.7884801763846\\
1.36288769279824	8.99947482477859\\
1.36924994158168	7.14620017705633\\
1.37548713245895	4.73794646937504\\
1.38185875295451	2.53869852942562\\
1.38799219717568	0.363012027263374\\
1.39413386898135	-1.8291983910217\\
1.40039850212604	-16.9904122266364\\
1.4065653025274	-15.7764000082846\\
1.41227798328813	-14.7272566885985\\
1.41758905619055	-13.8128407277231\\
1.42270876607139	-12.9836564257659\\
1.42763781488105	-12.2310772636429\\
1.43268844832124	-11.5038520633587\\
1.43776028679993	-10.8157998470397\\
1.44298029356117	-10.1493087276717\\
1.44784011625792	-9.56464644550796\\
1.45283517229018	-8.99770249419279\\
1.45777015564614	-8.46954019296226\\
1.46283146405386	-7.95900683309362\\
1.46883667149921	-7.39173130171552\\
1.47401146782469	-6.93435382618932\\
1.47905941914634	-6.51453645383987\\
1.48417043905014	-6.11445814789533\\
1.48941983192937	-5.72820169044598\\
1.49450422918356	-5.37651805469085\\
1.49971420271136	-5.03770571993379\\
1.50495632820091	-4.71753448199674\\
1.51024362413108	-4.41441788384615\\
1.51566038088354	-4.12327136520405\\
1.52111019613185	-3.84894451156105\\
1.52662940299952	-3.58895641047729\\
1.53224493344187	-3.34169064607292\\
1.53776614493296	-3.1144782853917\\
1.54347660488065	-2.89500214512984\\
1.54923482115293	-2.6886424772455\\
1.55502998956647	-2.49512147737486\\
1.56091133840399	-2.31228419808974\\
1.56684235620058	-2.14080855909825\\
1.57285832708487	-1.97921479868944\\
1.57910692333634	-1.82361302795399\\
1.58582707097559	-1.66917844971379\\
1.59240075516453	-1.53008631372435\\
1.5990994359023	-1.39960020701085\\
1.60648414712057	-1.26786943072203\\
1.61390395179567	-1.14725668788914\\
1.62125180786874	-1.03842710111792\\
1.62804618870943	-0.94641152623952\\
1.63489049689867	-0.861410201281744\\
1.64171673643414	-0.783710173331767\\
1.64871103578435	-0.710838284443006\\
1.6557279633386	-0.644029565852344\\
1.66277294943017	-0.582778133651594\\
1.66975248379945	-0.527375871743296\\
1.67669998584519	-0.477016652394616\\
1.68376216757249	-0.43031748393503\\
1.69087998319487	-0.387449305980074\\
1.69790927610563	-0.348903166832996\\
1.70502304398405	-0.313402745258553\\
1.71212481782408	-0.281184438289379\\
1.71927023302037	-0.251739327833909\\
1.72635987490713	-0.225216783123475\\
1.733473100863	-0.201069294901497\\
1.74042519789968	-0.179648478637327\\
1.74744171962703	-0.160026411333705\\
1.75432368145174	-0.142563567836962\\
1.76119527694225	-0.126738400903105\\
1.76782410364073	-0.112869742922217\\
1.7744916997391	-0.10018848358906\\
1.78110297638888	-0.0887662153647076\\
1.78769734625032	-0.0784206279142859\\
1.79432774454302	-0.0689851731130125\\
1.80086290282775	-0.0605544535559347\\
1.80745201500861	-2.2980418277703\\
1.81304098381217	-4.22750470874036\\
1.81850570716151	-5.88433772196626\\
1.82319463835897	-7.4027703225785\\
1.82746575938776	-8.80390443720822\\
1.8314711127478	-10.1000995080673\\
1.83529670982002	-11.2975198066774\\
1.83939412840931	-10.3219032728144\\
1.84310020341757	-11.319023691545\\
1.84701896874456	-12.144043878428\\
1.85209485896262	-12.510923538197\\
1.85590006363894	-13.1142189911698\\
1.85985493867109	-11.940058671241\\
1.86361459585482	-12.3923045024762\\
1.86852409609251	-12.3896641634482\\
1.872456291859	-12.5819814560679\\
1.87639504597107	-12.6770296937892\\
1.88021747380126	-12.7173746530516\\
1.88401429665535	-11.5062630489315\\
1.8881113683546	-11.3581915419708\\
1.89186739952835	-11.2347009180695\\
1.89593774597172	-10.9335181263769\\
1.9001105047615	-10.5237614340532\\
1.90418896663334	-9.31175669475651\\
1.90837584092011	-8.84681798724388\\
1.91256418962067	-8.31765447375433\\
1.91709690469955	-7.63596139286439\\
1.92170500282803	-6.88407350743673\\
1.92592604418287	-6.18020202159508\\
1.93001457444559	-5.45515418056679\\
1.93441691076269	-4.48308293594533\\
1.93910959654239	-3.64311832318498\\
1.94334450668261	-2.85941217031024\\
1.94802174806186	-1.96353713042853\\
1.95251813486613	-1.07355245829272\\
1.9571836283727	-0.137113568853966\\
1.96194442422096	0.825055000488311\\
1.96681248750733	1.80525769283792\\
1.97188855067455	2.80077330096424\\
1.9768194814232	3.77792658699914\\
1.98188192687715	4.75046127894975\\
1.98785377018053	5.71099699328963\\
1.99441292314538	6.60226643795887\\
2.00085553852067	8.52051408781492\\
2.00828090875265	9.21682625944037\\
2.01566881607034	11.1415394759797\\
2.02308518840573	11.5971774332153\\
2.02974173957095	12.0508501770987\\
2.03606363613651	14.0761880851029\\
2.04237637263506	14.425302703425\\
2.04920555368283	14.5624535867098\\
2.05582630306807	16.4646295773214\\
2.06241929230826	16.4474261548739\\
2.06916478862451	16.2892487020089\\
2.07595915934214	17.9274556911819\\
2.08280657140729	17.490084015682\\
2.08966281306761	16.9578693370363\\
2.09650926549626	18.1893409222242\\
2.10334866731342	17.3939514180664\\
2.11011072818233	18.298238349345\\
2.11693803380065	17.2112507155904\\
2.12370497733398	16.0703564837973\\
2.13043975660034	16.2166554148578\\
2.13715334509261	14.7759375534916\\
2.14400130086124	13.2187376163664\\
2.15076864350855	12.316035883662\\
2.1573510086695	10.5232735371417\\
2.16368986628608	8.75492721636382\\
2.16993224460054	6.95967149333839\\
2.17626253054713	4.56036382205069\\
2.18244105380379	2.42921223128969\\
2.18858684914866	0.276455297705276\\
2.19492413464509	-1.90907608346933\\
2.20131028001283	-16.8053584915965\\
2.20738291515423	-15.6219075410901\\
2.21326555382705	-14.5528882278628\\
2.21879510706787	-13.6129995464929\\
2.22394185942988	-12.7912758661378\\
2.22871222234129	-12.0727363459825\\
2.23368301375962	-11.365666689218\\
2.238856606247	-10.6723955283405\\
2.2445627337914	-9.95523417834963\\
2.25025014856343	-9.28692062162079\\
2.25539046007045	-8.72037069825988\\
2.2602726780851	-8.21327859681611\\
2.26531948195948	-7.71905768605649\\
2.27038377277197	-7.25202478518051\\
2.27548578512371	-6.80911748160331\\
2.28057538751032	-6.39331199832466\\
2.28580610714431	-5.99149217008985\\
2.29100688359798	-5.61611757953704\\
2.29631463217224	-5.25637525572431\\
2.30225903657079	-4.87975474428333\\
2.30751428583894	-4.56847739159698\\
2.31295386932772	-4.26636539429968\\
2.31823370400252	-3.99148436509068\\
2.3238484503372	-3.71778309955805\\
2.32923443202348	-3.47215278139526\\
2.33491646177031	-3.22984383125514\\
2.34045040115968	-3.00940698619285\\
2.34618635331055	-2.79608180122989\\
2.35199230008107	-2.59484663064885\\
2.35770301650843	-2.41038496826584\\
2.36353102679058	-2.23499900633199\\
2.36948175877693	-2.0684328436702\\
2.37550055237125	-1.91194750763973\\
2.3819838704991	-1.75591871714552\\
2.38843586855976	-1.61261301946915\\
2.395	-1.47815454805352\\
2.40198429819128	-1.3466833582984\\
2.40936588056589	-1.21968367362072\\
2.41678829268644	-1.10332841278272\\
2.42377039121859	-1.00339007235506\\
2.43036410037957	-0.916791491021187\\
2.43704457305428	-0.836155257646782\\
2.44389775072838	-0.7602808063961\\
2.450679777959	-0.691479679012509\\
2.45745543598716	-0.62848907837211\\
2.46429062119341	-0.570299233465148\\
2.47115389620428	-0.516845856107258\\
2.47793495134213	-0.468534329720596\\
2.48478071531642	-0.423932975859503\\
2.49181941818071	-0.38208678193824\\
2.49871103896351	-0.344731033912817\\
2.50564675995187	-0.310448106077061\\
2.51257583987802	-0.279240276693082\\
2.51957982569751	-0.250526659828651\\
2.52657778774516	-0.224441312838111\\
2.53341629343789	-0.201252742254784\\
2.54035694359134	-0.179848735221617\\
2.54714480057198	-0.160818252470221\\
2.55391817607279	-0.143546186261971\\
2.56065392398386	-0.127929803252649\\
2.56729705413458	-0.113924823846934\\
2.57388712732078	-0.1012885877996\\
2.58040794783889	-0.0899158410673676\\
2.58691174264232	-0.0796010484074897\\
2.59340868096672	-0.070238158948079\\
2.59996545305061	-0.061663722902109\\
2.60634533466255	-2.35002192964485\\
2.61157812484142	-4.35628934348301\\
2.6165353534403	-6.13066537773195\\
2.6207363311538	-7.79563875027005\\
2.62481313696372	-7.15205016001329\\
2.62864998840633	-8.58281318977001\\
2.63244830433775	-9.88866227620021\\
2.63621903423576	-11.0724915675918\\
2.64069381095727	-11.9438482606207\\
2.64515086539477	-12.6671092549818\\
2.64888772073516	-11.6358270334768\\
2.65263729179184	-12.3545739233935\\
2.65772205221294	-12.5641794655297\\
2.6627774029033	-12.6464922295835\\
2.66832390821598	-12.4513808406504\\
2.67267713508961	-12.5121793399043\\
2.67662446403418	-12.6029654505935\\
2.68052593355607	-12.6161806910886\\
2.68437234394574	-11.3958579087235\\
2.68826271902592	-11.3111648041418\\
2.6922966028122	-11.1008872991847\\
2.69641698124039	-10.7849414832937\\
2.700494802724	-10.4060163943646\\
2.70456524049345	-9.20404248103665\\
2.70858129960823	-8.78902677824055\\
2.71298118708185	-8.20346511468057\\
2.7170955931916	-7.63630862166484\\
2.72120392137255	-7.01142722063579\\
2.72551909503124	-6.27891072715225\\
2.72980519290748	-5.27376037535765\\
2.73417240280687	-4.53509840966992\\
2.73837732275189	-3.78863135475395\\
2.74304235343959	-2.9148909220313\\
2.74781832170609	-1.99743220659538\\
2.75223224528772	-1.11631839087221\\
2.75677236784267	-0.191098601525392\\
2.76140828386954	0.765030170943506\\
2.76595786190904	1.72665165983689\\
2.77096810613718	2.7355617022783\\
2.7758049198437	3.72756820502289\\
2.78094623683277	4.72439366518517\\
2.78688175477036	5.70577273533609\\
2.79321334490823	6.62234843565079\\
2.79955596258544	7.4611759529121\\
2.80694537197811	9.3251733951129\\
2.81432107535359	9.92559973381411\\
2.82168396413248	11.8006553133775\\
2.82799303793853	12.3357950637322\\
2.83398670791964	12.8424671122661\\
2.84011308939011	14.9445571202936\\
2.84686305415951	15.1308066679954\\
2.85345343605259	15.2573152801303\\
2.8599493617989	15.3154140207917\\
2.86658300926322	17.0928423449831\\
2.87336425857634	16.8470236111123\\
2.88003115628007	18.4907739823248\\
2.88688461160509	17.9638212681264\\
2.89368970430122	17.3632070891173\\
2.90025481765212	18.6224678668093\\
2.90702898279247	17.7531252131147\\
2.91382993972371	16.7896549642104\\
2.92065845645423	17.3070283705259\\
2.92749145553397	16.0250565527243\\
2.93425494080194	14.6999269382137\\
2.94099568473501	14.3580799318424\\
2.94759068321763	12.7690114238363\\
2.95414860961762	11.1314259106898\\
2.96059269212737	9.71789543691573\\
2.96694195700016	7.79382694436203\\
2.97323125507269	5.83699868658804\\
2.97939521455209	3.8676628168217\\
2.98540028957675	0.752375453371288\\
2.99132628909019	-1.5340558789123\\
2.99730170129584	-3.84675070281787\\
3.00316983263349	-16.4340052830038\\
3.00995149084841	-15.1460722216462\\
3.01566184926793	-14.1380896002989\\
3.02134237862743	-13.2001030087208\\
3.02646816316325	-12.405736244461\\
3.03160065565777	-11.6568472697359\\
3.03635551769824	-11.0022727954107\\
3.04125817283432	-10.3646671868852\\
3.04632264905982	-9.74361299248144\\
3.0513420363657	-9.16367701344196\\
3.05623096125142	-8.63096846861414\\
3.06119705364188	-8.12052889373164\\
3.06624153891156	-7.63191873539357\\
3.07125733563204	-7.174269670608\\
3.07638813895294	-6.73354608923085\\
3.08166524330495	-6.30750800401109\\
3.08690607177918	-5.91014200537758\\
3.09221828499906	-5.53198650745894\\
3.09757040683077	-5.17455911467681\\
3.10295319094768	-4.83750260154079\\
3.10826530380357	-4.52557897708315\\
3.11365206167031	-4.22900296860745\\
3.11903470874793	-3.95129227260223\\
3.12455935445426	-3.68443633949127\\
3.13012047730678	-3.43325871111807\\
3.13571927268232	-3.19693715335946\\
3.14137386375494	-2.97404684168501\\
3.14714247344297	-2.76195248947751\\
3.15284745160857	-2.56639609558817\\
3.15865802246036	-2.3807784958811\\
3.16456314781312	-2.20522728533895\\
3.17051419440374	-2.04075720875839\\
3.17696674583048	-1.87555798530673\\
3.18337663332874	-1.7240049598693\\
3.18980364034738	-1.58368196295976\\
3.19618507486177	-1.45503085652008\\
3.20325008709296	-1.32406189650114\\
3.21063111098184	-1.19907302097756\\
3.21805545643173	-1.08452962551021\\
3.22523601332121	-0.983510195609535\\
3.23186325420194	-0.898094247195106\\
3.2385029065389	-0.819447761880122\\
3.24530153391914	-0.745543933264697\\
3.2519569515857	-0.679181428856819\\
3.25861729204013	-0.618230787299307\\
3.26548307796544	-0.560665863704903\\
3.27245075682069	-0.507271929604802\\
3.27929090971069	-0.459378303382811\\
3.28621890711145	-0.415063313316987\\
3.29306554801554	-0.375076286665487\\
3.30003642479333	-0.337931687046491\\
3.3068990535617	-0.304590467261215\\
3.3138643891867	-0.273751375723785\\
3.3205757993171	-0.246660604273619\\
3.32749959765376	-0.221187282335785\\
3.3342961788289	-0.198424358773766\\
3.34109831659684	-0.177681696403729\\
3.34784666018998	-0.15895137188498\\
3.35460990479311	-0.141873091211331\\
3.36125239358947	-0.12661306495172\\
3.36782383749429	-0.112870130568022\\
3.37434992429269	-0.100445497862213\\
3.38087515338434	-0.0891416807849765\\
3.38743888576272	-0.0788073934870859\\
3.39392385078345	-0.0695336381306947\\
3.40046059304141	-0.0610498066063961\\
3.40596969432032	-2.36786321079778\\
3.41075105891639	-4.43037092593538\\
3.41513042425467	-6.31085799355318\\
3.41919436742352	-5.79996968395913\\
3.42345224372051	-7.36244829357943\\
3.4283586659894	-8.63682993123434\\
3.43360578308856	-9.64229718617817\\
3.43842527719046	-10.5470393469647\\
3.44250643403605	-11.4710342867979\\
3.44775489021819	-11.9421329279813\\
3.45340478702063	-12.1356151028645\\
3.45720914714991	-12.7174270894269\\
3.46105654553657	-13.1796917301561\\
3.46539172804797	-13.3782834882311\\
3.46925620141758	-12.1656343455477\\
3.47354684754321	-12.2396808030719\\
3.4772354184681	-12.4070565557064\\
3.48111937328463	-12.4229077136117\\
3.48620663099261	-11.9600598009433\\
3.49163164095506	-11.3086058660714\\
3.49564047123259	-11.0262735299476\\
3.49958889463837	-9.83071025157111\\
3.50372971356592	-9.44414852826284\\
3.50800322075362	-8.95214015266279\\
3.51206822607208	-8.45452399498031\\
3.5159657721859	-7.93837677627072\\
3.52	-7.32194836491745\\
3.52402814158914	-6.30785189263833\\
3.52829191414826	-5.62004227532435\\
3.53266774404699	-4.86023755749351\\
3.53685864818109	-4.09662749216434\\
3.5412359772126	-3.25306741376088\\
3.54570032369482	-2.35812498322704\\
3.55002654471132	-1.45427975169165\\
3.55446976206434	-0.787838886504022\\
3.55898128440319	0.0937314520827481\\
3.56353381648627	0.999119171173835\\
3.56816099884491	1.92632225653582\\
3.57309890738946	2.88435960125439\\
3.57815255524363	3.84197531191533\\
3.58379898783002	4.80108860994294\\
3.5894260676241	5.71810855073307\\
3.59586483594521	7.6012728398572\\
3.60256848860979	8.41792901799483\\
3.60995405115361	9.08282952709324\\
3.61733562995217	10.9325872511407\\
3.62425534769597	11.4298440743514\\
3.63038874616125	13.5149342173485\\
3.63674872123416	13.9329358794504\\
3.64335474611919	14.2057431367001\\
3.64991644279561	14.3935989857569\\
3.65621202704283	16.3542231837893\\
3.66275118236588	16.3489687402303\\
3.66935824576369	16.2302492106095\\
3.67602143993287	17.9056785434671\\
3.68250118283086	17.5981619257972\\
3.68916728845995	17.1341967240362\\
3.6957564460948	18.48570023866\\
3.70231111896865	17.7994086265653\\
3.70887095603324	17.0243876989061\\
3.71571402415181	17.7150965588103\\
3.72251367826042	16.5468227594232\\
3.72914067430084	15.3716789092398\\
3.73573948541609	15.3355907228165\\
3.74225687653119	13.873167598222\\
3.74892355519963	12.2871019853152\\
3.75538709339243	11.1862315653554\\
3.761737022829	9.35617445283421\\
3.76802752533669	7.48598705575637\\
3.77417309046902	5.60220167636448\\
3.78038035479834	2.8220865769557\\
3.78645295745138	0.591850922855444\\
3.79241143810157	-1.65025428282657\\
3.79863453316972	-3.92607904746044\\
3.80472671104664	-16.1292399569267\\
3.8117922955714	-14.8137478786751\\
3.81772252761437	-13.7905821500608\\
3.82376468723458	-12.8187457849122\\
3.82903108599781	-12.0261282890638\\
3.83405223536961	-11.3147783890264\\
3.83890285066379	-10.6663872774917\\
3.84374213286823	-10.0554207517361\\
3.84866722767502	-9.46843745888694\\
3.85358691202691	-8.91523972713424\\
3.85855486623029	-8.38836343336956\\
3.86360276843667	-7.88385972051155\\
3.86874599119722	-7.39999753107359\\
3.87391191339763	-6.94288771685419\\
3.8791139156281	-6.51013855953343\\
3.88430789515934	-6.10402995392214\\
3.88962351021987	-5.71369610099859\\
3.89497684688613	-5.34490071865479\\
3.90026282573703	-5.00324345851996\\
3.90569870237508	-4.6738002508089\\
3.91122063947841	-4.36048711443403\\
3.9165595658605	-4.07675439262822\\
3.92206758226781	-3.80259017921356\\
3.92753249537091	-3.54804441453042\\
3.93321158362496	-3.30080000924194\\
3.93878199306154	-3.07430916655876\\
3.94460272611354	-2.85349435823332\\
3.95025997826054	-2.65340097740236\\
3.95600983331462	-2.4637362805085\\
3.96178150960629	-2.28633549488202\\
3.96755450394956	-2.12104741584923\\
3.97343114714842	-1.96444390326837\\
3.97932103316445	-1.81849073922223\\
3.98554758476482	-1.67534706268237\\
3.99216521346477	-1.53487524153228\\
3.99872371244924	-1.40663294189678\\
4.00592828930681	-1.27736552224723\\
4.01334547557026	-1.1559476699564\\
4.02069291425514	-1.04635400823504\\
4.02802352672333	-0.946704916923728\\
4.03451601157171	-0.865871436338462\\
4.04110411752942	-0.790409197210034\\
4.04796154306043	-0.718337252298232\\
4.05479591996252	-0.652558877143198\\
4.06151694285878	-0.593292385956762\\
4.06840800962985	-0.537659906684187\\
4.07537764354158	-0.486251975328732\\
4.08224350124997	-0.439996650063371\\
4.08917044623981	-0.397379859163061\\
4.096079924775	-0.358590208012437\\
4.10301805429983	-0.323068694743524\\
4.1098784120098	-0.291044400088621\\
4.11672439297123	-0.261904885017385\\
4.12366293833851	-0.235004947692624\\
4.13052019233543	-0.210807958513225\\
4.13726335729329	-0.189135644254982\\
4.14409891549631	-0.16913552085842\\
4.15077994206409	-0.151344736740616\\
4.15744812491251	-0.135176763723387\\
4.16400943194739	-0.120689876550996\\
4.17050205116317	-0.107629605728986\\
4.17697685051264	-0.0957655591734818\\
4.18339227041709	-0.0850605741548792\\
4.18987836431125	-0.0752139199592942\\
4.19625121977424	-0.0664174339122138\\
4.20237706916514	-0.0587163116105465\\
4.20709919508275	-2.31451955966647\\
4.21164731944183	-4.35013331151292\\
4.2158114311774	-6.2230347773304\\
4.22022485819736	-7.87924349436758\\
4.22455007381571	-7.19237944248731\\
4.22968386466705	-8.39305307358165\\
4.23514414339092	-11.3350520471753\\
4.24043508522483	-12.0124255538198\\
4.24596823325121	-12.436374753396\\
4.25124156445725	-12.7595813213747\\
4.25584156621158	-13.1321413277565\\
4.26122225751911	-13.1277125400018\\
4.2661406798013	-13.1374028040958\\
4.27008490343308	-13.3472593723925\\
4.27511540223227	-13.0951894643104\\
4.27960811208859	-11.6642787846855\\
4.28337385096385	-11.7053584130706\\
4.28745933721978	-11.562121578265\\
4.29142995665536	-11.3720565237855\\
4.29565902533981	-11.0204709862102\\
4.3001180483589	-10.5214428837722\\
4.30447260955688	-9.23049648643687\\
4.30844607706369	-8.82703948099905\\
4.31248548652802	-8.33929709502548\\
4.31747362825493	-7.53653372634937\\
4.32150364960647	-6.93511656856664\\
4.32565494168263	-6.24588216246545\\
4.3297484869408	-5.28657038269476\\
4.3340454413944	-4.56219740505394\\
4.33822659184864	-3.81882404880234\\
4.34256466042373	-3.00323295890113\\
4.34687054276363	-2.15707083347809\\
4.35133156937931	-1.25259779752343\\
4.35575038780079	-0.327173619320447\\
4.36018591909291	0.625666559205045\\
4.36469673928273	1.12286267497978\\
4.36916201842721	2.01387934766426\\
4.37388224156547	2.93716504961143\\
4.37885855628736	3.87493706734372\\
4.38391545124461	4.8040459112493\\
4.389698535765	5.71917570658754\\
4.39592691578471	7.59891616906285\\
4.40249550595624	8.42227882006004\\
4.40988628260667	9.08821961991922\\
4.41730883505583	10.9359155198835\\
4.42441804966002	11.4067623455817\\
4.43053628943798	13.4867377834384\\
4.43666708123433	13.9499384702009\\
4.44302334591517	14.2797861264204\\
4.44966944663185	14.4520778588084\\
4.45601774051036	16.4097581909032\\
4.46237507512547	16.4605792219184\\
4.46893967121706	16.3581148503318\\
4.47562245830842	18.0455372080258\\
4.48221078575409	17.7013957366549\\
4.48887502699641	17.2388195456763\\
4.49553892894652	18.5719683936755\\
4.50233118241167	17.7915062015919\\
4.50918560139536	16.9019879538442\\
4.5157378115477	17.7052119791439\\
4.52238217269081	16.5999748447869\\
4.52899827112668	15.4274158013202\\
4.53565290807213	15.3702788880755\\
4.54229109108962	13.8601512363906\\
4.54888719032887	12.3001094452273\\
4.55524573295024	11.2347981081881\\
4.5615842088784	9.40407278776947\\
4.56795003576714	7.50776989431713\\
4.57416580793441	5.60400220509535\\
4.58019015202473	2.85911350792031\\
4.58623493579921	0.624826744389786\\
4.5921551197937	-1.62305160809132\\
4.59851596283722	-3.91913523622815\\
4.60457293916886	-16.1590953041511\\
4.61157228090999	-14.8530919026872\\
4.61842923381734	-13.6733248928922\\
4.62429971540306	-12.7359655392101\\
4.63018301583994	-11.8592000406313\\
4.63544442736547	-11.124875670648\\
4.64028952320802	-10.487738916507\\
4.64518165926617	-9.88030953110203\\
4.65011777223891	-9.30197066010742\\
4.65520434902181	-8.74028754432013\\
4.660148632503	-8.22580260240026\\
4.66529042528031	-7.7218192258193\\
4.67039845213707	-7.25071149970831\\
4.67560202443775	-6.79933688360066\\
4.68085056686573	-6.37154178952417\\
4.68614993954603	-5.96594831848323\\
4.69155007847647	-5.57824207722894\\
4.69692335020072	-5.21656218372796\\
4.70235009367552	-4.87419212724633\\
4.70787863774076	-4.54761703529271\\
4.71341462852548	-4.24167345518554\\
4.71891575157023	-3.95723662514931\\
4.7243198169814	-3.69564039751229\\
4.72990214851574	-3.44280373572217\\
4.73549772646465	-3.20598611148121\\
4.74109383964823	-2.98472718579567\\
4.74680357876722	-2.77400397224935\\
4.75250404488735	-2.57778531428551\\
4.75828302705584	-2.39236249922295\\
4.76408346815505	-2.21901671734601\\
4.77	-2.05449672912984\\
4.77587720630645	-1.90253623169403\\
4.78183399255481	-1.75938599439213\\
4.78814246464248	-1.61888348599152\\
4.79465835922881	-1.4848845545345\\
4.80119399049822	-1.36099023790685\\
4.8082998284087	-1.23730602137502\\
4.81564622190698	-1.12053095717286\\
4.82298955254832	-1.01413318982737\\
4.83037204836656	-0.916691421265429\\
4.83722102370895	-0.834117149725487\\
4.84380534097082	-0.761260261006151\\
4.85051359914754	-0.693094785808642\\
4.85742443190965	-0.628764938168088\\
4.86425912172728	-0.570555734319\\
4.87109324632925	-0.517297578548989\\
4.87792635243731	-0.468592914722041\\
4.88497785846461	-0.42270716930936\\
4.89186782212407	-0.381812300851253\\
4.89882064034943	-0.344164196591232\\
4.90561094155505	-0.310617100240732\\
4.91245902694341	-0.27974260936247\\
4.91928272321698	-0.251690089251369\\
4.9261084036881	-0.226114098295248\\
4.93292537731327	-0.20284575444817\\
4.93965599946784	-0.18191820876645\\
4.94641835055115	-0.162769934745187\\
4.95312891223597	-0.145475220168246\\
4.95982460275141	-0.12977306330428\\
4.96640211534719	-0.115734967493863\\
4.97295175899955	-0.10300989058128\\
4.9795164303032	-0.091407808523228\\
4.98601776205924	-0.0809611740565303\\
4.99247502576267	-0.0715288246528149\\
4.99886166915551	-0.0630488545270441\\
5.00392544821004	-0.0568797248849041\\
5.00872844432531	-2.23915508446173\\
5.01298505552196	-4.23237610557212\\
5.017555453451	-6.00221495620321\\
5.02224333544243	-7.5530561849893\\
5.02742163938135	-8.81221924249988\\
5.03293115623037	-9.78535451137338\\
5.03829581514831	-10.5773799436323\\
5.04364877934332	-11.1798254342094\\
5.04888433696279	-11.6367339107742\\
5.05413004787827	-11.9311189637139\\
5.05967887006093	-11.9907855498017\\
5.06450085621814	-12.1268784575766\\
5.06949305997159	-12.0937137109748\\
5.07392614410919	-12.1220262537176\\
5.07812179792274	-12.1262370595561\\
5.08252141343207	-11.9735908722393\\
5.08637585984396	-11.9058264455425\\
5.09023526268244	-11.7522402258572\\
5.09422476819989	-10.5112576843353\\
5.09805280066423	-10.286562136278\\
5.10214176159974	-9.90983203537222\\
5.1060313339475	-9.5206222268075\\
5.11037369835488	-8.93092460122786\\
5.11445469005169	-7.80639216085631\\
5.11852408198274	-7.26265867493178\\
5.12272186056504	-6.6289977270079\\
5.12681222014843	-5.96766311435581\\
5.13103505780319	-5.22302134270669\\
5.13544375847355	-4.39125532262707\\
5.13978762496495	-3.51009839082428\\
5.14400946974221	-2.73840100741866\\
5.14848499433993	-1.88683320996395\\
5.15287432735661	-1.02059871305527\\
5.15739250118485	-0.109863993166548\\
5.16198990707965	0.830116543949271\\
5.16663111404639	1.78869843516704\\
5.17169126511814	2.78691670005269\\
5.17648448466567	3.76145439924223\\
5.18138702224739	4.73678608570282\\
5.18770870901129	5.71025795090396\\
5.19410843884595	6.60740815726551\\
5.20064341562282	8.53328942045414\\
5.20758510066387	9.27311980049078\\
5.21496828203599	9.86057824770945\\
5.2223507519259	11.703403421208\\
5.22892538144257	12.1830968903756\\
5.23507069896416	14.2861428175079\\
5.24098442597532	14.7427562870939\\
5.24739384051314	15.0003998888989\\
5.25402231380006	15.1104671441696\\
5.26039871047099	17.0571472511489\\
5.26705172275224	16.9446881580102\\
5.27365031042028	16.7546052470909\\
5.280337253869	18.3783536445484\\
5.28701631063441	17.9151715251307\\
5.29372384114106	17.3505852196407\\
5.30040721737793	18.5605673020023\\
5.30733265904572	17.6315360977845\\
5.31401404649578	16.7172413322459\\
5.32065394674282	17.3089036790758\\
5.32724173778953	16.1255021510891\\
5.33394136439929	14.8210982935381\\
5.34045532494927	14.5689139501642\\
5.34703765563345	12.9720978623326\\
5.35362833553468	11.3094524897054\\
5.36003579175297	9.89648725585254\\
5.36622395007246	8.00063230487935\\
5.37241582634225	6.04346486598107\\
5.37856935199661	4.04648027276021\\
5.38446508541549	2.05778930647358\\
5.3905226621855	-1.44624476267273\\
5.39706944445486	-3.8326387013454\\
5.40339238172572	-6.16241471083705\\
5.40919182480635	-16.2755759245728\\
5.41626717496202	-14.9239879109652\\
5.4221326680508	-13.8863077459548\\
5.42805005869702	-12.910156841337\\
5.43332861496536	-12.0955017078818\\
5.43827511757281	-11.3772078029786\\
5.44316585021055	-10.7074869317156\\
5.44807183452639	-10.0738660105285\\
5.45305290645353	-9.46749803683994\\
5.45802162721686	-8.89764735986543\\
5.46303315955223	-8.35630856917651\\
5.46800557650371	-7.85049253330216\\
5.47320693087104	-7.35283223705708\\
5.47835435686045	-6.89014859469486\\
5.48360830233912	-6.44666982179525\\
5.4887876752545	-6.03626089610212\\
5.49418604806285	-5.63509098143167\\
5.49961557363287	-5.25731824248039\\
5.50502111466438	-4.90524715665237\\
5.51052857213357	-4.56966436726982\\
5.51604856004767	-4.25527150510211\\
5.52157096208722	-3.96134331284646\\
5.52704923344232	-3.68883701978235\\
5.53263910585644	-3.42911542458313\\
5.53831220486393	-3.18324722065324\\
5.54389875009494	-2.95744544761925\\
5.54953491337006	-2.74497734423417\\
5.55532664544535	-2.5416429250211\\
5.56114203377254	-2.35175572692158\\
5.56708330586166	-2.1715309110432\\
5.57294790563099	-2.00635250948403\\
5.57882760399722	-1.85256531710295\\
5.5848718487953	-1.70595489615671\\
5.59132887752499	-1.56127156974967\\
5.59800964660436	-1.42358860354015\\
5.60533680017506	-1.28551525535731\\
5.61275678181164	-1.15832884231682\\
5.62010940683867	-1.04375913422238\\
5.62730014290725	-0.941799375152111\\
5.63376956985322	-0.857886910703015\\
5.64030240141092	-0.780068275873617\\
5.64712338380901	-0.705651225085273\\
5.65395422655112	-0.637562385638462\\
5.66074758539296	-0.575714576219164\\
5.66765083607346	-0.518368789145609\\
5.67451593855151	-0.466387363709967\\
5.68147154335148	-0.418426414134964\\
5.68843065801073	-0.374784045216102\\
5.69526989832094	-0.335769964259544\\
5.70206270509235	-0.300505989721213\\
5.70899233970535	-0.267810257891201\\
5.71600358095866	-0.237813176491998\\
5.72286397789361	-0.211206815981745\\
5.72972690354827	-0.187074723563062\\
5.73663287633422	-0.165084332924319\\
5.74333766727064	-0.145747135222718\\
5.75006658506322	-0.128163727768444\\
5.75675228668113	-0.112348772695071\\
5.76337811597711	-0.0981651314040143\\
5.76994579006581	-0.0854453850336631\\
5.77637293173793	-0.0741800930593079\\
5.7829061467307	-0.0638264503393791\\
5.78943145203912	-0.0544964423009057\\
5.79566207011913	-0.046451324122378\\
5.80139190052678	-0.0397367578106544\\
5.80625205346532	-2.33475963850038\\
5.81066442307223	-4.41894304882278\\
5.81487209856028	-4.05144842343669\\
5.81911669890803	-5.79104051777263\\
5.82328413869112	-7.37075444899518\\
5.82734554835049	-8.80898215787046\\
5.83223131165702	-9.91822358041349\\
5.8374747589853	-10.7546122562212\\
5.84268291622296	-11.4095878516853\\
5.84767781772665	-11.9475180873177\\
5.85228796528568	-12.4398823287277\\
5.85615771760577	-13.020597930555\\
5.86118496345347	-13.1249707450062\\
5.86651924439695	-13.0027729151287\\
5.87063649604493	-13.153050509903\\
5.8757740465338	-12.8657130786292\\
5.87963329848682	-11.6436929321013\\
5.88350398734375	-11.652197064803\\
5.88739209012326	-11.5710511258268\\
5.89120596158899	-11.4308459456638\\
5.89538664622975	-11.0942282790478\\
5.89931367453061	-9.90022472085527\\
5.90436233937104	-9.25110878949489\\
5.90873232239327	-8.73605794341714\\
5.91277955272633	-8.24824856149238\\
5.91676934699453	-7.71288128862528\\
5.92069479891861	-7.13216938028567\\
5.92482611164363	-6.10571980956084\\
5.92908586222698	-5.42797546660719\\
5.93339055886591	-4.69399228775806\\
5.93777900999703	-3.90027151350681\\
5.94207589862472	-3.08599370242923\\
5.94646100370043	-2.21875648485961\\
5.95080304148104	-1.32574320459098\\
5.9551585537005	-0.399556088344282\\
5.95966567982934	0.186896082953809\\
5.96434801613921	1.09326629298343\\
5.96979485763507	2.0751468078263\\
5.97502056977166	3.6943205839884\\
5.98040538197982	4.71531006035333\\
5.98617854728565	5.70772222066242\\
5.99252421349435	6.63952014869158\\
5.99839820166368	7.51070793914415\\
6.00507929666293	9.48397891896429\\
6.01248411786099	10.1175301917491\\
6.01989809083986	10.6236284943985\\
6.0270905948913	12.4898095338123\\
6.03317344881399	12.9960393383455\\
6.03942955368548	13.38886320263\\
6.04580950793868	15.396410349835\\
6.05252631747672	15.5028832691197\\
6.05874066564546	15.6488472554196\\
6.06514124105581	17.5583328254591\\
6.07176494678304	17.37418465255\\
6.07835173631581	17.108237884997\\
6.08506799093469	18.6477348295485\\
6.09167278988611	18.1234829571937\\
6.09835514845005	17.4796027856069\\
6.10507252957184	18.5528422383686\\
6.11183905836778	17.5885654779951\\
6.11843678741595	16.6096159301211\\
6.1250667361657	17.0196041082968\\
6.13178476801449	15.6732489704718\\
6.13849303403824	14.2592254816097\\
6.14505848128684	13.7160129356587\\
6.15148737378361	12.0602070553427\\
6.15786519405298	10.3548791633632\\
6.16406988637518	8.64175393393258\\
6.17026120824881	6.6049320356676\\
6.17639461343495	4.53172800116942\\
6.18244392799739	2.42997680303743\\
6.18831672605063	0.316890240835788\\
6.19430516915942	-1.84544653142577\\
6.20067120795195	-6.12788249008386\\
6.20661248176995	-16.7960668989815\\
6.21292418460994	-15.5474850485476\\
6.21951316326171	-14.3398658161401\\
6.22551177266957	-13.3195797995997\\
6.23091911777789	-12.4601548263393\\
6.23592698099864	-11.7120758106716\\
6.24093838573385	-11.0068652530221\\
6.24573599239922	-10.3701461926664\\
6.25077943939595	-9.73903921692822\\
6.25588934178724	-9.13733582539133\\
6.26086245549176	-8.58611380429493\\
6.26601450713195	-8.04876013876608\\
6.2710722111035	-7.5526922770161\\
6.27618196318508	-7.08132184291662\\
6.28133661377196	-6.63439783503796\\
6.28659023315997	-6.20669921287941\\
6.29198755439524	-5.7947807840729\\
6.29737201046025	-5.40990360636986\\
6.30282987268192	-5.04470152398471\\
6.30832121454092	-4.70100624222202\\
6.31377081909629	-4.3819991905938\\
6.31904665256034	-4.09281690782739\\
6.32447997465811	-3.81396108857257\\
6.32999488677828	-3.54936800139332\\
6.33563357474934	-3.29683211059588\\
6.34122921171516	-3.06305482285883\\
6.34692539550044	-2.84117626359308\\
6.35273063155721	-2.63066190891342\\
6.35853236936685	-2.43496961731893\\
6.36432802352711	-2.25316419085008\\
6.37017771007033	-2.08259396482258\\
6.3760974568981	-1.92230499016564\\
6.3821095609264	-1.77132853140309\\
6.38832909985445	-1.62678708456497\\
6.39479712239809	-1.48811789566064\\
6.40161988177779	-1.35373600085651\\
6.40904813727777	-1.22019233877511\\
6.41640052619766	-1.10001297943656\\
6.42382129257533	-0.989772363233545\\
6.43043473029755	-0.900100053590639\\
6.43707186285683	-0.817569374559618\\
6.44366366590809	-0.742421078261996\\
6.45041096157245	-0.671980005621968\\
6.4571678772267	-0.607482693814945\\
6.46390761765537	-0.548688022326353\\
6.47069015360245	-0.494651126404075\\
6.47758694644299	-0.444549377212339\\
6.48446493148387	-0.399047276660919\\
6.49136880875246	-0.3574813824659\\
6.49814143848959	-0.320370721386541\\
6.50510241237299	-0.285692755539095\\
6.51211723178441	-0.253998296422111\\
6.51908029974847	-0.225488485793768\\
6.52586891075707	-0.200280895268081\\
6.53276358030225	-0.177071040335889\\
6.53954896762932	-0.156381615643648\\
6.54611903925891	-0.138210987490235\\
6.55282249126353	-0.121400503364889\\
6.55954607203768	-0.106145477648876\\
6.56610772361867	-0.0926767611293627\\
6.57267195980473	-0.0804861402029517\\
6.57909159095749	-0.0697012005861305\\
6.58540635354758	-0.0600978235475253\\
6.59189273175688	-0.0511846771336589\\
6.59823964905425	-0.0433179716623825\\
6.60353985220588	-0.0373444843561786\\
6.60852711249121	-2.22888082352895\\
6.61292245727673	-4.21878673946659\\
6.61722726841306	-6.0247059575665\\
6.62177604452837	-7.60951561281059\\
6.62644039953147	-8.9808979424684\\
6.63139928340198	-10.0985448498605\\
6.63683590668753	-10.9070664797103\\
6.64247520114989	-11.4629074642967\\
6.64814413693061	-11.8206407460002\\
6.65370154649584	-12.0365375220413\\
6.65843360716387	-12.3389289691302\\
6.66372381558114	-12.3451680323192\\
6.66919909349994	-12.169267758709\\
6.67432109730011	-11.9869633552563\\
6.67893062599937	-11.8605422941603\\
6.68331229255927	-11.7120350596045\\
6.68704931810425	-11.6792064883388\\
6.69096723098107	-11.5064664609324\\
6.695	-11.2160147962023\\
6.69898713370399	-9.99655919464351\\
6.70318083389876	-9.5926852203926\\
6.70793073967674	-8.96201680942049\\
6.71180751010743	-8.51652454305445\\
6.71589149620292	-7.94831357203573\\
6.72004332206749	-7.30081930645001\\
6.72412783030108	-6.2740710988884\\
6.72846880295816	-5.56979934464656\\
6.73271603797883	-4.8406484200688\\
6.73746462134567	-3.96399633988378\\
6.74171489124428	-3.15384836728879\\
6.74596632422618	-2.30382191507057\\
6.75050138386635	-1.37235936263204\\
6.75494940356168	-0.711556079341946\\
6.75923729994232	0.133408702013669\\
6.76391768371606	1.04752358574163\\
6.76900916737029	2.00759749693316\\
6.77377385663617	2.93664264678381\\
6.77841440932555	3.86077687431351\\
6.78361511357414	4.8026475378697\\
6.7894815364169	5.72431933618496\\
6.79592550141232	7.60467913935035\\
6.80247847240377	8.42873044902744\\
6.80989788885375	9.09243726419681\\
6.8172844126463	10.9438114227236\\
6.82449018669146	11.4011449832341\\
6.83060360331186	13.4782833292275\\
6.83683065799355	13.920076676097\\
6.84323934642134	14.2354729927354\\
6.84994730492387	14.3900889747723\\
6.85630859925783	16.330276244209\\
6.86278421926611	16.3426164624746\\
6.86941135686331	16.2173300656328\\
6.87613679575231	17.8684777743232\\
6.88277588814394	17.5038444700748\\
6.88940688477048	17.0515470124681\\
6.89615901542263	18.3294256371068\\
6.90274201213304	17.6327249234979\\
6.90946519562217	16.7960912149472\\
6.91602865150796	17.5868974802104\\
6.92272737207656	16.4628124340974\\
6.92949626192974	15.235067632809\\
6.93625338835236	15.1325902981842\\
6.9428628744041	13.6455045790523\\
6.94936915451269	12.130059558099\\
6.95571356308859	11.0761302013537\\
6.96206107449356	9.25655569276117\\
6.96833367205023	7.40167690332365\\
6.97452025341992	5.51802994583553\\
6.98059103213179	2.78254926687002\\
6.98658648014508	0.572984218474089\\
6.99248417723549	-1.65674762942784\\
6.99880541769069	-3.93491028135132\\
7.00479105647517	-16.1156807007267\\
7.01167275848099	-14.8340896324075\\
7.01798345602591	-13.7462062450814\\
7.02446224323138	-12.7100038003098\\
7.02995243441853	-11.8915565902429\\
7.03493385845375	-11.1933181959651\\
7.03984650812802	-10.5436898239073\\
7.04481489127085	-9.92386941161166\\
7.04978574904391	-9.33908095986778\\
7.05479200905359	-8.78386025515241\\
7.05977709493128	-8.26274304379851\\
7.06490362451623	-7.75801912822334\\
7.06996309842464	-7.28913283890754\\
7.07509175098522	-6.84177486637724\\
7.08027972641682	-6.41620989234809\\
7.0855162057801	-6.01256364580953\\
7.09082504018532	-5.62832896126424\\
7.09617962206057	-5.26474524039022\\
7.10167231205023	-4.91526685866735\\
7.10713243572107	-4.58998299701361\\
7.11259495997441	-4.28526038461313\\
7.1179324264363	-4.00628789238542\\
7.12342541099973	-3.73736797033321\\
7.12900599128533	-3.48187150901901\\
7.13465418030505	-3.24030535740997\\
7.14025794810027	-3.01648436068224\\
7.14598785127342	-2.80289204672376\\
7.15178816978472	-2.60137254789035\\
7.15760570607119	-2.41312691443015\\
7.16350039884295	-2.23560861338313\\
7.16942719124166	-2.06963980930816\\
7.17545961111211	-1.91272110495308\\
7.18166783580411	-1.76299864909172\\
7.18779778201911	-1.6260528188058\\
7.19433906547279	-1.49098657395834\\
7.20071891101422	-1.36945677236629\\
7.20790667057723	-1.24367508758609\\
7.2152542676919	-1.12631416558915\\
7.22267412625033	-1.01833640509718\\
7.23007830321545	-0.920240289633532\\
7.23682591353959	-0.838540014880814\\
7.24337413724471	-0.765706965114693\\
7.25027437830703	-0.695295061758792\\
7.25719596211852	-0.630678113650913\\
7.26395868652146	-0.572891548875333\\
7.27075353722276	-0.519725208677053\\
7.27776105224591	-0.469617813232115\\
7.28465543808914	-0.424617075821189\\
7.29152504971855	-0.383669029785325\\
7.29846789050115	-0.345906135363636\\
7.30533087400168	-0.31186096197961\\
7.31222158286897	-0.280690590592672\\
7.31909842375546	-0.252343093936838\\
7.32594504434252	-0.226631946131998\\
7.33278524017173	-0.203239579683602\\
7.33955317346399	-0.182164281202409\\
7.34629944105097	-0.16303554495432\\
7.35303148502424	-0.145662345525916\\
7.35969008706306	-0.130024641838569\\
7.36629443761885	-0.115907720887115\\
7.37278422609739	-0.103276681443437\\
7.3792694135644	-0.0917831492386498\\
7.38573716317387	-0.0813526413525279\\
7.39222997286603	-0.0718336315486102\\
7.3986814631343	-0.0632423370502393\\
7.40443614863846	-0.056250257980578\\
7.4094798872449	-2.20498337338213\\
7.4138709922896	-4.15566157666108\\
7.4177945915842	-5.97236036369999\\
7.42154302742418	-7.66506400067447\\
7.42636505378099	-9.01300471209737\\
7.43166379212331	-10.0581312054371\\
7.43683526056752	-10.9238946479643\\
7.44195961226797	-11.6122484561732\\
7.44720163706686	-12.0936869682374\\
7.45167649121321	-12.6324027944501\\
7.45666098855234	-12.8825624799513\\
7.4604154545824	-13.3820504608672\\
7.46504488349949	-13.4907914578564\\
7.46877791001866	-12.3116795104227\\
7.47266576305434	-12.515749811527\\
7.47643220754717	-12.6649967631716\\
7.48029129420116	-12.6930943975544\\
7.48485930400711	-11.2467161946302\\
7.48880546413581	-11.1434654401693\\
7.49274450021787	-10.9622328885481\\
7.49670024418968	-10.6976585399529\\
7.50095739028881	-10.2652627348792\\
7.50501051449963	-9.82237110267904\\
7.50915036990793	-8.62998870140756\\
7.51310732987725	-8.16906924832741\\
7.51699092273874	-7.66403672449878\\
7.52128303080085	-6.99123615429654\\
7.52597902575321	-6.1673913397207\\
7.53058437040904	-5.32501472672954\\
7.53477159525432	-4.40802206938542\\
7.53910349110571	-3.64431379492948\\
7.54352889993904	-2.82569759299231\\
7.54789669894443	-1.98434854103208\\
7.55233308665011	-1.10119807408733\\
7.55692007405652	-0.171650513192385\\
7.56156502275358	0.782655174216571\\
7.56709119992307	1.83058318789281\\
7.57241209721253	2.83723579275596\\
7.57791994112948	3.83097735709697\\
7.58278885978838	4.77487971098382\\
7.58856958982791	5.71444389106644\\
7.59506463998114	7.63165504805627\\
7.60169679506561	8.47000983108878\\
7.60911908803809	9.14946394423013\\
7.61650345571124	11.0364262309551\\
7.6235576314021	11.5293406266328\\
7.62953375099392	12.0844195435566\\
7.63553844849824	14.1868967908231\\
7.64193416613318	14.5255072245461\\
7.64856805620605	14.7153049074167\\
7.6549541263952	14.872470403295\\
7.6614101166265	16.7497282942392\\
7.66818650547653	16.5901792770861\\
7.675	18.2653993371041\\
7.68166581979795	17.8963497185694\\
7.68844326381531	17.3942358584789\\
7.69515303437746	18.7257273823966\\
7.70185035772158	17.9815686106791\\
7.70864630442912	17.1121503396708\\
7.7154300135407	17.8334020771177\\
7.72230028510059	16.6331302732912\\
7.72897842358775	15.4351960035586\\
7.73561855699708	15.3840570882908\\
7.74231369918005	13.8515558670126\\
7.74902387702754	12.2512595844732\\
7.75549742014071	11.1484082263438\\
7.76197192259497	9.28279061410793\\
7.7681995702993	7.43772973308767\\
7.77448451452706	5.52542378901907\\
7.78068925079218	2.7622322758161\\
7.78678357090049	0.542114810552863\\
7.7926502029422	-1.67545821599114\\
7.79890882618851	-3.94205743347736\\
7.80472271776311	-16.1300137429683\\
7.81170853851349	-14.8287129619286\\
7.81772342438723	-13.7904319909094\\
7.82333311011518	-12.8858991861564\\
7.8285129781242	-12.1019478593352\\
7.83333041970788	-11.4144695247076\\
7.83836121157603	-10.7369643376744\\
7.8432663358144	-10.1139558975787\\
7.84822363109622	-9.5199172989236\\
7.85325324280051	-8.95174963613471\\
7.85828222446119	-8.41648075723852\\
7.86328372972531	-7.91485833146311\\
7.86836814552162	-7.4345462607751\\
7.87346971958065	-6.98092463766194\\
7.87867781296393	-6.54539549201787\\
7.88397670708522	-6.12917968929771\\
7.88933234609154	-5.73444005940379\\
7.89458792183761	-5.37090425634711\\
7.89987573331223	-5.02753388166499\\
7.90523257675634	-4.70121332447524\\
7.91049968722279	-4.40022040696925\\
7.91578377415107	-4.11685642929337\\
7.92112224561742	-3.84835608921713\\
7.92663720258664	-3.58859955651675\\
7.9321185219457	-3.3470719225877\\
7.93778125405085	-3.11387575523956\\
7.94346442379454	-2.89545286551611\\
7.9492153618454	-2.68931438032094\\
7.9550225101286	-2.49536125795133\\
7.9608421301467	-2.31435869093406\\
7.96670987736546	-2.14450255106172\\
7.9725751362977	-1.9865544466047\\
7.97859443590346	-1.83592593669242\\
7.98478523098903	-1.69228443193223\\
7.99129013840522	-1.55279308074189\\
7.99773175240727	-1.42536150959424\\
8.00490277069978	-1.29506098445375\\
8.0122928727328	-1.17249640307333\\
8.01970871142605	-1.06045099664825\\
8.02690847680267	-0.961271438555635\\
8.03349038325768	-0.878200588545651\\
8.04013152169277	-0.801153725083093\\
8.04703210944817	-0.727737968289214\\
8.05393461962078	-0.660532883962739\\
8.06059971451877	-0.601079820870322\\
8.06749049822265	-0.544782401991517\\
8.07442971362338	-0.49297168861682\\
8.0812527618817	-0.446416359991707\\
8.08816016726067	-0.403355127841357\\
8.09509840655371	-0.363885848946368\\
8.10206984226066	-0.327731233173604\\
8.10899449217021	-0.295006724227501\\
8.11590155514785	-0.265266267939176\\
8.1227864687214	-0.23826437664754\\
8.12964696886601	-0.213764411037748\\
8.13645573797732	-0.191626254562611\\
8.14322960785999	-0.171574801586545\\
8.14994129454247	-0.15348765556646\\
8.15654866975093	-0.137269852344043\\
8.16315645331013	-0.122497580514067\\
8.16980411918405	-0.108975866515334\\
8.1763203605008	-0.0969184347500253\\
8.1828116400296	-0.085988655718388\\
8.18933587042614	-0.0760018539256109\\
8.19581161123727	-0.0669977564768081\\
8.20213387370975	-0.0590086806132507\\
8.20813764238024	-0.0105962228189736\\
8.21311156957521	0.113865832802093\\
8.21787701929927	0.30745853445436\\
8.22214759408073	0.568234813038223\\
8.22637012132736	0.890820725785996\\
8.23108030135179	1.25758301269311\\
8.23646700013652	1.64488110259179\\
8.24215834390606	2.04482739753172\\
8.24814871645732	2.44264537132282\\
8.25393230166906	2.85521570194815\\
8.26	4.15557476194917\\
8.26623364951685	4.57041264562081\\
8.2722051997741	4.9931907556992\\
8.27805024682653	5.41252058761415\\
8.28496030605902	5.66933213971431\\
8.29235228193264	7.07184938198164\\
8.29917021528562	7.26675925971503\\
8.30464716467052	7.66474857834906\\
8.31037389280953	9.55912781261267\\
8.31585017050126	9.96301589813286\\
8.32213238313979	10.139374789077\\
8.32787271530641	10.4185712613395\\
8.33334488748766	10.7432967592421\\
8.33896598837785	11.0026606013778\\
8.34533977537319	13.0210667208087\\
8.35139931638332	13.1074388608301\\
8.35693446169247	13.346468217604\\
8.36256972872551	13.5261087997365\\
8.36890904482702	13.4160346231632\\
8.3753162201535	15.6534103987555\\
8.38152853158721	15.5365073878531\\
8.38783719722679	15.3476149741793\\
8.39408935328093	15.155797853957\\
8.40022362399363	17.786475766584\\
8.40609160825739	17.762237373401\\
8.41220805849304	17.5948263053497\\
8.41865716577873	17.2378127016128\\
8.42471912095188	17.0771199326872\\
8.43068780005695	20.3588848870788\\
8.43695543578577	20.1404237318229\\
8.44323302585152	19.9371674596675\\
8.44960758825748	19.7066714895389\\
8.45567849432038	24.1191659712846\\
8.46211763744487	24.1959217875695\\
8.46878766520829	24.3069821481797\\
8.47535043781395	31.9479097904293\\
8.48255832926109	34.7440585583692\\
8.48996840061201	42.6365512041975\\
8.49731421858296	34.2245045641896\\
8.50458719388914	26.8593938238851\\
8.51179430209128	20.4144151017003\\
8.51829508439455	15.2606852132604\\
8.52445212764816	10.9039478119373\\
8.53024272095695	7.23238021361167\\
8.53574092719566	4.09712054593081\\
8.54120923309259	1.29115355373235\\
8.54634543282939	-1.08255776357781\\
8.55313437362205	-3.86326363535094\\
8.56020881860111	-6.36812570526926\\
8.56609197976358	-8.1752253642922\\
8.57133560058101	-9.5936889848533\\
8.57627831215203	-10.7782938925748\\
8.58140834999567	-11.8635060063046\\
8.58659549520546	-12.8230806696433\\
8.59182656504464	-13.6618644537626\\
8.59717545871083	-14.3967678019549\\
8.60254734886999	-15.0204981404853\\
8.60790043324927	-15.5379570247401\\
8.61341956418166	-15.9723544930868\\
8.61878816284785	-16.3070845268151\\
8.6241668858309	-24.7233317819967\\
8.62885630969752	-65.2823920299033\\
8.63290345795433	-84.5318639491647\\
8.63694048622812	-98.6650233521265\\
8.64087017080966	-109.963859375948\\
8.64509620604876	-118.409459273445\\
8.64905048226518	-110.029422044145\\
8.65230407224405	-118.041491448144\\
8.65634726323843	-122.871014073297\\
8.6609939452422	-124.754826964769\\
8.66501469733669	-126.779864742363\\
8.66892157693857	-116.978798830231\\
8.67246195172845	-118.633115653362\\
8.67611519141571	-118.784417642625\\
8.67985341220596	-109.497766534669\\
8.68350130124873	-108.296345957071\\
8.68705970353947	-106.020285400407\\
8.69049457889609	-102.626518369979\\
8.6939709003722	-94.5397696524649\\
8.69776594377126	-89.0033480791929\\
8.70167928564146	-81.6569559481751\\
8.70553353481891	-73.31969808993\\
8.70834136980553	-68.0032445964973\\
8.71140478040722	-60.9424476428897\\
8.71523105236279	-52.0869236479566\\
8.71924711000112	-45.973880394588\\
8.72338959100495	-37.0623213742488\\
8.72753560721232	-28.0869936314307\\
8.73161386317283	-19.2024364863497\\
8.73550495778219	-10.5501137782918\\
8.73947128695128	-7.45723515367429\\
8.7434642024678	0.515759945535663\\
8.74742024429822	8.27080031815028\\
8.75134594172132	15.7523951261405\\
8.75517688906915	22.8856414622769\\
8.75919881275952	23.3771919751467\\
8.76325196884562	29.5505619800788\\
8.76752811760027	35.1673155334387\\
8.77119774943894	40.2689430692081\\
8.77577409140404	44.3822153892431\\
8.78052840541194	47.4577891876372\\
8.78490312631834	45.5399894254406\\
8.79053394660555	49.9566259334364\\
8.79774589569785	48.0915018800141\\
8.80513610030969	44.8821846409146\\
8.81236533238032	41.3191464292022\\
8.81974670464058	37.968505181687\\
8.82704225322937	34.9198843549849\\
8.83426891820025	32.1377408434055\\
8.84142796165562	29.5968292682227\\
8.84857400362764	27.2576979791918\\
8.85568120787965	25.1116950513806\\
8.86281393487478	23.1250269802666\\
8.87	21.2797328308565\\
8.87712405799535	19.5932452031924\\
8.88425247322121	18.037161983362\\
8.89129643734087	16.6187771343069\\
8.89834325492752	15.3093857461982\\
8.90532486357727	14.1119811906728\\
8.91230606616305	13.0065131351646\\
8.91929847151375	11.9843914065185\\
8.92627757757919	11.0427287668081\\
8.93324215865458	10.1753005811817\\
8.94017689172811	9.37790295355694\\
8.94712112259995	8.6407105559595\\
8.95410550870765	7.95644465647395\\
8.9610310231109	7.33028835515483\\
8.96794191118163	6.75347648551743\\
8.97488664112548	6.218508886224\\
8.98185559142052	5.72327275299799\\
8.98877747183298	5.26949500150899\\
8.99563429311622	4.85459458942725\\
9.00258311523602	4.46660881420001\\
9.00952416191806	4.14956413675502\\
9.01648404826516	4.13856236650234\\
9.02344275357829	4.06471299078717\\
9.0303698029307	4.50260432713563\\
9.03728837207744	4.58057282166607\\
9.04421838482588	4.67819599482909\\
9.04965406249433	4.90929292657252\\
9.05561080279138	5.9423548342872\\
9.06171870079689	6.19386218870657\\
9.06783158023767	6.44190253647481\\
9.07393245503656	6.68392449538806\\
9.07998293104437	6.92172268956906\\
9.08616934525418	8.34743390415877\\
9.09259114844701	8.52234374171111\\
9.09924962719557	8.62286495946797\\
9.10599976516207	10.1540457103343\\
9.11221681605037	10.3023433636449\\
9.11800943459815	10.5249183288049\\
9.12396839938737	10.6807829522043\\
9.12973735235856	10.8603609176388\\
9.13576386419683	12.8107039357406\\
9.14180870739639	12.883394187128\\
9.14795893326249	12.8906987102718\\
9.15406274394121	12.8824008914257\\
9.16029628828553	15.0045036962417\\
9.16651951551519	14.9057453177865\\
9.17294057534689	14.6967871377883\\
9.17932025791682	14.4738392483972\\
9.18572358968012	16.743638321564\\
9.19206732555744	16.4858108779713\\
9.19851057567998	16.1568433983592\\
9.20522696208027	18.5566129367568\\
9.21160407055057	18.2277276981886\\
9.21816774052157	17.7847039572662\\
9.22484758412431	17.2681780312937\\
9.23121536454425	20.2732294713604\\
9.23776685311424	19.8543787156164\\
9.2445905803604	19.2848359350597\\
9.25129560472495	22.8837667045648\\
9.2578583656744	22.6914809788571\\
9.26471060157311	22.4159695495499\\
9.27178546641202	27.943635485817\\
9.27897855779615	28.7271999589236\\
9.28632742280115	47.3070008198937\\
9.29375054001463	38.2719187190353\\
9.30112985460006	30.3317347717084\\
9.30851790418947	23.3197761186938\\
9.31541403155925	17.53883304306\\
9.3210625621831	13.3034881066626\\
9.32663508404711	9.52930334769777\\
9.33263468831772	5.87869401055224\\
9.33853402340146	2.67233684114093\\
9.34399501832312	0.0151230182571815\\
9.34921330390045	-2.26685078612418\\
9.35458126843594	-4.37236782081428\\
9.35963845709911	-6.14865718523248\\
9.36447598072097	-7.67370367127151\\
9.36913100075709	-8.99214216496278\\
9.37424333951486	-10.2839976765474\\
9.37940910335744	-11.4359152645744\\
9.38441853325297	-12.4171876084771\\
9.38968518282418	-13.3161848888428\\
9.39449731483988	-14.0281098453287\\
9.39920013152699	-14.6307749837717\\
9.40326110689083	-15.0825720987351\\
9.40769765885825	-15.5087089215665\\
9.41176226515333	-15.8416029735985\\
9.41587236983115	-16.1262515289259\\
9.42029182233361	-25.2033021177869\\
9.42487899085021	-24.6264514434037\\
9.42982327599605	-64.3489387333018\\
9.43449550966203	-82.3495326981899\\
9.4389524458283	-95.2843185394744\\
9.44273744148888	-106.335690833819\\
9.44627595528272	-115.855026460856\\
9.45044790304014	-122.285830207458\\
9.45439153335033	-113.399880979909\\
9.45806808374617	-118.789445074025\\
9.46167207016722	-123.070168064809\\
9.46530323401078	-126.034999764594\\
9.46911003313684	-116.519882627353\\
9.47251469457392	-118.500406329712\\
9.47578569797036	-119.628805890158\\
9.47904083977851	-111.47132537011\\
9.48196919537107	-112.06492494975\\
9.48495715740816	-104.79858089356\\
9.4886805729777	-102.143014379028\\
9.4921345779729	-98.7573702349007\\
9.49572917951104	-93.5327509376345\\
9.49992486528151	-84.3629900184825\\
9.5043109605644	-76.3151778561198\\
9.50859410507209	-67.5384755550402\\
9.51272700506678	-58.6831605975311\\
9.51697667229272	-49.3814067714627\\
9.52117900109514	-40.0158018677129\\
9.52541529686952	-30.5599478321698\\
9.5296931624929	-25.6683448774209\\
9.5306312246067	-20.1724261044239\\
9.53466039542904	-16.3129251293283\\
9.5392419972695	-7.63258784830786\\
9.54365801656656	0.627413840771549\\
9.54751978362835	8.31112715313838\\
9.55132179596133	15.7426525183799\\
9.55528139131278	22.8964048023824\\
9.55995034999443	23.4576186576643\\
9.56436973222917	29.5211394231563\\
9.56833470871329	35.0441885816782\\
9.57236631840463	39.9580416292092\\
9.57642673716076	44.1415394316028\\
9.58093572043322	47.2728134213133\\
9.58631585282223	48.9144976258375\\
9.59344217471348	48.39317990959\\
9.60085258011936	47.1313045221124\\
9.60817123982359	44.0191701461222\\
9.61551339930593	41.7858897329877\\
9.62294146052168	38.9359873374113\\
9.63032314792582	36.996215419963\\
9.63769850823583	34.4550296148496\\
9.64511014825939	32.7819208807966\\
9.65246859191381	30.4985455058706\\
9.65981603955471	28.3487728467961\\
9.66711216557017	27.0611881514978\\
9.67435175245536	25.155307109219\\
9.68152518323528	24.1182674995843\\
9.68869540227557	22.4107241761538\\
9.6958336174846	21.5685757791571\\
9.70297284272646	20.0224590502955\\
9.7100646883126	19.3595926370666\\
9.7171637858736	17.9576305699452\\
9.72424550102122	16.6348390617186\\
9.73126953920229	16.181041869224\\
9.73837015393248	14.9597240229853\\
9.74542497575231	14.6244196507686\\
9.75247020404494	13.5124864077947\\
9.75949754638954	12.4617979573279\\
9.76647288301598	12.289107422079\\
9.77346256880054	11.3231451015772\\
9.78040877232207	11.2602932043315\\
9.7873708631861	10.3657310926978\\
9.79432112018416	9.51707206687646\\
9.80125907592155	9.56420006859514\\
9.80819529916113	8.77054218026983\\
9.81510472806912	8.91041074192907\\
9.82200299807155	8.16972235776177\\
9.82890520888541	7.46148762186386\\
9.83579743668964	7.69127601449933\\
9.84269951181202	7.01752803795524\\
9.84959766197696	6.37395614028409\\
9.85647641793326	6.6824573105012\\
9.86332811789076	6.07599183037935\\
9.87016805199518	6.46573076685165\\
9.87702740080978	5.87909626283658\\
9.88387813163603	5.31779860394094\\
9.89000786915899	5.94126571536051\\
9.89574360198421	5.64954142596417\\
9.90209926085186	5.22502720631993\\
9.90850304188087	4.80402665703186\\
9.91443356337436	4.50124140597287\\
9.91981165863524	4.32914358451524\\
9.92479568646857	4.25103066139243\\
9.93029672737514	5.15265369651645\\
9.93633971134674	4.84622171590757\\
9.94260664345119	4.49649089094039\\
9.94908710637014	4.10813832119451\\
9.95578536861985	4.8255610454103\\
9.9629392738399	4.28040643610236\\
9.96963349868685	3.86142024166885\\
9.97545889886733	4.86957553277747\\
9.98132037388726	4.65789823051447\\
9.98693823807973	4.51473202121506\\
9.99261508888932	4.36282996212856\\
9.99829845401948	4.21550429676471\\
};
\addlegendentry{${\text{Position}}$}

\end{axis}
\end{tikzpicture}%

==> plots/SS_right_leg_JA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=0.644in,
at={(0.758in,3.276in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=-3.18912117582098e-15,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={deg},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Hip Frontal Right},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.014161381412966	0\\
0.0283739770689563	0\\
0.0428702502346851	0\\
0.0575539298316625	0\\
0.0722360198406445	0\\
0.0869017603992932	0\\
0.10137271859643	0\\
0.113863374454258	0\\
0.127926938481608	0\\
0.142037080489967	0\\
0.156245233192564	0\\
0.170022928150012	0\\
0.185410715738829	0\\
0.199960354460535	0\\
0.213555616533439	0\\
0.229323788321249	0\\
0.244725739913871	0\\
0.260385292150842	0\\
0.276704413020374	0\\
0.292190752534842	0\\
0.305787461804145	0\\
0.317719238933896	0\\
0.328273600971671	0\\
0.339434710861581	0\\
0.350455034888074	0\\
0.362694284484343	0\\
0.381370024395658	0\\
0.398774410079702	0\\
0.417934204539347	0\\
0.436483529442162	0\\
0.45570612894434	0\\
0.475602607532498	0\\
0.495572924949428	0\\
0.51586114859319	0\\
0.535958834298348	0\\
0.555665368167833	0\\
0.573711180819689	0\\
0.59066796871435	0\\
0.606519818366739	0\\
0.619353929696832	0\\
0.63246516436152	0\\
0.647588174138815	0\\
0.66344149293334	0\\
0.679690467219445	0\\
0.696364780195577	0\\
0.712139214716233	0\\
0.728514376889599	-7.18078159338644e-17\\
0.744905864081343	-2.2764513672029e-16\\
0.761674891887477	-3.36705722700958e-16\\
0.779377778054877	-4.09613790542317e-16\\
0.797529109131067	-4.5068178186384e-16\\
0.81775579748353	-4.67427059672583e-16\\
0.836085349406	-4.6404046055285e-16\\
0.854692099810456	-4.48375790417673e-16\\
0.873177071585738	-4.24827880087333e-16\\
0.891649282951727	-4.46871262140846e-16\\
0.910199301856583	-5.95426111098232e-16\\
0.928622339366464	-6.80455304092259e-16\\
0.946924279190753	-7.19873280526946e-16\\
0.964856071396138	-7.27178560526264e-16\\
0.981861948981762	-7.66726343693465e-16\\
0.998599622026369	-9.04590509623987e-16\\
1.01523441806106	-9.8142584220667e-16\\
1.02807997296713	-1.00944285542254e-15\\
1.03799476536893	-1.01644027967516e-15\\
1.04756386068419	-1.01339052119559e-15\\
1.05680959999292	-1.00291602685742e-15\\
1.06632130222631	-9.85835048650873e-16\\
1.07603669839051	-9.63072728381533e-16\\
1.08579329634132	-9.35952856878082e-16\\
1.09583977305056	-9.04608661005828e-16\\
1.10616549277272	-8.69734339644903e-16\\
1.11646801034017	-8.33080311712479e-16\\
1.12729655386397	-7.9331701469493e-16\\
1.13820998005084	-7.52623488793484e-16\\
1.14892958710203	-7.12586127987918e-16\\
1.16039927493833	-6.70158376692967e-16\\
1.17174820940725	-6.28990690560515e-16\\
1.18525195173574	-5.81485709100002e-16\\
1.20198310710495	-5.25383967548445e-16\\
1.22055135393432	-4.67214445588743e-16\\
1.23801128803571	-4.167354983355e-16\\
1.25502337519363	-3.71574452215084e-16\\
1.27252311744415	-3.29219555013396e-16\\
1.29003614115989	-2.90859705298135e-16\\
1.3079115940856	-2.55652320311208e-16\\
1.32549379897992	-2.24665436489688e-16\\
1.34269380624639	-1.97591995191422e-16\\
1.35974021474004	-1.73668035473617e-16\\
1.37548713245895	-1.53924088714122e-16\\
1.39099137298442	-1.36504529009209e-16\\
1.4065653025274	-1.20847401897159e-16\\
1.42016328686908	-1.08553643484051e-16\\
1.43268844832124	-9.82696530058625e-17\\
1.44535648569322	-8.8800713201454e-17\\
1.45777015564614	-8.03586616216286e-17\\
1.47147699429409	-7.1918481688858e-17\\
1.48417043905014	-6.48565490881506e-17\\
1.4970608908138	-6.36916637252982e-17\\
1.51024362413108	-1.94873204787347e-16\\
1.52384715762253	-3.98068600557081e-16\\
1.53776614493296	-7.60865396629425e-16\\
1.55213504100728	-1.03100000733975e-15\\
1.56684235620058	-1.21865038836211e-15\\
1.5824753977786	-1.34107078676288e-15\\
1.5990994359023	-1.40474171015971e-15\\
1.61761243872283	-1.41633420192954e-15\\
1.63489049689867	-1.38710758418268e-15\\
1.65220860403555	-1.33134279877331e-15\\
1.66975248379945	-1.25720417021444e-15\\
1.68731860410939	-1.17907613587011e-15\\
1.70502304398405	-1.26836983831882e-15\\
1.72282768400316	-1.30423973598211e-15\\
1.74042519789968	-1.29498615145015e-15\\
1.75775467408224	-1.2555506161542e-15\\
1.7744916997391	-1.19816818545854e-15\\
1.7909879134596	-1.12971259344706e-15\\
1.80745201500861	-1.05451896109562e-15\\
1.82100228858892	-9.90099171152298e-16\\
1.8314711127478	-9.39846386552161e-16\\
1.84126903071833	-8.92993426899431e-16\\
1.85209485896262	-8.41887913383021e-16\\
1.86178639428722	-7.97048488937558e-16\\
1.872456291859	-7.4896281181436e-16\\
1.88215769124994	-7.06599003532317e-16\\
1.89186739952835	-6.65632102978275e-16\\
1.90219310952497	-6.23748191215477e-16\\
1.91256418962067	-5.83503892932944e-16\\
1.92379334191329	-5.4204571072507e-16\\
1.93441691076269	-5.04870670209088e-16\\
1.94571205978104	-4.67524955175576e-16\\
1.9571836283727	-4.31866110995313e-16\\
1.96946294337005	-3.9617442621008e-16\\
1.98188192687715	-3.62600979878502e-16\\
1.9976533524537	-3.23464808609044e-16\\
2.01566881607034	-2.83274477992317e-16\\
2.03292242427211	-2.48970005564867e-16\\
2.04920555368283	-2.20048233762659e-16\\
2.06581493709468	-1.93708209455016e-16\\
2.08280657140729	-1.69769418084556e-16\\
2.09985145447235	-1.48519743620636e-16\\
2.11693803380065	-1.29717849530601e-16\\
2.133846285303	-1.1332038615823e-16\\
2.15076864350855	-9.88741799856678e-17\\
2.16680183777397	-8.68061459508193e-17\\
2.18244105380379	-7.63901765316796e-17\\
2.19816963013799	-6.71212131778683e-17\\
2.21326555382705	-5.92422411427353e-17\\
2.22636019099355	-5.31322654619952e-17\\
2.238856606247	-4.78686579038937e-17\\
2.25305005482831	-4.24983336125819e-17\\
2.26531948195948	-3.83281326122211e-17\\
2.27798097162155	-1.00206930523535e-16\\
2.29100688359798	-2.26307789279335e-16\\
2.30486912837099	-3.25178370602788e-16\\
2.31823370400252	-3.92604125993739e-16\\
2.33208268682848	-4.3936558424776e-16\\
2.34618635331055	-4.67834045597752e-16\\
2.36059681083797	-5.76124025138857e-16\\
2.37550055237125	-7.51805026781179e-16\\
2.39168151267587	-1.11769691271008e-15\\
2.40936588056589	-1.44907913911439e-15\\
2.42706064053502	-1.64375075894105e-15\\
2.44389775072838	-1.73453164904581e-15\\
2.46079423085522	-1.75769275154869e-15\\
2.47793495134213	-1.7310734590383e-15\\
2.49521398399842	-1.66861845961571e-15\\
2.51257583987802	-1.58193948236388e-15\\
2.53	-1.48012149491308e-15\\
2.54714480057198	-1.37220828349364e-15\\
2.56395191726171	-1.26373881753515e-15\\
2.58040794783889	-1.19389619251173e-15\\
2.59668037511436	-1.25797144161524e-15\\
2.61157812484142	-1.27582302889633e-15\\
2.62279312871934	-1.26965383386907e-15\\
2.63244830433775	-1.25377808779518e-15\\
2.64327451506424	-1.22673980409994e-15\\
2.65263729179184	-1.19711575236145e-15\\
2.66555401500148	-1.14907491846616e-15\\
2.67662446403418	-1.10309171420456e-15\\
2.68637156429335	-1.06009758425885e-15\\
2.69641698124039	-1.01419557415753e-15\\
2.70657842597049	-9.66840794386692e-16\\
2.7170955931916	-9.17500554431706e-16\\
2.72765815892716	-8.68165122186479e-16\\
2.73837732275189	-8.18786985833811e-16\\
2.75003414719905	-7.66312358429426e-16\\
2.76140828386954	-7.1668376891222e-16\\
2.77340511885298	-6.66307478789936e-16\\
2.78688175477036	-6.12385074474364e-16\\
2.80327315837303	-5.50861974898089e-16\\
2.82168396413248	-4.872528446604e-16\\
2.83710138991797	-4.38465381309576e-16\\
2.85345343605259	-3.91082461766325e-16\\
2.86995334796139	-3.47646957985323e-16\\
2.88688461160509	-3.07403813421832e-16\\
2.90360324465769	-2.71692690806533e-16\\
2.92065845645423	-2.39082974227747e-16\\
2.93766623948106	-2.1009593865645e-16\\
2.95414860961762	-1.85078650382644e-16\\
2.97009842264123	-1.63492242395477e-16\\
2.98540028957675	-1.44987024932623e-16\\
3.00028158443601	-1.2887189757455e-16\\
3.01566184926793	-1.1398474684645e-16\\
3.02918049223428	-1.02247315845862e-16\\
3.04125817283432	-9.27332650136465e-17\\
3.05387657252112	-8.36908937187809e-17\\
3.06624153891156	-7.56461280191094e-17\\
3.0789867736826	-6.81269151763277e-17\\
3.09221828499906	-6.10778043113384e-17\\
3.10564047083651	-5.46428467093584e-17\\
3.11903470874793	-4.88722216444722e-17\\
3.13290401583969	-4.35159508931069e-17\\
3.14714247344297	-3.86071057277291e-17\\
3.16152135797289	-3.41941198648895e-17\\
3.17696674583048	-2.99977225159148e-17\\
3.19293649110298	-2.61847209847076e-17\\
3.21063111098184	-2.25087661758653e-17\\
3.22852396051664	-1.93034819178734e-17\\
3.24530153391914	-1.67044175462163e-17\\
3.2620100435692	-1.44563677699415e-17\\
3.27929090971069	-1.24425595451061e-17\\
3.29653318835958	-1.07074437629287e-17\\
3.3138643891867	-9.20266814382801e-18\\
3.33088573867258	-7.92719899187973e-18\\
3.34784666018998	-6.82918433204508e-18\\
3.3645436972349	-5.89454579167599e-18\\
3.38087515338434	-5.10234600277737e-18\\
3.39713561112132	-4.4178329526621e-18\\
3.41075105891639	-3.91482162119888e-18\\
3.42128596638514	-3.56470595826501e-18\\
3.43360578308856	-3.19424158979113e-18\\
3.44514496524698	-2.88178095446227e-18\\
3.45720914714991	-2.58731356586458e-18\\
3.46731586165184	-2.36362186067376e-18\\
3.4772354184681	-2.16265292329285e-18\\
3.48892632146323	-1.94735666767728e-18\\
3.49958889463837	-1.76952070937737e-18\\
3.51009863988907	-1.60994968721405e-18\\
3.52	-1.47265406699627e-18\\
3.53048137718944	-1.33991046414304e-18\\
3.5412359772126	-1.21599991092749e-18\\
3.55220191529692	-1.10132195713262e-18\\
3.56353381648627	-9.94050912480762e-19\\
3.57567452057203	-8.90574820690901e-19\\
3.5894260676241	-7.86194292323172e-19\\
3.60623620060103	-6.74918800156328e-19\\
3.62425534769597	-5.72917967807869e-19\\
3.63991532602254	-4.96771986488298e-19\\
3.65621202704283	-4.28168340483605e-19\\
3.67270124141858	-3.68315341177117e-19\\
3.68916728845995	-3.16832253116631e-19\\
3.70555687959621	-2.72683029409462e-19\\
3.72251367826042	-2.33423806459225e-19\\
3.73901045302769	-2.00623529760083e-19\\
3.75538709339243	-1.72591643188057e-19\\
3.77109075639646	-1.49373232026232e-19\\
3.78645295745138	-1.29665584877387e-19\\
3.80159460526587	-1.12770902100035e-19\\
3.81772252761437	-9.7174973549317e-20\\
3.83157600197308	-8.55017596250517e-20\\
3.84374213286823	-7.64056821169231e-20\\
3.85609049733584	-6.81565290195147e-20\\
3.86874599119722	-6.06201634318487e-20\\
3.88174403031096	-1.07043770986015e-16\\
3.89497684688613	-2.28252489805945e-16\\
3.90848425455118	-3.1933646207537e-16\\
3.92206758226781	-3.84057096657268e-16\\
3.93597999197631	-4.28001479119036e-16\\
3.95025997826054	-4.54621269300437e-16\\
3.96468232622981	-6.03475016942709e-16\\
3.97932103316445	-8.08554470812225e-16\\
3.9953229020162	-1.18662575610184e-15\\
4.01334547557026	-1.49265515806483e-15\\
4.03126876229441	-1.66481488253379e-15\\
4.04796154306043	-1.73759986597884e-15\\
4.06498421947676	-1.74837637120818e-15\\
4.08224350124997	-1.7124655306211e-15\\
4.09953097448667	-1.64387380095913e-15\\
4.11672439297123	-1.55443125317193e-15\\
4.13392065881495	-1.45220905185239e-15\\
4.15077994206409	-1.34564875670129e-15\\
4.16727599594703	-1.23953065219764e-15\\
4.18339227041709	-1.13695475472288e-15\\
4.19949479414031	-1.03753600515499e-15\\
4.21164731944183	-1.07134956946307e-15\\
4.22214264349589	-1.11054209127356e-15\\
4.23514414339092	-1.13388913600514e-15\\
4.24843451682687	-1.13485029308847e-15\\
4.26122225751911	-1.11891605500007e-15\\
4.27263926172125	-1.09400200434355e-15\\
4.28337385096385	-1.06356307103967e-15\\
4.29344568921741	-1.03030515622538e-15\\
4.30447260955688	-9.9004143552116e-16\\
4.31515420885298	-9.48335587017773e-16\\
4.32565494168263	-9.0566371982774e-16\\
4.33608666716667	-8.62363994969001e-16\\
4.34687054276363	-8.17284116193326e-16\\
4.35801268319454	-7.70926848620468e-16\\
4.36916201842721	-7.25230122751309e-16\\
4.3814850296109	-6.75969946204767e-16\\
4.39592691578471	-6.20391454977933e-16\\
4.41359380708338	-5.56136239485024e-16\\
4.43053628943798	-4.98778047787795e-16\\
4.44633774453665	-4.49220274626794e-16\\
4.46237507512547	-4.0284006104311e-16\\
4.47889136378434	-3.59130883101493e-16\\
4.49553892894652	-3.1909305424286e-16\\
4.5124504882641	-2.82344758767788e-16\\
4.52899827112668	-2.49980572177941e-16\\
4.54561252671685	-2.20810527143504e-16\\
4.5615842088784	-1.9566871775238e-16\\
4.57727449930442	-1.73513663807518e-16\\
4.5921551197937	-1.54637921192395e-16\\
4.60794678048392	-1.36683723654575e-16\\
4.62429971540306	-1.20139628745689e-16\\
4.63784395268351	-1.07869629508954e-16\\
4.65011777223891	-9.77732037903806e-17\\
4.6627583825366	-8.83079819514921e-17\\
4.67560202443775	-7.95806439485065e-17\\
4.68885393721039	-7.1435554334966e-17\\
4.70235009367552	-6.39579771694445e-17\\
4.71608545231778	-5.71169495275024e-17\\
4.72990214851574	-5.09440242075558e-17\\
4.74391648105525	-4.53383478538389e-17\\
4.75828302705584	-4.02088052615347e-17\\
4.77291138731186	-3.55617936403002e-17\\
4.78814246464248	-3.12752152085369e-17\\
4.80459417412057	-2.72066679577062e-17\\
4.82298955254832	-2.32639226581191e-17\\
4.8404994455214	-2.00294238429592e-17\\
4.85742443190965	-1.73207191210886e-17\\
4.87451247159888	-1.49488799304879e-17\\
4.89186782212407	-1.28649703564238e-17\\
4.90908725764577	-1.10787141107538e-17\\
4.9261084036881	-9.5521729022811e-18\\
4.94301382327608	-8.24043210708195e-18\\
4.95982460275141	-7.11156070150417e-18\\
4.976218104353	-6.15731193450373e-18\\
4.99247502576267	-5.33547307278565e-18\\
5.00656926668167	-4.71088972288707e-18\\
5.017555453451	-4.27440954811414e-18\\
5.03009628541354	-3.8246377843298e-18\\
5.04364877934332	-3.39087627282163e-18\\
5.05700425290937	-3.01090813008417e-18\\
5.06949305997159	-2.69369621977421e-18\\
5.08062564469449	-2.43884213104056e-18\\
5.09023526268244	-2.23807493211836e-18\\
5.10011774998436	-2.04861150946567e-18\\
5.11037369835488	-1.86871903353595e-18\\
5.12063175022766	-1.70439975918465e-18\\
5.13103505780319	-1.5523303216267e-18\\
5.14199233376845	-1.40664207098569e-18\\
5.15287432735661	-1.27533854631485e-18\\
5.16420229234796	-1.15151540168453e-18\\
5.17648448466567	-1.03066465936177e-18\\
5.19089208631735	-9.04803720632253e-19\\
5.20758510066387	-7.77887245607715e-19\\
5.22579090356031	-6.59491339882529e-19\\
5.24098442597532	-5.74476180557087e-19\\
5.25716205444487	-4.95862766741817e-19\\
5.27365031042028	-4.26706969473331e-19\\
5.29035435421455	-3.66395561891745e-19\\
5.30733265904572	-3.13754435518598e-19\\
5.32395087929731	-2.69506231031927e-19\\
5.34045532494927	-2.31693967116823e-19\\
5.35685361377474	-1.99343145513261e-19\\
5.37241582634225	-1.72800373825907e-19\\
5.38750370590039	-1.50422616863623e-19\\
5.40339238172572	-1.29961849716291e-19\\
5.4193262979539	-1.12219568681784e-19\\
5.43332861496536	-1.37285921276924e-16\\
5.44560480679878	-3.79233436713656e-16\\
5.45802162721686	-5.68102627320874e-16\\
5.47055352627173	-7.46211522489365e-16\\
5.48360830233912	-9.86067842867466e-16\\
5.49691594785101	-1.15873349243621e-15\\
5.51052857213357	-1.2750951589422e-15\\
5.52436947306319	-1.34386066786336e-15\\
5.53831220486393	-1.37364247449958e-15\\
5.55242290696142	-1.38009707211197e-15\\
5.56708330586166	-1.50710224337961e-15\\
5.58180175101515	-1.58448413556307e-15\\
5.59800964660436	-1.77449209325457e-15\\
5.61643696267416	-2.0444316078284e-15\\
5.63376956985322	-2.3005719847644e-15\\
5.65050827028175	-2.69103225188579e-15\\
5.66765083607346	-2.91132686383574e-15\\
5.68494953407612	-2.99568878083899e-15\\
5.70206270509235	-3.14032577746001e-15\\
5.71946153123823	-3.18912117582098e-15\\
5.73663287633422	-3.14334425024337e-15\\
5.75348331083994	-3.03514644717636e-15\\
5.76994579006581	-2.88872388542039e-15\\
5.7861239656653	-2.71994133273482e-15\\
5.80139190052678	-2.54763881895488e-15\\
5.81284415039597	-2.41432830452948e-15\\
5.82328413869112	-2.29189910353302e-15\\
5.83475814335562	-2.15801827692264e-15\\
5.84767781772665	-2.00983461676439e-15\\
5.85867250624359	-1.88700407523944e-15\\
5.87063649604493	-1.75766992998749e-15\\
5.88161779762301	-1.64350061869238e-15\\
5.89120596158899	-1.54767888490331e-15\\
5.90161299491236	-1.4479593471193e-15\\
5.91277955272633	-1.34607226433436e-15\\
5.92272646028697	-1.25983187665261e-15\\
5.93339055886591	-1.17210861732021e-15\\
5.94418178822969	-1.0882829929559e-15\\
5.9551585537005	-1.00802687949694e-15\\
5.96742456620105	-9.24164345253937e-16\\
5.98040538197982	-8.41866957601884e-16\\
5.99554253571436	-7.53885043353553e-16\\
6.01248411786099	-6.65002828245645e-16\\
6.03017093422244	-5.82221434799218e-16\\
6.04580950793868	-5.16854178430142e-16\\
6.06191842774668	-4.56545219563337e-16\\
6.07835173631581	-4.0171997792036e-16\\
6.095	-3.52427871307895e-16\\
6.11183905836778	-3.08337063217123e-16\\
6.12844854875242	-2.69945547773618e-16\\
6.14505848128684	-2.36082527879832e-16\\
6.161032732692	-2.07334227412847e-16\\
6.17639461343495	-1.82845489870484e-16\\
6.19122304750113	-1.61837909101064e-16\\
6.20661248176995	-1.42483008519051e-16\\
6.22242707382268	-1.24913034572661e-16\\
6.23592698099864	-1.11578759421985e-16\\
6.24830318304299	-1.00566511707882e-16\\
6.26086245549176	-9.04661663402999e-17\\
6.2736288764675	-8.12064653932399e-17\\
6.28659023315997	-7.27461779804082e-17\\
6.30014319851444	-6.48147784389167e-17\\
6.31377081909629	-5.76884054515625e-17\\
6.3272216699469	-5.14038280672227e-17\\
6.34122921171516	-4.55683078240336e-17\\
6.35566292738384	-4.02316141290776e-17\\
6.37017771007033	-3.54813554386787e-17\\
6.38510636161448	-3.11679387853042e-17\\
6.40161988177779	-2.69928125444631e-17\\
6.42011571205605	-2.29647319540881e-17\\
6.43707186285683	-1.97930984211931e-17\\
6.45383571242628	-1.70810637154556e-17\\
6.47069015360245	-1.47229143864445e-17\\
6.48794292849449	-1.26407197225585e-17\\
6.50510241237299	-4.28607706908858e-17\\
6.52247785051124	-2.17246252360555e-16\\
6.53954896762932	-3.33258459055265e-16\\
6.55621500784374	-4.06146482581895e-16\\
6.57267195980473	-4.48421599395919e-16\\
6.58866892391437	-5.95054003651302e-16\\
6.60353985220588	-7.27617268869514e-16\\
6.61501406024301	-7.96502749762248e-16\\
6.62644039953147	-8.41756012246364e-16\\
6.63966735198119	-8.70583071205905e-16\\
6.65370154649584	-8.79336572260515e-16\\
6.66655922954105	-8.72129434276437e-16\\
6.67893062599937	-8.5471810557254e-16\\
6.68902656910544	-8.34662569481047e-16\\
6.69898713370399	-8.10922112604848e-16\\
6.70984201944825	-7.81660947503357e-16\\
6.72004332206749	-7.51811571791554e-16\\
6.7305554920905	-7.19424690429224e-16\\
6.74171489124428	-6.83937384064091e-16\\
6.75276551415419	-6.48274908888764e-16\\
6.76391768371606	-6.12261828802092e-16\\
6.77598446584334	-5.73735348765677e-16\\
6.7894815364169	-5.31661653696639e-16\\
6.80618309811396	-4.81679994699138e-16\\
6.82449018669146	-4.30120584010083e-16\\
6.83995865598049	-3.89485035365612e-16\\
6.85630859925783	-3.49592876262686e-16\\
6.87275076750577	-3.12675624173539e-16\\
6.88940688477048	-2.78497739504777e-16\\
6.90614050501062	-2.47309682566239e-16\\
6.92272737207656	-2.19355404654053e-16\\
6.93958232887051	-1.93783563561781e-16\\
6.95571356308859	-1.71799333606369e-16\\
6.97141921651915	-1.52557883573295e-16\\
6.98658648014508	-1.3584200930639e-16\\
7.00176220773765	-1.20801636260011e-16\\
7.01798345602591	-1.06426936480387e-16\\
7.03249435596331	-9.4925333348259e-17\\
7.04481489127085	-1.7233882562027e-16\\
7.05724500329538	-3.41256409685265e-16\\
7.06996309842464	-5.55085632691073e-16\\
7.08287081618284	-7.14959727023472e-16\\
7.09617962206057	-8.75708536434864e-16\\
7.10990047329634	-1.09435228696584e-15\\
7.12342541099973	-1.24084500479214e-15\\
7.13743281181846	-1.33518282343735e-15\\
7.15178816978472	-1.38839468272809e-15\\
7.16645435534368	-1.55065182221621e-15\\
7.18166783580411	-1.6554248357794e-15\\
7.19770683737775	-1.70072471843494e-15\\
7.2152542676919	-1.69378409166503e-15\\
7.2334967515086	-1.64243607367294e-15\\
7.25027437830703	-1.56846061739387e-15\\
7.26737925418754	-1.47627850263567e-15\\
7.28465543808914	-1.37326165976949e-15\\
7.30193636062636	-1.26574153454136e-15\\
7.31909842375546	-1.15849856000759e-15\\
7.33619541048288	-1.05399234741727e-15\\
7.35303148502424	-9.55213012490986e-16\\
7.36959757141716	-8.63192215085671e-16\\
7.38573716317387	-7.79147340877659e-16\\
7.40182056137935	-7.0124187774342e-16\\
7.4138709922896	-6.46771524683664e-16\\
7.42377822519476	-6.04484988401251e-16\\
7.43683526056752	-5.52143127140716e-16\\
7.44920171921758	-5.06035698754355e-16\\
7.4604154545824	-4.67044139937443e-16\\
7.47076743861571	-4.33339935564373e-16\\
7.48029129420116	-4.04199582439183e-16\\
7.49075007121792	-3.74175488319151e-16\\
7.50095739028881	-3.46780363630613e-16\\
7.51109669498122	-3.21343480150521e-16\\
7.52128303080085	-2.97481446929465e-16\\
7.53266203467375	-2.72722825841806e-16\\
7.54352889993904	-2.50839427656101e-16\\
7.55465242886265	-2.30111013768183e-16\\
7.56709119992307	-2.08803264872891e-16\\
7.58030009502552	-1.88183640916532e-16\\
7.59506463998114	-1.67384015683948e-16\\
7.61282934038943	-1.45208332092646e-16\\
7.62953375099392	-1.26902284297e-16\\
7.6453041227482	-1.11639158185173e-16\\
7.6614101166265	-9.78586019581616e-17\\
7.67838817813455	-8.50924988614129e-17\\
7.69515303437746	-7.40582624349257e-17\\
7.71200058571655	-6.43585768987158e-17\\
7.72897842358775	-5.58252427049846e-17\\
7.74561351146089	-4.85278463875912e-17\\
7.76197192259497	-4.2255045865452e-17\\
7.77755824328616	-3.701292940082e-17\\
7.7926502029422	-3.25410252133277e-17\\
7.80818326481271	-2.84876648414384e-17\\
7.82333311011518	-2.5009455387044e-17\\
7.83583670905652	-2.24535143341595e-17\\
7.84822363109622	-2.01732714007445e-17\\
7.86071754507415	-1.81027601508252e-17\\
7.87346971958065	-1.62038813414758e-17\\
7.88660288456372	-1.44520972915851e-17\\
7.89987573331223	-1.28703394749337e-17\\
7.91312355203234	-1.14610298321092e-17\\
7.92663720258664	-1.01795066939734e-17\\
7.94057827995855	-9.00488704141244e-18\\
7.9550225101286	-7.92831439007453e-18\\
7.96963856657339	-6.96784277432202e-18\\
7.98478523098903	-6.09325418882436e-18\\
8.00119902818254	-5.26723195661742e-18\\
8.01970871142605	-4.46748328661263e-18\\
8.03677939639216	-3.83659661047537e-18\\
8.05393461962078	-3.29120860915808e-18\\
8.07095055967103	-2.82595616220543e-18\\
8.08816016726067	-2.42150479791323e-18\\
8.10552694573553	-2.07137168213872e-18\\
8.1227864687214	-1.77304706020076e-18\\
8.13981506676535	-1.52042136568267e-18\\
8.15654866975093	-1.30692231292382e-18\\
8.17306736812015	-1.12530920031741e-18\\
8.18933587042614	-9.70905128923523e-19\\
8.20530086264324	-8.39813077289653e-19\\
8.21787701929927	-7.49023854026473e-19\\
8.22864746957182	-6.79045322021618e-19\\
8.24215834390606	-6.00353906832945e-19\\
8.25697296901511	-5.24425639046823e-19\\
8.2722051997741	-4.56278937781622e-19\\
8.28868032254102	-3.92429011423096e-19\\
8.30464716467052	-3.39024790582615e-19\\
8.318987021728	-2.97241758456582e-19\\
8.33334488748766	-2.60528868077534e-19\\
8.34841314512051	-2.26832575871815e-19\\
8.36256972872551	-1.99129793180431e-19\\
8.37842324529658	-1.72076287625775e-19\\
8.39408935328093	-1.48932488749014e-19\\
8.4091990411813	-1.29546371492425e-19\\
8.42471912095188	-1.1224202999469e-19\\
8.44009986885351	-9.73611373912878e-20\\
8.45567849432038	-8.4287355160964e-20\\
8.47196349276117	-7.24833210249539e-20\\
8.48996840061201	-6.13369166046768e-20\\
8.50819014092994	-5.17914278230745e-20\\
8.52445212764816	-4.45279911903712e-20\\
8.53852915770356	-3.90642642180409e-20\\
8.55313437362205	-3.40995622732108e-20\\
8.56870583378726	-2.94960640835891e-20\\
8.58140834999567	-2.62027866962128e-20\\
8.59460691700863	-2.31680248454488e-20\\
8.60790043324927	-2.04649907804348e-20\\
8.62139886460618	-1.80413437101632e-20\\
8.63290345795433	-1.62026122395207e-20\\
8.6430029513601	-1.47428889776277e-20\\
8.65230407224405	-1.35146523762908e-20\\
8.66301240385359	-1.2226219822885e-20\\
8.67246195172845	-1.11912214758653e-20\\
8.68167400217494	-1.02662797127529e-20\\
8.69049457889609	-9.45206935209818e-21\\
8.69972838695975	-8.66852312354367e-21\\
8.70834136980553	-7.9960773462241e-21\\
8.71720933154448	-7.3579634958133e-21\\
8.72753560721232	-6.67854734170302e-21\\
8.73745068915839	-6.08506627031895e-21\\
8.74742024429822	-5.54128435598817e-21\\
8.75710633807022	-5.05936699371436e-21\\
8.76752811760027	-4.58737314600029e-21\\
8.77806935083148	-4.15457991044545e-21\\
8.79053394660555	-3.69500821104741e-21\\
8.80869260539017	-3.11461174572462e-21\\
8.82704225322937	-2.62036527860835e-21\\
8.845	-2.212456654313e-21\\
8.86281393487478	-1.87038308980781e-21\\
8.88070594379685	-1.57987173552634e-21\\
8.89834325492752	-1.33756087571818e-21\\
8.91579966340068	-1.1342417332362e-21\\
8.93324215865458	-9.61865835149491e-22\\
8.95058522860258	-8.16379913659046e-22\\
8.96794191118163	-6.92748941594774e-22\\
8.98531873507151	-5.87677352822527e-22\\
9.00258311523602	-4.99031098497817e-22\\
9.02	-4.23109335244488e-22\\
9.03728837207744	-3.59145955048419e-22\\
9.05258592758983	-3.10639864357761e-22\\
9.06783158023767	-2.68800806632646e-22\\
9.08296935056747	-2.32821257744067e-22\\
9.09924962719557	-1.99469352981963e-22\\
9.115	-1.71746440662146e-22\\
9.12973735235856	-1.49298367063321e-22\\
9.1449094454658	-8.72956988076632e-17\\
9.16029628828553	-2.30713156785072e-16\\
9.17614249644996	-3.33900425258259e-16\\
9.19206732555744	-4.57418610780896e-16\\
9.20851287586665	-6.60504194585951e-16\\
9.22484758412431	-7.90795546603855e-16\\
9.24115761129712	-8.66733999441556e-16\\
9.2578583656744	-9.02340407806038e-16\\
9.27535828903749	-9.06059720759197e-16\\
9.29375054001463	-8.83766648592546e-16\\
9.31211036128255	-8.43474381828168e-16\\
9.32663508404711	-8.03293523615147e-16\\
9.34135277416099	-7.57945404584719e-16\\
9.35458126843594	-7.14890147385465e-16\\
9.36662895283111	-6.74811681400526e-16\\
9.37940910335744	-6.32187053098045e-16\\
9.3920675178581	-5.90474242390833e-16\\
9.40326110689083	-5.54394085760648e-16\\
9.41388864606557	-5.21079053855271e-16\\
9.42487899085021	-4.87766579204699e-16\\
9.43676746888139	-4.5318696973941e-16\\
9.44627595528272	-4.26694645864827e-16\\
9.45623328161216	-4.00107145716843e-16\\
9.46530323401078	-3.76939083745847e-16\\
9.47411513014792	-3.55397103409253e-16\\
9.48196919537107	-3.36999496612714e-16\\
9.49055299622604	-3.17751833958761e-16\\
9.49992486528151	-2.97748639559949e-16\\
9.51061133326971	-2.76202310015184e-16\\
9.52117900109514	-2.56182890065839e-16\\
9.5301474340895	-2.4016564895646e-16\\
9.5392419972695	-2.24804157535716e-16\\
9.54942559139133	-2.08617348655483e-16\\
9.55995034999443	-1.92966944630818e-16\\
9.57032739586655	-2.1327342575098e-16\\
9.58093572043322	-3.1405452465717e-16\\
9.59714381677498	-4.25893442658127e-16\\
9.61551339930593	-5.04227363066574e-16\\
9.63402690859807	-5.44469834092886e-16\\
9.65246859191381	-5.56702340986496e-16\\
9.67072619932795	-5.49520247770438e-16\\
9.68869540227557	-5.29629074568058e-16\\
9.70652697505372	-5.01654672234846e-16\\
9.72424550102122	-4.68909951998755e-16\\
9.74190176784291	-4.33699156581809e-16\\
9.75949754638954	-3.97726181642067e-16\\
9.77695158110643	-3.62354602943623e-16\\
9.79432112018416	-3.28273342319403e-16\\
9.81167392049824	-2.9587844857598e-16\\
9.82890520888541	-2.65679368296248e-16\\
9.84613372537442	-2.37631790698889e-16\\
9.86332811789076	-2.11856483536509e-16\\
9.88044885413279	-1.88390831160854e-16\\
9.89574360198421	-1.69239561488868e-16\\
9.9117080002362	-1.51000949004199e-16\\
9.92479568646857	-1.37319753707898e-16\\
9.93954052112918	-1.23202117460785e-16\\
9.95578536861985	-1.09138340950354e-16\\
9.9726612172174	-9.60597102505508e-17\\
9.98693823807973	-8.61170865969544e-17\\
};
\addlegendentry{${\text{Position}}$}

\end{axis}

\begin{axis}[%
width=4.521in,
height=0.644in,
at={(0.758in,1.965in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=27.2001667822201,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={deg},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Hip Saggital Right},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	39.1707141909137\\
0.014161381412966	39.1707141909137\\
0.0283739770689563	39.1707141909137\\
0.0428702502346851	39.1707141909137\\
0.0575539298316625	39.1707141909137\\
0.0722360198406445	39.1707141909137\\
0.0869017603992932	39.1707141909137\\
0.10137271859643	39.1707141909137\\
0.113863374454258	39.1707141909137\\
0.127926938481608	39.1707141909137\\
0.142037080489967	39.1707141909137\\
0.156245233192564	39.1707141909137\\
0.170022928150012	39.1707141909137\\
0.185410715738829	39.1707141909137\\
0.199960354460535	39.1707141909137\\
0.213555616533439	39.1707141909137\\
0.229323788321249	39.1707141909137\\
0.244725739913871	39.1707141909137\\
0.260385292150842	39.1707141909137\\
0.276704413020374	39.1707141909137\\
0.292190752534842	39.1707141909137\\
0.305787461804145	39.1707141909137\\
0.317719238933896	39.1707141909137\\
0.328273600971671	39.1707141909137\\
0.339434710861581	39.1707141909137\\
0.350455034888074	39.1707141909137\\
0.362694284484343	39.1707141909137\\
0.381370024395658	39.1707141909137\\
0.398774410079702	39.1707141909137\\
0.417934204539347	39.1707141909137\\
0.436483529442162	39.1707141909137\\
0.45570612894434	39.1707141909137\\
0.475602607532498	39.1707141909137\\
0.495572924949428	39.1707141909137\\
0.51586114859319	39.1707141909137\\
0.535958834298348	39.1707141909137\\
0.555665368167833	39.1707141909137\\
0.573711180819689	39.1707141909137\\
0.59066796871435	39.1707141909137\\
0.606519818366739	39.1706039704764\\
0.619353929696832	39.1568767298568\\
0.63246516436152	39.0972631650621\\
0.647588174138815	38.9394794065441\\
0.66344149293334	38.6472215454951\\
0.679690467219445	38.1998820835528\\
0.696364780195577	37.5850539147339\\
0.712139214716233	36.8684688548962\\
0.728514376889599	36.0051364448674\\
0.744905864081343	35.0453260187026\\
0.761674891887477	33.9971184800214\\
0.779377778054877	32.858218416243\\
0.797529109131067	31.7021752758986\\
0.81775579748353	30.4855047892945\\
0.836085349406	29.4972105883948\\
0.854692099810456	28.6469166200014\\
0.873177071585738	27.9867854252069\\
0.891649282951727	27.5328467837637\\
0.910199301856583	27.2941081911262\\
0.928622339366464	27.2686067665686\\
0.946924279190753	27.432754849793\\
0.964856071396138	27.7412229658919\\
0.981861948981762	28.1203286416317\\
0.998599622026369	28.5149190509539\\
1.01523441806106	28.9534101908467\\
1.02807997296713	29.3734326341835\\
1.03799476536893	29.7308771551012\\
1.04756386068419	30.0947260150443\\
1.05680959999292	30.4579310643768\\
1.06632130222631	30.838464213208\\
1.07603669839051	31.2298795128838\\
1.08579329634132	31.6218878633232\\
1.09583977305056	32.0210603933068\\
1.10616549277272	32.4236548649393\\
1.11646801034017	32.8151999244765\\
1.12729655386397	33.2137740103371\\
1.13820998005084	33.6004238954449\\
1.14892958710203	33.9643681229719\\
1.16039927493833	34.3355675838225\\
1.17174820940725	34.683851198567\\
1.18525195173574	35.0734111003247\\
1.20198310710495	35.5189252983494\\
1.22055135393432	35.9665719007498\\
1.23801128803571	36.3447090771387\\
1.25502337519363	36.6756872285381\\
1.27252311744415	36.9802914217068\\
1.29003614115989	37.2515917896814\\
1.3079115940856	37.4969323895391\\
1.32549379897992	37.7100417641005\\
1.34269380624639	37.8941073862283\\
1.35974021474004	38.0551137394265\\
1.37548713245895	38.1868185359915\\
1.39099137298442	38.3021275292524\\
1.4065653025274	38.4049265663836\\
1.42016328686908	38.4694918575484\\
1.43268844832124	38.4771731875629\\
1.44535648569322	38.4125083393886\\
1.45777015564614	38.2648803249771\\
1.47147699429409	37.9962857668413\\
1.48417043905014	37.6462723255734\\
1.4970608908138	37.1937839935122\\
1.51024362413108	36.6367145219834\\
1.52384715762253	35.9731291389784\\
1.53776614493296	35.2163584050445\\
1.55213504100728	34.3722876560566\\
1.56684235620058	33.465728946249\\
1.5824753977786	32.4834655640939\\
1.5990994359023	31.4523311515392\\
1.61761243872283	30.3642365351134\\
1.63489049689867	29.44601382148\\
1.65220860403555	28.6543586479192\\
1.66975248379945	28.0117820469208\\
1.68731860410939	27.549547147903\\
1.70502304398405	27.2784200082822\\
1.72282768400316	27.2031365853167\\
1.74042519789968	27.3105833115138\\
1.75775467408224	27.5667122890291\\
1.7744916997391	27.9167194412124\\
1.7909879134596	28.309073213816\\
1.80745201500861	28.7065402137489\\
1.82100228858892	29.1133184886294\\
1.8314711127478	29.4733390091118\\
1.84126903071833	29.8356486869494\\
1.85209485896262	30.2552883144273\\
1.86178639428722	30.641493388252\\
1.872456291859	31.0719739157215\\
1.88215769124994	31.4636996939777\\
1.89186739952835	31.8525506601931\\
1.90219310952497	32.2594628327649\\
1.91256418962067	32.6586916560917\\
1.92379334191329	33.0778357760271\\
1.93441691076269	33.4600665688742\\
1.94571205978104	33.8498159813798\\
1.9571836283727	34.2271120368979\\
1.96946294337005	34.6095997629882\\
1.98188192687715	34.9736689675192\\
1.9976533524537	35.4031569034821\\
2.01566881607034	35.8498038688356\\
2.03292242427211	36.2354641445048\\
2.04920555368283	36.5637692336237\\
2.06581493709468	36.8652995457596\\
2.08280657140729	37.1414667803087\\
2.09985145447235	37.3883457511582\\
2.11693803380065	37.6081876696011\\
2.133846285303	37.8010290990771\\
2.15076864350855	37.9718189763463\\
2.16680183777397	38.1151667211967\\
2.18244105380379	38.2394087650392\\
2.19816963013799	38.3503943883573\\
2.21326555382705	38.4414522716124\\
2.22636019099355	38.4805474411537\\
2.238856606247	38.4553173862126\\
2.25305005482831	38.331005308071\\
2.26531948195948	38.1305993045556\\
2.27798097162155	37.8287107034033\\
2.29100688359798	37.4178692282662\\
2.30486912837099	36.8744739334519\\
2.31823370400252	36.2567690313154\\
2.33208268682848	35.5335474773306\\
2.34618635331055	34.727909292769\\
2.36059681083797	33.8542081564426\\
2.37550055237125	32.9220159280264\\
2.39168151267587	31.9083123497524\\
2.40936588056589	30.8380748155044\\
2.42706064053502	29.8480242776588\\
2.44389775072838	29.0162373767146\\
2.46079423085522	28.3183172024818\\
2.47793495134213	27.7729521890638\\
2.49521398399842	27.4041478055943\\
2.51257583987802	27.2227008624191\\
2.53	27.2262647149923\\
2.54714480057198	27.394103731516\\
2.56395191726171	27.6870433076823\\
2.58040794783889	28.055090448153\\
2.59668037511436	28.4440432259895\\
2.61157812484142	28.8219163223591\\
2.62279312871934	29.1724765660227\\
2.63244830433775	29.5085029017917\\
2.64327451506424	29.9120958945545\\
2.65263729179184	30.2766879483702\\
2.66555401500148	30.7931435406437\\
2.67662446403418	31.2404610239388\\
2.68637156429335	31.6330180890381\\
2.69641698124039	32.0328361462842\\
2.70657842597049	32.4295588563317\\
2.7170955931916	32.8295876836533\\
2.72765815892716	33.2185715537924\\
2.73837732275189	33.5987295921905\\
2.75003414719905	33.99419816018\\
2.76140828386954	34.3612181235582\\
2.77340511885298	34.7276475681972\\
2.78688175477036	35.113779162348\\
2.80327315837303	35.5474379214381\\
2.82168396413248	35.9888180899696\\
2.83710138991797	36.322934521357\\
2.85345343605259	36.6439951993026\\
2.86995334796139	36.9354696024005\\
2.88688461160509	37.2031797869577\\
2.90360324465769	37.4388961701458\\
2.92065845645423	37.6526418226523\\
2.93766623948106	37.8414410665025\\
2.95414860961762	38.0034680209568\\
2.97009842264123	38.1425810899523\\
2.98540028957675	38.261314597324\\
3.00028158443601	38.3643086941823\\
3.01566184926793	38.4525064962485\\
3.02918049223428	38.4809077008259\\
3.04125817283432	38.4419395884228\\
3.05387657252112	38.3202879017441\\
3.06624153891156	38.1119021819724\\
3.0789867736826	37.8005664275159\\
3.09221828499906	37.3746223592497\\
3.10564047083651	36.8412246197844\\
3.11903470874793	36.2170914259145\\
3.13290401583969	35.48835051787\\
3.14714247344297	34.6712704468601\\
3.16152135797289	33.7969570994981\\
3.17696674583048	32.8297479879952\\
3.19293649110298	31.8305922859557\\
3.21063111098184	30.7641030530443\\
3.22852396051664	29.7710150971104\\
3.24530153391914	28.9526712907554\\
3.2620100435692	28.2740195769032\\
3.27929090971069	27.7373059240142\\
3.29653318835958	27.3836914920194\\
3.3138643891867	27.2167417851295\\
3.33088573867258	27.231142753005\\
3.34784666018998	27.4040514116758\\
3.3645436972349	27.6991791036322\\
3.38087515338434	28.0662029888433\\
3.39713561112132	28.4546572226348\\
3.41075105891639	28.7981367884089\\
3.42128596638514	29.1226046372776\\
3.43360578308856	29.5504693439911\\
3.44514496524698	29.9839875022676\\
3.45720914714991	30.4582085977358\\
3.46731586165184	30.8642316746873\\
3.4772354184681	31.2651430457903\\
3.48892632146323	31.7352755684379\\
3.49958889463837	32.1576236542154\\
3.51009863988907	32.5647562613531\\
3.52	32.9378936671454\\
3.53048137718944	33.3201750365211\\
3.5412359772126	33.697482045184\\
3.55220191529692	34.0656034212059\\
3.56353381648627	34.4276963411618\\
3.57567452057203	34.794558001133\\
3.5894260676241	35.1836640735503\\
3.60623620060103	35.6216884726869\\
3.62425534769597	36.0467406249104\\
3.63991532602254	36.3805684610765\\
3.65621202704283	36.694933679913\\
3.67270124141858	36.9810108313832\\
3.68916728845995	37.236983257842\\
3.70555687959621	37.4647004155984\\
3.72251367826042	37.6743735025419\\
3.73901045302769	37.8553977278359\\
3.75538709339243	38.0148690103454\\
3.77109075639646	38.1507020036634\\
3.78645295745138	38.268989536432\\
3.80159460526587	38.3728467862476\\
3.81772252761437	38.4607506278856\\
3.83157600197308	38.4786273437478\\
3.84374213286823	38.4248713836825\\
3.85609049733584	38.2896724041792\\
3.86874599119722	38.0584733337829\\
3.88174403031096	37.7203450939582\\
3.89497684688613	37.2730540929352\\
3.90848425455118	36.715966767503\\
3.92206758226781	36.0643564304204\\
3.93597999197631	35.3170625457259\\
3.95025997826054	34.4851121266921\\
3.96468232622981	33.6004500264022\\
3.97932103316445	32.6816141292813\\
3.9953229020162	31.6833759323445\\
4.01334547557026	30.6069154307839\\
4.03126876229441	29.628807040655\\
4.04796154306043	28.8349179872088\\
4.06498421947676	28.1691758116318\\
4.08224350124997	27.6635732733533\\
4.09953097448667	27.3413248605146\\
4.11672439297123	27.2071107462129\\
4.13392065881495	27.251168153438\\
4.15077994206409	27.4479736462162\\
4.16727599594703	27.756503888005\\
4.18339227041709	28.1263440139587\\
4.19949479414031	28.5091108199231\\
4.21164731944183	28.7876892252233\\
4.22214264349589	29.0807226138163\\
4.23514414339092	29.5043388869484\\
4.24843451682687	29.9854763755862\\
4.26122225751911	30.4768845102004\\
4.27263926172125	30.9281046409835\\
4.28337385096385	31.3559720891967\\
4.29344568921741	31.755952846812\\
4.30447260955688	32.1881318166294\\
4.31515420885298	32.5978255220532\\
4.32565494168263	32.98953434839\\
4.33608666716667	33.3660167706332\\
4.34687054276363	33.7405496110609\\
4.35801268319454	34.1108016171117\\
4.36916201842721	34.4635663837535\\
4.3814850296109	34.8323847808673\\
4.39592691578471	35.2363152230855\\
4.41359380708338	35.6894738791305\\
4.43053628943798	36.083078645728\\
4.44633774453665	36.4157650314902\\
4.46237507512547	36.7214338382148\\
4.47889136378434	37.0047947611976\\
4.49553892894652	37.2605517309839\\
4.5124504882641	37.4922145262254\\
4.52899827112668	37.6938577091199\\
4.54561252671685	37.873713982365\\
4.5615842088784	38.027302879225\\
4.57727449930442	38.1615425362679\\
4.5921551197937	38.2750866818378\\
4.60794678048392	38.3819583968272\\
4.62429971540306	38.4511925397062\\
4.63784395268351	38.4357469321172\\
4.65011777223891	38.3436901353907\\
4.6627583825366	38.1597707850107\\
4.67560202443775	37.8747079370043\\
4.68885393721039	37.4762745964821\\
4.70235009367552	36.966273841391\\
4.71608545231778	36.348634503983\\
4.72990214851574	35.6406081207906\\
4.74391648105525	34.8509557375333\\
4.75828302705584	33.987649416334\\
4.77291138731186	33.0766204505945\\
4.78814246464248	32.1211996095325\\
4.80459417412057	31.1142590485059\\
4.82298955254832	30.0611070182651\\
4.8404994455214	29.1692604289739\\
4.85742443190965	28.4413422876341\\
4.87451247159888	27.8643986678537\\
4.89186782212407	27.4579089705847\\
4.90908725764577	27.2413901837751\\
4.9261084036881	27.2077567519885\\
4.94301382327608	27.3382214447564\\
4.95982460275141	27.60376304491\\
4.976218104353	27.9551055703418\\
4.99247502576267	28.3433393139693\\
5.00656926668167	28.6648939577048\\
5.017555453451	28.9453552361552\\
5.03009628541354	29.3323027215879\\
5.04364877934332	29.807066241432\\
5.05700425290937	30.3118918066818\\
5.06949305997159	30.8024384421743\\
5.08062564469449	31.2458236656882\\
5.09023526268244	31.6283040699861\\
5.10011774998436	32.0179054843324\\
5.11037369835488	32.4152863598919\\
5.12063175022766	32.8032381162449\\
5.13103505780319	33.1849970102574\\
5.14199233376845	33.5727044741523\\
5.15287432735661	33.9419116411117\\
5.16420229234796	34.3085832830938\\
5.17648448466567	34.6851561538061\\
5.19089208631735	35.0987315850791\\
5.20758510066387	35.5401474819094\\
5.22579090356031	35.9766115286387\\
5.24098442597532	36.3065187223876\\
5.25716205444487	36.6253612586258\\
5.27365031042028	36.9180848781683\\
5.29035435421455	37.1838763109074\\
5.30733265904572	37.4248735642117\\
5.32395087929731	37.6347710177714\\
5.34045532494927	37.8201177022414\\
5.35685361377474	37.9836234115027\\
5.37241582634225	38.1215942375891\\
5.38750370590039	38.2409165840716\\
5.40339238172572	38.3527109623687\\
5.4193262979539	38.438219173193\\
5.43332861496536	38.4500437396619\\
5.44560480679878	38.3870015220385\\
5.45802162721686	38.2397157926374\\
5.47055352627173	37.9986963293728\\
5.48360830233912	37.6464504624249\\
5.49691594785101	37.1837818032924\\
5.51052857213357	36.6096982728575\\
5.52436947306319	35.9335288574099\\
5.53831220486393	35.174136244574\\
5.55242290696142	34.3449186485409\\
5.56708330586166	33.4418331063203\\
5.58180175101515	32.517961740442\\
5.59800964660436	31.5119596851142\\
5.61643696267416	30.4246965914321\\
5.63376956985322	29.4969725099031\\
5.65050827028175	28.7211601060758\\
5.66765083607346	28.0757483501387\\
5.68494953407612	27.5975263012444\\
5.70206270509235	27.3071491755481\\
5.71946153123823	27.2001667822201\\
5.73663287633422	27.2711711393342\\
5.75348331083994	27.4899062493539\\
5.76994579006581	27.8128636744733\\
5.7861239656653	28.1906933828805\\
5.80139190052678	28.5509617087763\\
5.81284415039597	28.8173571302184\\
5.82328413869112	29.1145430652238\\
5.83475814335562	29.4901120310174\\
5.84767781772665	29.9563338849753\\
5.85867250624359	30.3766601532039\\
5.87063649604493	30.8478388617125\\
5.88161779762301	31.2853908667314\\
5.89120596158899	31.6667882813246\\
5.90161299491236	32.0763440592042\\
5.91277955272633	32.5072068023931\\
5.92272646028697	32.8811061720868\\
5.93339055886591	33.2696361323559\\
5.94418178822969	33.6482895317341\\
5.9551585537005	34.0173217753207\\
5.96742456620105	34.409507960691\\
5.98040538197982	34.8007206044873\\
5.99554253571436	35.2257476941489\\
6.01248411786099	35.6621328063777\\
6.03017093422244	36.074846877413\\
6.04580950793868	36.4050262862702\\
6.06191842774668	36.7130413219681\\
6.07835173631581	36.9959166363771\\
6.095	37.2526306007107\\
6.11183905836778	37.4842307755265\\
6.12844854875242	37.6874689774626\\
6.14505848128684	37.8680034474909\\
6.161032732692	38.0222476534822\\
6.17639461343495	38.1543820059659\\
6.19122304750113	38.268307212325\\
6.20661248176995	38.3736411467392\\
6.22242707382268	38.4473245086129\\
6.23592698099864	38.4430341803147\\
6.24830318304299	38.3624404618672\\
6.26086245549176	38.1933922815816\\
6.2736288764675	37.9249746078707\\
6.28659023315997	37.5517063205039\\
6.30014319851444	37.0565232156453\\
6.31377081909629	36.4591260899415\\
6.3272216699469	35.7840020461835\\
6.34122921171516	35.007047687312\\
6.35566292738384	34.1481255008539\\
6.37017771007033	33.2481538043426\\
6.38510636161448	32.3108350687882\\
6.40161988177779	31.2928276051154\\
6.42011571205605	30.2188006202821\\
6.43707186285683	29.3336480727564\\
6.45383571242628	28.5833840813177\\
6.47069015360245	27.978670139934\\
6.48794292849449	27.5334387206918\\
6.50510241237299	27.2748909449542\\
6.52247785051124	27.200391330986\\
6.53954896762932	27.2992690518646\\
6.55621500784374	27.5371075254935\\
6.57267195980473	27.873736372829\\
6.58866892391437	28.2519887087142\\
6.60353985220588	28.6039261330588\\
6.61501406024301	28.9229228607555\\
6.62644039953147	29.2952813498451\\
6.63966735198119	29.7742324950297\\
6.65370154649584	30.3180328931565\\
6.66655922954105	30.8330274132772\\
6.67893062599937	31.3329955725083\\
6.68902656910544	31.738736118737\\
6.69898713370399	32.1335126630154\\
6.70984201944825	32.5544901787266\\
6.72004332206749	32.9390880639806\\
6.7305554920905	33.3224517830731\\
6.74171489124428	33.7135741636739\\
6.75276551415419	34.0837477662459\\
6.76391768371606	34.4393514720681\\
6.77598446584334	34.8033861206575\\
6.7894815364169	35.1849548811479\\
6.80618309811396	35.6201776205793\\
6.82449018669146	36.051823995343\\
6.83995865598049	36.3813070761396\\
6.85630859925783	36.6965789443481\\
6.87275076750577	36.9817192576797\\
6.88940688477048	37.2404108231767\\
6.90614050501062	37.4722636480768\\
6.92272737207656	37.6767917166334\\
6.93958232887051	37.8612371165629\\
6.95571356308859	38.0178077970184\\
6.97141921651915	38.1533340865745\\
6.98658648014508	38.26992154497\\
7.00176220773765	38.3738981625924\\
7.01798345602591	38.4616778973121\\
7.03249435596331	38.4770269848408\\
7.04481489127085	38.4164864403061\\
7.05724500329538	38.2725186113579\\
7.06996309842464	38.0311446516617\\
7.08287081618284	37.6862167925128\\
7.09617962206057	37.2274331806923\\
7.10990047329634	36.6520788411873\\
7.12342541099973	35.9946907955192\\
7.13743281181846	35.2350652110748\\
7.15178816978472	34.3930711462149\\
7.16645435534368	33.4898328940973\\
7.18166783580411	32.5340577593674\\
7.19770683737775	31.5371773142862\\
7.2152542676919	30.4976199114574\\
7.2334967515086	29.5156636551692\\
7.25027437830703	28.7353970645437\\
7.26737925418754	28.0884291164429\\
7.28465543808914	27.6073651837111\\
7.30193636062636	27.311404844649\\
7.31909842375546	27.2029138239088\\
7.33619541048288	27.2694144431757\\
7.35303148502424	27.4841785646051\\
7.36959757141716	27.8067598011399\\
7.38573716317387	28.182726663909\\
7.40182056137935	28.5631617557017\\
7.4138709922896	28.8894498029987\\
7.42377822519476	29.2054835648803\\
7.43683526056752	29.6691777824323\\
7.44920171921758	30.1416210102349\\
7.4604154545824	30.5864595050768\\
7.47076743861571	31.0036844207483\\
7.48029129420116	31.3884837299418\\
7.49075007121792	31.8080540102188\\
7.50095739028881	32.2112084561955\\
7.51109669498122	32.6028563373829\\
7.52128303080085	32.9854199620251\\
7.53266203467375	33.3979397344479\\
7.54352889993904	33.7758673266461\\
7.55465242886265	34.145500572701\\
7.56709119992307	34.5374596650397\\
7.58030009502552	34.9285668695286\\
7.59506463998114	35.3351558223174\\
7.61282934038943	35.7824441792716\\
7.62953375099392	36.162860127457\\
7.6453041227482	36.4881418528159\\
7.6614101166265	36.7884780095724\\
7.67838817813455	37.0726484786011\\
7.69515303437746	37.3231538337406\\
7.71200058571655	37.547349318723\\
7.72897842358775	37.7478859266293\\
7.74561351146089	37.9220063818183\\
7.76197192259497	38.0737627724397\\
7.77755824328616	38.2021742990077\\
7.7926502029422	38.3129505672508\\
7.80818326481271	38.4139363945274\\
7.82333311011518	38.476585636368\\
7.83583670905652	38.4680931719112\\
7.84822363109622	38.3857235673689\\
7.86071754507415	38.2162867526908\\
7.87346971958065	37.9474008716911\\
7.88660288456372	37.5679414498059\\
7.89987573331223	37.0822582247886\\
7.91312355203234	36.5030564923529\\
7.92663720258664	35.8269868762785\\
7.94057827995855	35.0553375373985\\
7.9550225101286	34.1967602444984\\
7.96963856657339	33.2904449622166\\
7.98478523098903	32.3384380776847\\
8.00119902818254	31.3247880175998\\
8.01970871142605	30.2469762915613\\
8.03677939639216	29.3527748711199\\
8.05393461962078	28.5835799886091\\
8.07095055967103	27.9742437149732\\
8.08816016726067	27.5321493582116\\
8.10552694573553	27.2735488241558\\
8.1227864687214	27.2030554949969\\
8.13981506676535	27.30406228366\\
8.15654866975093	27.5448127277435\\
8.17306736812015	27.8842025886941\\
8.18933587042614	28.269355802518\\
8.20530086264324	28.649735346683\\
8.21787701929927	29.0131053364877\\
8.22864746957182	29.3755923711847\\
8.24215834390606	29.881831297848\\
8.25697296901511	30.48963110658\\
8.2722051997741	31.1634376182977\\
8.28868032254102	31.9448178223287\\
8.30464716467052	32.7562939187738\\
8.318987021728	33.5351246836983\\
8.33334488748766	34.3680081563679\\
8.34841314512051	35.3060227066939\\
8.36256972872551	36.2535489094646\\
8.37842324529658	37.3988571356841\\
8.39408935328093	38.6262781183778\\
8.4091990411813	39.9081280469027\\
8.42471912095188	41.3332986827534\\
8.44009986885351	42.8632716036533\\
8.45567849432038	44.5438146490106\\
8.47196349276117	46.4600829200352\\
8.48996840061201	48.8217813192597\\
8.50819014092994	51.5570400624148\\
8.52445212764816	54.1830623970935\\
8.53852915770356	56.5137864048966\\
8.55313437362205	58.9316026936646\\
8.56870583378726	61.4620527709858\\
8.58140834999567	63.4641883425617\\
8.59460691700863	65.4679710173044\\
8.60790043324927	67.3952306453029\\
8.62139886460618	69.2495809948604\\
8.63290345795433	70.6808219958028\\
8.6430029513601	71.6553674043269\\
8.65230407224405	72.2500953546692\\
8.66301240385359	72.5349894732448\\
8.67246195172845	72.4154239131069\\
8.68167400217494	71.9629156664291\\
8.69049457889609	71.2282217441692\\
8.69972838695975	70.1645878711228\\
8.70834136980553	68.9327773133166\\
8.71720933154448	67.4665903191507\\
8.72753560721232	65.5713129024356\\
8.73745068915839	63.6308878842773\\
8.74742024429822	61.6290009452719\\
8.75710633807022	59.6933923379529\\
8.76752811760027	57.6769214786112\\
8.77806935083148	55.7548421220786\\
8.79053394660555	53.6809620955484\\
8.80869260539017	51.086186958089\\
8.82704225322937	48.9315211960829\\
8.845	47.1986033180364\\
8.86281393487478	45.7820147389369\\
8.88070594379685	44.6093395066164\\
8.89834325492752	43.6559287687512\\
8.91579966340068	42.8759804192601\\
8.93324215865458	42.2312829363438\\
8.95058522860258	41.7008015550987\\
8.96794191118163	41.2613454626436\\
8.98531873507151	40.8973149620301\\
9.00258311523602	40.5979946973473\\
9.02	40.3487379712954\\
9.03728837207744	40.1506949953601\\
9.05258592758983	40.0213460206971\\
9.06783158023767	39.9438068286138\\
9.08296935056747	39.9276886903091\\
9.09924962719557	39.9905764802671\\
9.115	40.1430866698816\\
9.12973735235856	40.3780713463042\\
9.1449094454658	40.7228185752763\\
9.16029628828553	41.187936879478\\
9.17614249644996	41.7970667226405\\
9.19206732555744	42.5501233312984\\
9.20851287586665	43.4837176451564\\
9.22484758412431	44.5753149344037\\
9.24115761129712	45.8369158944947\\
9.2578583656744	47.3179085829128\\
9.27535828903749	49.0963092778736\\
9.29375054001463	51.2849874488163\\
9.31211036128255	53.8447963821812\\
9.32663508404711	56.0287999023634\\
9.34135277416099	58.3052977371519\\
9.35458126843594	60.3595040704223\\
9.36662895283111	62.2091195088177\\
9.37940910335744	64.127872345033\\
9.3920675178581	65.9682381777313\\
9.40326110689083	67.5359375771699\\
9.41388864606557	68.9665120982714\\
9.42487899085021	70.3790404638133\\
9.43676746888139	71.6996536101437\\
9.44627595528272	72.4625832783796\\
9.45623328161216	72.9236464952243\\
9.46530323401078	73.0183184640997\\
9.47411513014792	72.8042564071888\\
9.48196919537107	72.3603936615156\\
9.49055299622604	71.6106960258146\\
9.49992486528151	70.4976637528243\\
9.51061133326971	68.9023998407533\\
9.52117900109514	67.05759234936\\
9.5301474340895	65.3462621907977\\
9.5392419972695	63.5299334519036\\
9.54942559139133	61.4611719139482\\
9.55995034999443	59.3492745340678\\
9.57032739586655	57.3499747638273\\
9.58093572043322	55.4370421735429\\
9.59714381677498	52.8341924683774\\
9.61551339930593	50.3696457731542\\
9.63402690859807	48.3511925798315\\
9.65246859191381	46.7434630242084\\
9.67072619932795	45.4951915437351\\
9.68869540227557	44.5561395761795\\
9.70652697505372	43.8709274225052\\
9.72424550102122	43.4018718970342\\
9.74190176784291	43.1174372170734\\
9.75949754638954	42.9925796090326\\
9.77695158110643	43.0054876877117\\
9.79432112018416	43.1369215292237\\
9.81167392049824	43.3721136224785\\
9.82890520888541	43.6964313015987\\
9.84613372537442	44.1008942187324\\
9.86332811789076	44.5759434543349\\
9.88044885413279	45.1125828280627\\
9.89574360198421	45.6408024037962\\
9.9117080002362	46.2372853259248\\
9.92479568646857	46.7583776338798\\
9.93954052112918	47.3780863295231\\
9.95578536861985	48.0989555478562\\
9.9726612172174	48.8885173659514\\
9.98693823807973	49.5880327636929\\
};
\addlegendentry{${\text{Position}}$}

\end{axis}

\begin{axis}[%
width=4.521in,
height=0.644in,
at={(0.758in,0.654in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={sec.},
ymin=-96.0021271162365,
ymax=-83.948251516044,
ylabel style={font=\color{white!15!black}},
ylabel={deg},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Knee Right},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-95.9374611078441\\
0.014161381412966	-95.9374611078441\\
0.0283739770689563	-95.9374611078441\\
0.0428702502346851	-95.9374611078441\\
0.0575539298316625	-95.9374611078441\\
0.0722360198406445	-95.9374611078441\\
0.0869017603992932	-95.9374611078441\\
0.10137271859643	-95.9374611078441\\
0.113863374454258	-95.9374611078441\\
0.127926938481608	-95.9374611078441\\
0.142037080489967	-95.9374611078441\\
0.156245233192564	-95.9374611078441\\
0.170022928150012	-95.9374611078441\\
0.185410715738829	-95.9374611078441\\
0.199960354460535	-95.9374611078441\\
0.213555616533439	-95.9374611078441\\
0.229323788321249	-95.9374611078441\\
0.244725739913871	-95.9374611078441\\
0.260385292150842	-95.9374611078441\\
0.276704413020374	-95.9374611078441\\
0.292190752534842	-95.9374611078441\\
0.305787461804145	-95.9374611078441\\
0.317719238933896	-95.9374611078441\\
0.328273600971671	-95.9374611078441\\
0.339434710861581	-95.9374611078441\\
0.350455034888074	-95.9374611078441\\
0.362694284484343	-95.9374611078441\\
0.381370024395658	-95.9374611078441\\
0.398774410079702	-95.9374611078441\\
0.417934204539347	-95.9374611078441\\
0.436483529442162	-95.9374611078441\\
0.45570612894434	-95.9374611078441\\
0.475602607532498	-95.9374611078441\\
0.495572924949428	-95.9374611078441\\
0.51586114859319	-95.9374611078441\\
0.535958834298348	-95.9374611078441\\
0.555665368167833	-95.9374611078441\\
0.573711180819689	-95.9374611078441\\
0.59066796871435	-95.9374611078441\\
0.606519818366739	-95.9373065960094\\
0.619353929696832	-95.9181475697943\\
0.63246516436152	-95.8356870941267\\
0.647588174138815	-95.6200556011062\\
0.66344149293334	-95.2265671999327\\
0.679690467219445	-94.6346622237242\\
0.696364780195577	-93.8371929112771\\
0.712139214716233	-92.9277735187031\\
0.728514376889599	-91.8582126101159\\
0.744905864081343	-90.7014405564362\\
0.761674891887477	-89.4778828046698\\
0.779377778054877	-88.1998777168865\\
0.797529109131067	-86.9675145851526\\
0.81775579748353	-85.7641468362644\\
0.836085349406	-84.8925646733908\\
0.854692099810456	-84.2748728638303\\
0.873177071585738	-83.9689072345279\\
0.891649282951727	-83.9975838638246\\
0.910199301856583	-84.3750256060671\\
0.928622339366464	-85.0883270217476\\
0.946924279190753	-86.1005371262557\\
0.964856071396138	-87.3306207963984\\
0.981861948981762	-88.6398379065702\\
0.998599622026369	-89.9698488003181\\
1.01523441806106	-91.1641185461699\\
1.02807997296713	-91.9299376814623\\
1.03799476536893	-92.441304442683\\
1.04756386068419	-92.8770761161607\\
1.05680959999292	-93.2501692043938\\
1.06632130222631	-93.590180922538\\
1.07603669839051	-93.8966492032142\\
1.08579329634132	-94.1675622705105\\
1.09583977305056	-94.4123591367022\\
1.10616549277272	-94.6320805096405\\
1.11646801034017	-94.8229682096113\\
1.12729655386397	-94.9968589884003\\
1.13820998005084	-95.1478850987364\\
1.14892958710203	-95.2755986946031\\
1.16039927493833	-95.3925917514857\\
1.17174820940725	-95.4910375446677\\
1.18525195173574	-95.5889994043387\\
1.20198310710495	-95.6862561022017\\
1.22055135393432	-95.7689869954467\\
1.23801128803571	-95.8276914923235\\
1.25502337519363	-95.8709299483859\\
1.27252311744415	-95.9041198454763\\
1.29003614115989	-95.9283833537493\\
1.3079115940856	-95.9460087801989\\
1.32549379897992	-95.9579458184842\\
1.34269380624639	-95.9656762246453\\
1.35974021474004	-95.970420105649\\
1.37548713245895	-95.9728516373775\\
1.39099137298442	-95.9738680055058\\
1.4065653025274	-95.9736966816052\\
1.42016328686908	-95.9510923688922\\
1.43268844832124	-95.8683229183921\\
1.44535648569322	-95.6947826445084\\
1.45777015564614	-95.4202322406971\\
1.47147699429409	-94.9880926627045\\
1.48417043905014	-94.467318222315\\
1.4970608908138	-93.827076815876\\
1.51024362413108	-93.0693224583328\\
1.52384715762253	-92.1972613101105\\
1.53776614493296	-91.2346544651095\\
1.55213504100728	-90.1958539937173\\
1.56684235620058	-89.1189116239926\\
1.5824753977786	-87.9986703701223\\
1.5990994359023	-86.8814683111152\\
1.61761243872283	-85.784882204813\\
1.63489049689867	-84.953500278618\\
1.65220860403555	-84.3503347743407\\
1.66975248379945	-84.0099491624316\\
1.68731860410939	-83.9678381380012\\
1.70502304398405	-84.2415206173845\\
1.72282768400316	-84.8350042883309\\
1.74042519789968	-85.714699412843\\
1.75775467408224	-86.8245648553639\\
1.7744916997391	-88.0651679448116\\
1.7909879134596	-89.3702742092908\\
1.80745201500861	-90.6391275587587\\
1.82100228858892	-91.5262037275098\\
1.8314711127478	-92.1147117398651\\
1.84126903071833	-92.5988261532031\\
1.85209485896262	-93.0676360274377\\
1.86178639428722	-93.4352975951481\\
1.872456291859	-93.7900359497875\\
1.88215769124994	-94.0723423129362\\
1.89186739952835	-94.3210025782132\\
1.90219310952497	-94.5525514847893\\
1.91256418962067	-94.7550516778982\\
1.92379334191329	-94.9445782295374\\
1.93441691076269	-95.0990392125844\\
1.94571205978104	-95.2402405588099\\
1.9571836283727	-95.3625796173299\\
1.96946294337005	-95.4732911774167\\
1.98188192687715	-95.5670558744303\\
1.9976533524537	-95.6640040277613\\
2.01566881607034	-95.750014710054\\
2.03292242427211	-95.8127059406118\\
2.04920555368283	-95.8579052555836\\
2.06581493709468	-95.8929335993445\\
2.08280657140729	-95.9196178782262\\
2.09985145447235	-95.9391011260954\\
2.11693803380065	-95.9529439697803\\
2.133846285303	-95.9623181333579\\
2.15076864350855	-95.9684050560793\\
2.16680183777397	-95.9718570815186\\
2.18244105380379	-95.973581088079\\
2.19816963013799	-95.9740849756965\\
2.21326555382705	-95.9686452357627\\
2.22636019099355	-95.919812726159\\
2.238856606247	-95.7964781918102\\
2.25305005482831	-95.537530159523\\
2.26531948195948	-95.1992244017961\\
2.27798097162155	-94.7354727812938\\
2.29100688359798	-94.1411280457554\\
2.30486912837099	-93.3898060425843\\
2.31823370400252	-92.5668264604952\\
2.33208268682848	-91.6346145645681\\
2.34618635331055	-90.6294700163315\\
2.36059681083797	-89.5756999540188\\
2.37550055237125	-88.4927489740935\\
2.39168151267587	-87.3675096784285\\
2.40936588056589	-86.2503785078361\\
2.42706064053502	-85.3042420627866\\
2.44389775072838	-84.6086543304825\\
2.46079423085522	-84.1478569969478\\
2.47793495134213	-83.9520203735127\\
2.49521398399842	-84.050396312466\\
2.51257583987802	-84.4550422986065\\
2.53	-85.160246103997\\
2.54714480057198	-86.1193924717137\\
2.56395191726171	-87.2685263170563\\
2.58040794783889	-88.5286157058399\\
2.59668037511436	-89.8221236552216\\
2.61157812484142	-90.9254535997869\\
2.62279312871934	-91.6324970246866\\
2.63244830433775	-92.1657576518531\\
2.64327451506424	-92.6906617341471\\
2.65263729179184	-93.0894542073609\\
2.66555401500148	-93.566222706651\\
2.67662446403418	-93.915741674441\\
2.68637156429335	-94.184186027462\\
2.69641698124039	-94.4269591837238\\
2.70657842597049	-94.6416319528524\\
2.7170955931916	-94.8350242204423\\
2.72765815892716	-95.003391004515\\
2.73837732275189	-95.151085374486\\
2.75003414719905	-95.2886627127219\\
2.76140828386954	-95.4028741475586\\
2.77340511885298	-95.5049010241176\\
2.78688175477036	-95.6002688032637\\
2.80327315837303	-95.6934007436492\\
2.82168396413248	-95.7738257189152\\
2.83710138991797	-95.8254748322891\\
2.85345343605259	-95.8678281304175\\
2.86995334796139	-95.9002023527695\\
2.88688461160509	-95.9248762543394\\
2.90360324465769	-95.9425786644023\\
2.92065845645423	-95.9553367650748\\
2.93766623948106	-95.9639488430641\\
2.95414860961762	-95.9692993329685\\
2.97009842264123	-95.9723404737597\\
2.98540028957675	-95.9737594370515\\
3.00028158443601	-95.9740770408925\\
3.01566184926793	-95.9643523042826\\
3.02918049223428	-95.899484641176\\
3.04125817283432	-95.7621721278223\\
3.05387657252112	-95.5181467788733\\
3.06624153891156	-95.1693806535583\\
3.0789867736826	-94.6937111829917\\
3.09221828499906	-94.0801263621818\\
3.10564047083651	-93.3447587590823\\
3.11903470874793	-92.5148731637814\\
3.13290401583969	-91.5773411893509\\
3.14714247344297	-90.5600348472482\\
3.16152135797289	-89.5079447828491\\
3.17696674583048	-88.3879740234845\\
3.19293649110298	-87.2837385817706\\
3.21063111098184	-86.1763762577156\\
3.22852396051664	-85.2352994305864\\
3.24530153391914	-84.5608469753216\\
3.2620100435692	-84.1246814465804\\
3.27929090971069	-83.9488414840622\\
3.29653318835958	-84.070382826308\\
3.3138643891867	-84.4971741155989\\
3.33088573867258	-85.203661067855\\
3.34784666018998	-86.1636480892502\\
3.3645436972349	-87.3119818748773\\
3.38087515338434	-88.5655457883894\\
3.39713561112132	-89.8580298303783\\
3.41075105891639	-90.8692453026623\\
3.42128596638514	-91.5432040929201\\
3.43360578308856	-92.2254026597712\\
3.44514496524698	-92.7742103664601\\
3.45720914714991	-93.2673885507098\\
3.46731586165184	-93.6252801933827\\
3.4772354184681	-93.9335969741483\\
3.48892632146323	-94.2490249617626\\
3.49958889463837	-94.4971247320392\\
3.51009863988907	-94.7094390439649\\
3.52	-94.8837591085233\\
3.53048137718944	-95.0444277006238\\
3.5412359772126	-95.1869179682369\\
3.55220191529692	-95.3118661184273\\
3.56353381648627	-95.4222504417871\\
3.57567452057203	-95.5222980992459\\
3.5894260676241	-95.6162547461079\\
3.60623620060103	-95.7079238057159\\
3.62425534769597	-95.7833409511159\\
3.63991532602254	-95.8335985867853\\
3.65621202704283	-95.873901016613\\
3.67270124141858	-95.9047415989221\\
3.68916728845995	-95.9276470020832\\
3.70555687959621	-95.9442862003312\\
3.72251367826042	-95.9564561558878\\
3.73901045302769	-95.9644847565264\\
3.75538709339243	-95.9696032552923\\
3.77109075639646	-95.9724725547376\\
3.78645295745138	-95.9738128205458\\
3.80159460526587	-95.9740641274088\\
3.81772252761437	-95.9591842197045\\
3.83157600197308	-95.8790241865331\\
3.84374213286823	-95.7226661135344\\
3.85609049733584	-95.4638787427641\\
3.86874599119722	-95.08513930129\\
3.88174403031096	-94.5756496688598\\
3.89497684688613	-93.9377745500243\\
3.90848425455118	-93.1759011801564\\
3.92206758226781	-92.3157948451798\\
3.93597999197631	-91.361246022312\\
3.95025997826054	-90.33291189985\\
3.96468232622981	-89.2766122326208\\
3.97932103316445	-88.220714320934\\
3.9953229020162	-87.1260944601319\\
4.01334547557026	-86.0207566363921\\
4.03126876229441	-85.1100837175581\\
4.04796154306043	-84.4749149822954\\
4.06498421947676	-84.0738419790579\\
4.08224350124997	-83.948251516044\\
4.09953097448667	-84.1224607746768\\
4.11672439297123	-84.5964626737928\\
4.13392065881495	-85.3577871004306\\
4.15077994206409	-86.3524079087307\\
4.16727599594703	-87.5147758356169\\
4.18339227041709	-88.7650690691334\\
4.19949479414031	-90.0433704400943\\
4.21164731944183	-90.9562641696436\\
4.22214264349589	-91.6447579260657\\
4.23514414339092	-92.3771822379307\\
4.24843451682687	-93.0073772898258\\
4.26122225751911	-93.5175286847772\\
4.27263926172125	-93.9048088583703\\
4.28337385096385	-94.2182687911028\\
4.29344568921741	-94.4733956062466\\
4.30447260955688	-94.7149000305865\\
4.31515420885298	-94.915926771088\\
4.32565494168263	-95.0860568287112\\
4.33608666716667	-95.231528455517\\
4.34687054276363	-95.3604287189485\\
4.35801268319454	-95.4737085885699\\
4.36916201842721	-95.569572149555\\
4.3814850296109	-95.6580878403382\\
4.39592691578471	-95.7421772582702\\
4.41359380708338	-95.8214952699593\\
4.43053628943798	-95.8781779254951\\
4.44633774453665	-95.9175888887265\\
4.46237507512547	-95.9471146075961\\
4.47889136378434	-95.9688522424303\\
4.49553892894652	-95.9838427068268\\
4.5124504882641	-95.9936145906347\\
4.52899827112668	-95.999138274091\\
4.54561252671685	-96.0016762551341\\
4.5615842088784	-96.0020131058894\\
4.57727449930442	-96.0008820502502\\
4.5921551197937	-95.9988497407787\\
4.60794678048392	-95.9954114137939\\
4.62429971540306	-95.9516037851973\\
4.63784395268351	-95.827452914032\\
4.65011777223891	-95.6183489334568\\
4.6627583825366	-95.2933497918194\\
4.67560202443775	-94.8444965486999\\
4.68885393721039	-94.2589596733901\\
4.70235009367552	-93.5452711693787\\
4.71608545231778	-92.7142881364205\\
4.72990214851574	-91.7941924502669\\
4.74391648105525	-90.8013815018556\\
4.75828302705584	-89.7520916601931\\
4.77291138731186	-88.6847612852648\\
4.78814246464248	-87.6121443333998\\
4.80459417412057	-86.5417193301119\\
4.82298955254832	-85.5079580283612\\
4.8404994455214	-84.7344465069085\\
4.85742443190965	-84.2222651117255\\
4.87451247159888	-83.9707660655093\\
4.89186782212407	-84.0098343107252\\
4.90908725764577	-84.3512235715093\\
4.9261084036881	-84.9794845248401\\
4.94301382327608	-85.8678679702338\\
4.95982460275141	-86.9717135910117\\
4.976218104353	-88.2005562049697\\
4.99247502576267	-89.4895888632299\\
5.00656926668167	-90.5889314685236\\
5.017555453451	-91.3560470506204\\
5.03009628541354	-92.1081387332157\\
5.04364877934332	-92.7936465819685\\
5.05700425290937	-93.3592856744388\\
5.06949305997159	-93.8044235877559\\
5.08062564469449	-94.1427471669899\\
5.09023526268244	-94.3962612098472\\
5.10011774998436	-94.6242717700583\\
5.11037369835488	-94.8300026051307\\
5.12063175022766	-95.008137172015\\
5.13103505780319	-95.1640848961852\\
5.14199233376845	-95.3048796306098\\
5.15287432735661	-95.4240210199341\\
5.16420229234796	-95.5291256269938\\
5.17648448466567	-95.6243775542885\\
5.19089208631735	-95.7151956072114\\
5.20758510066387	-95.7972241661715\\
5.22579090356031	-95.864072809922\\
5.24098442597532	-95.9056076226775\\
5.25716205444487	-95.9386154490522\\
5.27365031042028	-95.9628556981592\\
5.29035435421455	-95.9798792473748\\
5.30733265904572	-95.9912073852632\\
5.32395087929731	-95.9978592090536\\
5.34045532494927	-96.0012004088151\\
5.35685361377474	-96.0021271162365\\
5.37241582634225	-96.0013904931972\\
5.38750370590039	-95.9995932005298\\
5.40339238172572	-95.9968942089893\\
5.4193262979539	-95.974416486907\\
5.43332861496536	-95.8801839828726\\
5.44560480679878	-95.7069851738591\\
5.45802162721686	-95.4286348846705\\
5.47055352627173	-95.0351923444527\\
5.48360830233912	-94.5051061881313\\
5.49691594785101	-93.8459682401157\\
5.51052857213357	-93.061883636296\\
5.52436947306319	-92.1711687012531\\
5.53831220486393	-91.203773476567\\
5.55242290696142	-90.1818859241043\\
5.56708330586166	-89.107638578434\\
5.58180175101515	-88.0514286080626\\
5.59800964660436	-86.9562884504455\\
5.61643696267416	-85.8529014376933\\
5.63376956985322	-85.0045247121912\\
5.65050827028175	-84.4014265536028\\
5.66765083607346	-84.0381142762681\\
5.68494953407612	-83.9577883454388\\
5.70206270509235	-84.1755348387261\\
5.71946153123823	-84.700759895615\\
5.73663287633422	-85.5037537079827\\
5.75348331083994	-86.5329668163327\\
5.76994579006581	-87.7172345868344\\
5.7861239656653	-88.983453103017\\
5.80139190052678	-90.1922267193065\\
5.81284415039597	-91.0403482642096\\
5.82328413869112	-91.7148494892476\\
5.83475814335562	-92.3578169313493\\
5.84767781772665	-92.9749533570768\\
5.85867250624359	-93.4231425440112\\
5.87063649604493	-93.841568798815\\
5.88161779762301	-94.1704901379903\\
5.89120596158899	-94.4200604612312\\
5.90161299491236	-94.6561309202002\\
5.91277955272633	-94.874128566825\\
5.92272646028697	-95.0414320110349\\
5.93339055886591	-95.1962704490491\\
5.94418178822969	-95.3304126279054\\
5.9551585537005	-95.4466784402714\\
5.96742456620105	-95.555877221401\\
5.98040538197982	-95.6511673561745\\
5.99554253571436	-95.7403339841648\\
6.01248411786099	-95.8173024053744\\
6.03017093422244	-95.8772363740126\\
6.04580950793868	-95.9165468099822\\
6.06191842774668	-95.9464818134404\\
6.07835173631581	-95.9683315768377\\
6.095	-95.983510502715\\
6.11183905836778	-95.9933939929657\\
6.12844854875242	-95.9990532300135\\
6.14505848128684	-96.0016704732181\\
6.161032732692	-96.002063107693\\
6.17639461343495	-96.0010056201633\\
6.19122304750113	-95.9990243660773\\
6.20661248176995	-95.9960986667883\\
6.22242707382268	-95.9614540025675\\
6.23592698099864	-95.8513758130968\\
6.24830318304299	-95.6556610038995\\
6.26086245549176	-95.3494898029493\\
6.2736288764675	-94.9211848205718\\
6.28659023315997	-94.3674621826277\\
6.30014319851444	-93.6694638548802\\
6.31377081909629	-92.8608230398324\\
6.3272216699469	-91.978119563977\\
6.34122921171516	-90.9950649008396\\
6.35566292738384	-89.9443709791945\\
6.37017771007033	-88.8825348211368\\
6.38510636161448	-87.8209730324363\\
6.40161988177779	-86.7264319770451\\
6.42011571205605	-85.6558227001308\\
6.43707186285683	-84.8675359720168\\
6.45383571242628	-84.3099037647653\\
6.47069015360245	-84.0025818826263\\
6.48794292849449	-83.9743455216007\\
6.50510241237299	-84.2454297109882\\
6.52247785051124	-84.8220558388391\\
6.53954896762932	-85.6660377108665\\
6.55621500784374	-86.7189341761994\\
6.57267195980473	-87.9256756906838\\
6.58866892391437	-89.1863125562526\\
6.60353985220588	-90.354435817055\\
6.61501406024301	-91.1535511295611\\
6.62644039953147	-91.8423393709717\\
6.63966735198119	-92.5243808049272\\
6.65370154649584	-93.1323544650043\\
6.66655922954105	-93.6005631427138\\
6.67893062599937	-93.9828267592024\\
6.68902656910544	-94.2519178793842\\
6.69898713370399	-94.4844001469686\\
6.70984201944825	-94.7049304630954\\
6.72004332206749	-94.884769905939\\
6.7305554920905	-95.0457553522909\\
6.74171489124428	-95.1930290939972\\
6.75276551415419	-95.3180065989688\\
6.76391768371606	-95.4258891901272\\
6.77598446584334	-95.52481094987\\
6.7894815364169	-95.6167568575126\\
6.80618309811396	-95.7078071313065\\
6.82449018669146	-95.7843078566389\\
6.83995865598049	-95.8338224712731\\
6.85630859925783	-95.8741962013814\\
6.87275076750577	-95.9048969450456\\
6.88940688477048	-95.9279958455064\\
6.90614050501062	-95.9448388295494\\
6.92272737207656	-95.9566300203345\\
6.93958232887051	-95.9647481088562\\
6.95571356308859	-95.9697168281025\\
6.97141921651915	-95.9725457128639\\
6.98658648014508	-95.9738460068367\\
7.00176220773765	-95.9740853570017\\
7.01798345602591	-95.9584447978423\\
7.03249435596331	-95.8703254121106\\
7.04481489127085	-95.7043875931283\\
7.05724500329538	-95.4341589613775\\
7.06996309842464	-95.0425961744989\\
7.08287081618284	-94.5258740686505\\
7.09617962206057	-93.8742538570696\\
7.10990047329634	-93.0902705459843\\
7.12342541099973	-92.225495041826\\
7.13743281181846	-91.2583677395455\\
7.15178816978472	-90.221255944576\\
7.16645435534368	-89.1472302243045\\
7.18166783580411	-88.0552826980993\\
7.19770683737775	-86.9709721028224\\
7.2152542676919	-85.9138690630658\\
7.2334967515086	-85.0126137391689\\
7.25027437830703	-84.4051114302116\\
7.26737925418754	-84.0390131389396\\
7.28465543808914	-83.9543303799842\\
7.30193636062636	-84.1708178746988\\
7.31909842375546	-84.6850120965198\\
7.33619541048288	-85.4785255581719\\
7.35303148502424	-86.5013727792658\\
7.36959757141716	-87.6896879355572\\
7.38573716317387	-88.9516634261152\\
7.40182056137935	-90.2236199803754\\
7.4138709922896	-91.0782539457023\\
7.42377822519476	-91.6899460497917\\
7.43683526056752	-92.3872393853189\\
7.44920171921758	-92.9486669607841\\
7.4604154545824	-93.386048626639\\
7.47076743861571	-93.7371220573098\\
7.48029129420116	-94.0207883657572\\
7.49075007121792	-94.2939888534768\\
7.50095739028881	-94.5264923177227\\
7.51109669498122	-94.7280865525048\\
7.52128303080085	-94.9046831449483\\
7.53266203467375	-95.0750533474062\\
7.54352889993904	-95.2146486901321\\
7.55465242886265	-95.3372580636312\\
7.56709119992307	-95.4533930626282\\
7.58030009502552	-95.5560321752753\\
7.59506463998114	-95.6496062736454\\
7.61282934038943	-95.737979681082\\
7.62953375099392	-95.8017044416796\\
7.6453041227482	-95.8481501759762\\
7.6614101166265	-95.884594966341\\
7.67838817813455	-95.9134508805674\\
7.69515303437746	-95.9343592056623\\
7.71200058571655	-95.9494470224982\\
7.72897842358775	-95.9599968003134\\
7.74561351146089	-95.9668486232435\\
7.76197192259497	-95.9710186637463\\
7.77755824328616	-95.9731908841099\\
7.7926502029422	-95.9740270406506\\
7.80818326481271	-95.9732430883263\\
7.82333311011518	-95.9372261329102\\
7.83583670905652	-95.8345838832146\\
7.84822363109622	-95.6410152616287\\
7.86071754507415	-95.3389435236687\\
7.87346971958065	-94.9139285398859\\
7.88660288456372	-94.3548562080442\\
7.89987573331223	-93.6735147084305\\
7.91312355203234	-92.8916469008366\\
7.92663720258664	-92.0091987361355\\
7.94057827995855	-91.0340047237185\\
7.9550225101286	-89.9844385246519\\
7.96963856657339	-88.9155434382547\\
7.98478523098903	-87.837824739365\\
8.00119902818254	-86.7481915936525\\
8.01970871142605	-85.6731708545769\\
8.03677939639216	-84.8758143626583\\
8.05393461962078	-84.3043015935195\\
8.07095055967103	-83.9973312364471\\
8.08816016726067	-83.9736391334548\\
8.10552694573553	-84.2539709252517\\
8.1227864687214	-84.8332790474021\\
8.13981506676535	-85.6797371342044\\
8.15654866975093	-86.7407152004554\\
8.17306736812015	-87.9550374175153\\
8.18933587042614	-89.2385516155186\\
8.20530086264324	-90.4838640903916\\
8.21787701929927	-91.3353119673896\\
8.22864746957182	-91.9671657990619\\
8.24215834390606	-92.6573126804985\\
8.25697296901511	-93.3162383958421\\
8.2722051997741	-93.9264104734828\\
8.28868032254102	-94.5551808487463\\
8.30464716467052	-95.1768273125583\\
8.318987021728	-95.7781997643386\\
8.33334488748766	-96.4481468245541\\
8.34841314512051	-97.2500848730804\\
8.36256972872551	-98.1175104003344\\
8.37842324529658	-99.2436320392314\\
8.39408935328093	-100.539654018688\\
8.4091990411813	-101.982638995622\\
8.42471912095188	-103.682394245577\\
8.44009986885351	-105.605621188572\\
8.45567849432038	-107.821377266729\\
8.47196349276117	-110.464906414959\\
8.48996840061201	-113.882835415422\\
8.50819014092994	-118.038666201776\\
8.52445212764816	-122.136382204696\\
8.53852915770356	-125.822913897836\\
8.55313437362205	-129.678001844614\\
8.56870583378726	-133.73449866433\\
8.58140834999567	-136.954582794154\\
8.59460691700863	-140.183710299329\\
8.60790043324927	-143.294066598223\\
8.62139886460618	-146.290765971111\\
8.63290345795433	-148.590269569444\\
8.6430029513601	-150.098153551042\\
8.65230407224405	-150.93712826534\\
8.66301240385359	-151.183302275812\\
8.67246195172845	-150.742829651981\\
8.68167400217494	-149.731218888251\\
8.69049457889609	-148.255127795564\\
8.69972838695975	-146.230873803939\\
8.70834136980553	-143.966441645743\\
8.71720933154448	-141.334890146515\\
8.72753560721232	-137.997091305569\\
8.73745068915839	-134.628937524854\\
8.74742024429822	-131.190405049176\\
8.75710633807022	-127.892549753198\\
8.76752811760027	-124.480957061778\\
8.77806935083148	-121.251519216532\\
8.79053394660555	-117.794908405566\\
8.80869260539017	-113.522471354097\\
8.82704225322937	-110.031458367914\\
8.845	-107.270703870923\\
8.86281393487478	-105.052812266223\\
8.88070594379685	-103.249905934153\\
8.89834325492752	-101.811707048101\\
8.91579966340068	-100.658153074878\\
8.93324215865458	-99.724100256324\\
8.95058522860258	-98.9719861078786\\
8.96794191118163	-98.3629527870331\\
8.98531873507151	-97.8704498783079\\
9.00258311523602	-97.4756550955524\\
9.02	-97.1557054429809\\
9.03728837207744	-96.9097735232187\\
9.05258592758983	-96.7574892937366\\
9.06783158023767	-96.6782592301548\\
9.08296935056747	-96.6855842377593\\
9.09924962719557	-96.8074903961789\\
9.115	-97.0570454308988\\
9.12973735235856	-97.4247461412877\\
9.1449094454658	-97.9550221114229\\
9.16029628828553	-98.6660065274338\\
9.17614249644996	-99.5969650474226\\
9.19206732555744	-100.752117995072\\
9.20851287586665	-102.193401608127\\
9.22484758412431	-103.892905389626\\
9.24115761129712	-105.876841793218\\
9.2578583656744	-108.232996208454\\
9.27535828903749	-111.101782150069\\
9.29375054001463	-114.699483028487\\
9.31211036128255	-118.987896867081\\
9.32663508404711	-122.676660910497\\
9.34135277416099	-126.534033735623\\
9.35458126843594	-130.018737563841\\
9.36662895283111	-133.15644311679\\
9.37940910335744	-136.409586524236\\
9.3920675178581	-139.526989424308\\
9.40326110689083	-142.179959966159\\
9.41388864606557	-144.598938678819\\
9.42487899085021	-146.985908916823\\
9.43676746888139	-149.191380002846\\
9.44627595528272	-150.415192576836\\
9.45623328161216	-151.078327570809\\
9.46530323401078	-151.093868829307\\
9.47411513014792	-150.564788928262\\
9.48196919537107	-149.652918550406\\
9.49055299622604	-148.208551136401\\
9.49992486528151	-146.149319974464\\
9.51061133326971	-143.286664661106\\
9.52117900109514	-140.050018694798\\
9.5301474340895	-137.092044935236\\
9.5392419972695	-133.984844865579\\
9.54942559139133	-130.475817651689\\
9.55995034999443	-126.920087369544\\
9.57032739586655	-123.576367011586\\
9.58093572043322	-120.398715584376\\
9.59714381677498	-116.116990857399\\
9.61551339930593	-112.122552448225\\
9.63402690859807	-108.909859317285\\
9.65246859191381	-106.405387948138\\
9.67072619932795	-104.512776597618\\
9.68869540227557	-103.140195670645\\
9.70652697505372	-102.192278769895\\
9.72424550102122	-101.603499063805\\
9.74190176784291	-101.319978443004\\
9.75949754638954	-101.298933269346\\
9.77695158110643	-101.502679933958\\
9.79432112018416	-101.899714752383\\
9.81167392049824	-102.466330212155\\
9.82890520888541	-103.177513908571\\
9.84613372537442	-104.020023158513\\
9.86332811789076	-104.978253754302\\
9.88044885413279	-106.037515526561\\
9.89574360198421	-107.064986416335\\
9.9117080002362	-108.213092161223\\
9.92479568646857	-109.208554579305\\
9.93954052112918	-110.385733512864\\
9.95578536861985	-111.748357309239\\
9.9726612172174	-113.234875739355\\
9.98693823807973	-114.548154674429\\
};
\addlegendentry{${\text{Position}}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/motorPower.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.5, font=\Large]

\begin{axis}[%
width=4in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\Large},
xlabel={Max. continuous power output (W)},
ymin=0,
ymax=7,
ylabel style={font=\Large},
ylabel={Power-to-weight ratio (W/g)},
axis background/.style={fill=white},
% title style={font=\Large\bfseries},
% title={Brushless Motor Power Density},
axis x line*=bottom,
axis y line*=left,
%legend style={at={(0.4,0.08)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={}, mark size=3.5000pt, draw=blue] table[row sep=crcr]{%
x	y\\
300	5.66037735849057\\
216	4.07547169811321\\
650	6.01851851851852\\
500	4.71698113207547\\
800	6.06060606060606\\
760	5.62962962962963\\
720	5.625\\
864	4.8\\
936	5.2\\
327.7	3.277\\
70.8	0.505714285714286\\
130	1.42857142857143\\
166	1.12162162162162\\
190	0.703703703703704\\
344	4.52631578947368\\
179	0.730612244897959\\
242	1.01255230125523\\
528	2.2092050209205\\
450	3.28467153284672\\
850	4.33673469387755\\
840	3.37349397590361\\
450	3.28467153284672\\
540	3.94160583941606\\
575	5.13392857142857\\
870	5.61290322580645\\
750	4.83870967741935\\
660	4.25806451612903\\
310	3.00970873786408\\
400	3.88349514563107\\
510	4.90384615384615\\
481	4.90816326530612\\
200	3.07692307692308\\
114	0.515837104072398\\
144	0.361809045226131\\
48	0.436363636363636\\
63	0.286363636363636\\
108	0.981818181818182\\
127.2	0.70353982300885\\
160.8	1.0314304041052\\
};
%\addlegendentry{Considered motors}

\addplot[only marks, mark=triangle, mark options={}, mark size=6.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
380	5.59\\
};
%\addlegendentry{Antigravity 4006, 380 KV}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
300	2.49256459671652\\
216	2.0056430176788\\
650	4.52140450937372\\
500	3.6519016896635\\
800	5.39090732908395\\
760	5.15903991049456\\
720	4.92717249190516\\
864	5.76189519882698\\
936	6.17925655228789\\
327.7	2.65313278408968\\
70.8	1.1639642881993\\
130	1.5071280677116\\
166	1.71580874444205\\
190	1.85492919559569\\
344	2.74761875716486\\
179	1.79116565548361\\
242	2.1563568397619\\
528	3.81420888267607\\
450	3.36206741642675\\
850	5.68074160232069\\
840	5.62277474767335\\
450	3.36206741642675\\
540	3.88376910825289\\
575	4.08665309951861\\
870	5.79667531161539\\
750	5.10107305584721\\
660	4.57937136402107\\
310	2.55053145136387\\
400	3.07223314319001\\
510	3.70986854431084\\
481	3.54176466583353\\
200	1.91289605024304\\
114	1.41438110027584\\
144	1.58828166421789\\
48	1.03179985960334\\
63	1.11875014157436\\
108	1.37960098748743\\
127.2	1.49089734841034\\
160.8	1.68566598002543\\
};
\end{axis}

\begin{axis}[%
width=5in,
height=4in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/motorTorque.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.5, font=\Large]

\begin{axis}[%
width=4in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1400,
xlabel style={font=\Large},
xlabel={Max. continuous torque output (mNm)},
ymin=1,
ymax=8,
ylabel style={font=\Large},
ylabel={Torque-to-weight ratio (mNm/g)},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Brushless Motor Torque Density},
axis x line*=bottom,
axis y line*=left,
%legend style={at={(0.545,0.262)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={}, mark size=3.5000pt, draw=blue] table[row sep=crcr]{%
x	y\\
239	4.50943396226415\\
256	4.83018867924528\\
590	5.46296296296296\\
630	5.94339622641509\\
780	5.90909090909091\\
890	6.59259259259259\\
870	6.796875\\
1260	7\\
1300	7.22222222222222\\
200	2.1978021978022\\
300	2.02702702702703\\
600	2.22222222222222\\
871	4.44387755102041\\
1278	5.13253012048193\\
415	1.87782805429864\\
727	1.82663316582915\\
127	1.15454545454545\\
257	1.16818181818182\\
240	2.18181818181818\\
580	3.20796460176991\\
570	3.65618986529827\\
};
%\addlegendentry{Considered motors}

\addplot[only marks, mark=triangle, mark options={}, mark size=6.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
380	6.58\\
};
%\addlegendentry{Antigravity 4006, 380 KV}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
239	2.50627422243873\\
256	2.57616966402218\\
590	3.94940951630887\\
630	4.11386937885817\\
780	4.73059386341806\\
890	5.18285848542864\\
870	5.10062855415399\\
1260	6.7041122140097\\
1300	6.868572076559\\
200	2.34592585645316\\
300	2.75707551282642\\
600	3.99052448194619\\
871	5.10474005071772\\
1278	6.77811915215689\\
415	3.22989761765566\\
727	4.51268454554023\\
127	2.04578660730068\\
257	2.58028116058592\\
240	2.51038571900246\\
580	3.90829455067154\\
570	3.86717958503421\\
};
\end{axis}

\begin{axis}[%
width=5in,
height=4in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
